Accurate, Empirical Radii and Masses of Planets and their Host Stars with Gaia Parallaxes

We present empirical measurements of the radii of 116 stars that host transiting planets. These radii are determined using only direct observables-the bolometric flux at Earth, the effective temperature, and the parallax provided by the Gaia first data release-and thus are virtually model independent, extinction being the only free parameter. We also determine each star's mass using our newly determined radius and the stellar density, itself a virtually model independent quantity from previously published transit analyses. These stellar radii and masses are in turn used to redetermine the transiting planet radii and masses, again using only direct observables. The median uncertainties on the stellar radii and masses are ~8% and ~30%, respectively, and the resulting uncertainties on the planet radii and masses are ~9% and ~22%, respectively. These accuracies are generally larger than previously published model-dependent precisions of ~5% and ~6% on the planet radii and masses, respectively, but the newly determined values are purely empirical. We additionally report radii for 242 stars hosting radial-velocity (non-transiting) planets, with median achieved accuracy of ~2%. Using our empirical stellar masses we verify that the majority of putative "retired A stars" in the sample are indeed more massive than ~1.2 Msun. Most importantly, the bolometric fluxes and angular radii reported here for a total of 498 planet host stars-with median accuracies of 1.7% and 1.8%, respectively-serve as a fundamental dataset to permit the re-determination of transiting planet radii and masses with the Gaia second data release to ~3% and ~5% accuracy, better than currently published precisions, and determined in an entirely empirical fashion.

==> (inline-0) <==
\begin{deluxetable}{llcc}
\tablecolumns{4}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tablecaption{{\it Gaia\/} parallax data used in this study.
\label{tab:gaiadata}}
\tablehead{\colhead{Tycho} & \colhead{Name} & \colhead{$d$ (pc)} & \colhead{$\sigma_d$ (pc)\tablenotemark{a}} }
\startdata
2-1155-1 & WASP-32 b & 232.42 & 34.72 \\
12-104-1 & HD 5319 b & 119.64 & 3.83 \\
30-116-1 & WASP-71 b & 299.15 & 28.71 \\
32-383-1 & HD 10442 b & 129.65 & 4.83 \\
88-57-1 & WASP-82 b & 277.72 & 19.74 \\
90-645-1 & HD 28678 b & 191.09 & 8.98 \\
96-602-1 & GJ 179 b & \nodata & \nodata \\
107-1139-1 & HD 33636 b & 29.44 & 0.71 \\
112-182-1 & HD 34445 b & 45.37 & 0.60 \\
116-1316-1 & HD 38529 b & \nodata & \nodata \\
127-402-1 & HD 37605 b & 46.34 & 0.59 \\
154-891-1 & HD 46375 b & \nodata & \nodata \\
203-1079-1 & HAT-P-35 b & 1380.91 & 1894.99 \\
208-722-1 & HAT-P-30 b & 204.16 & 19.49 \\
211-706-1 & WASP-84 b & \nodata & \nodata \\
213-177-1 & GJ 328 b & \nodata & \nodata \\
219-1438-1 & HD 74156 b & \nodata & \nodata \\
255-946-1 & HD 95089 b & \nodata & \nodata \\
267-1200-1 & HD 99492 b & 18.22 & 0.09 \\
275-157-1 & HD 102195 b & 29.40 & 0.22 \\
275-243-1 & HD 102329 b & 229.31 & 15.80 \\
320-1027-1 & HAT-P-26 b & 145.45 & 6.24 \\
339-329-1 & WASP-24 b & 337.78 & 36.16 \\
356-1276-1 & omega Ser b & \nodata & \nodata \\
386-86-1 & HD 149143 b & 74.33 & 1.38 \\
426-1099-1 & HD 159243 b & 74.14 & 1.81 \\
430-2613-1 & HD 164509 b & 53.86 & 0.70 \\
457-495-1 & HD 175541 b & 136.02 & 5.16 \\
458-1450-1 & HD 171028 b & 112.87 & 2.89 \\
488-2442-1 & HAT-P-41 b & 402.98 & 97.54 \\
504-2358-1 & HD 192699 b & 69.56 & 1.69 \\
534-2537-1 & HD 200964 b & 71.67 & 2.65 \\
585-774-1 & HIP 116454 b & 61.63 & 0.91 \\
601-636-1 & HD 1502 b & \nodata & \nodata \\
604-1102-1 & HD 4313 b & 132.29 & 6.50 \\
692-497-1 & HD 31253 b & 58.04 & 1.13 \\
736-601-1 & HD 45652 b & 34.75 & 0.38 \\
774-1441-1 & HAT-P-24 b & 402.83 & 63.14 \\
794-1622-1 & bet Cnc b & \nodata & \nodata \\
805-24-1 & HD 73534 b & 85.79 & 2.08 \\
813-2344-1 & M 67 SAND 364 b & 1693.67 & 1532.24 \\
817-1748-1 & HD 75784 b & 83.72 & 4.44 \\
843-568-1 & HD 89307 b & 32.18 & 0.26 \\
869-1019-1 & HD 106252 b & 37.79 & 0.49 \\
870-114-1 & HD 102272 b & 355.38 & 32.49 \\
898-1042-1 & 70 Vir b & 18.28 & 0.29 \\
910-165-1 & HD 128311 b & \nodata & \nodata \\
950-1156-1 & WASP-38 b & 137.77 & 5.83 \\
983-872-1 & HD 152581 b & 167.89 & 7.72 \\
1014-973-1 & HAT-P-57 b & 313.95 & 64.16 \\
1031-1530-1 & HD 170469 b & 60.55 & 0.86 \\
1055-3415-1 & HD 183263 b & 54.01 & 0.85 \\
1058-3400-1 & xi Aql b & \nodata & \nodata \\
1092-1778-1 & HD 196885 b & \nodata & \nodata \\
1107-2709-1 & 18 Del b & \nodata & \nodata \\
1117-615-1 & BD +14 4559 b & 49.74 & 0.60 \\
1162-750-1 & HD 220773 b & 49.93 & 0.76 \\
1193-2072-1 & HD 3651 b & \nodata & \nodata \\
1194-26-1 & HD 4203 b & 78.95 & 2.76 \\
1195-588-1 & HD 5891 b & 272.48 & 20.73 \\
1211-1730-1 & HD 10697 b & \nodata & \nodata \\
1231-1727-1 & HIP 14810 b & 50.77 & 0.80 \\
1242-608-1 & BD+20 594 b & 173.13 & 7.37 \\
1250-4-1 & HD 285507 b & 44.70 & 0.56 \\
1252-844-1 & HD 24040 b & 45.84 & 0.56 \\
1273-1104-1 & epsilon Tau b & \nodata & \nodata \\
1275-2034-1 & GJ 176 b & 9.41 & 0.05 \\
1310-2544-1 & HD 37124 b & \nodata & \nodata \\
1391-121-1 & K2-34 b & 305.23 & 63.17 \\
1398-321-1 & Pr 201 b & 177.46 & 18.12 \\
1408-143-1 & HD 81040 b & 34.31 & 0.29 \\
1422-614-1 & TYC 1422-614-1 b & \nodata & \nodata \\
1422-790-1 & BD +20 2457 b & 2519.91 & 2610.42 \\
1422-1130-1 & HD 88133 b & 74.04 & 1.28 \\
1440-2597-1 & HD 100655 b & 135.94 & 11.10 \\
1445-2560-1 & 11 Com b & \nodata & \nodata \\
1447-2345-1 & HD 108863 b & 170.93 & 8.88 \\
1454-315-1 & HD 114762 b & 38.64 & 0.68 \\
1460-132-1 & tau Boo b & \nodata & \nodata \\
1481-485-1 & HD 131496 b & 137.84 & 4.78 \\
1482-882-1 & WASP-14 b & 171.05 & 7.77 \\
1496-1841-1 & HD 142245 b & 99.83 & 2.61 \\
1601-1129-1 & HD 231701 b & 110.04 & 3.55 \\
1622-1261-1 & HAT-P-34 b & 282.37 & 47.02 \\
1632-1396-1 & HAT-P-23 b & 303.83 & 63.65 \\
1640-113-1 & HD 195019 b & 37.82 & 0.48 \\
1681-1751-1 & HD 210702 b & \nodata & \nodata \\
1688-1821-1 & HD 209458 b & 48.86 & 0.54 \\
1691-1788-1 & HD 208527 b & \nodata & \nodata \\
1716-1182-1 & HD 219828 b & 71.41 & 1.61 \\
1717-2193-1 & 51 Peg b & \nodata & \nodata \\
1754-192-1 & HD 8574 b & 44.35 & 0.47 \\
1755-1637-1 & HD 9446 b & \nodata & \nodata \\
1758-2416-1 & alpha Ari b & \nodata & \nodata \\
1761-192-1 & HD 12661 b & 37.94 & 0.32 \\
1771-1397-1 & 30 Ari B b & 46.68 & 1.30 \\
1818-1428-1 & K2-29 b & \nodata & \nodata \\
1853-1187-1 & HD 32963 b & \nodata & \nodata \\
1891-1178-1 & WASP-12 b & 388.04 & 39.92 \\
1894-1961-1 & HD 50554 b & \nodata & \nodata \\
1901-976-1 & HAT-P-56 b & 319.49 & 23.82 \\
1949-2012-1 & 55 Cnc b & \nodata & \nodata \\
1951-1006-1 & HD 79498 b & \nodata & \nodata \\
1964-1473-1 & mu Leo b & \nodata & \nodata \\
1973-954-1 & KELT-4 A b & \nodata & \nodata \\
1981-1168-1 & HD 97658 b & 21.53 & 0.11 \\
1984-2613-1 & GJ 436 b & \nodata & \nodata \\
1986-1561-1 & WASP-56 b & 259.04 & 21.62 \\
1989-2141-1 & HD 108874 b & 59.26 & 0.86 \\
1994-2335-1 & HD 116029 b & 122.38 & 4.32 \\
2031-1389-1 & omicron CrB b & \nodata & \nodata \\
2037-1826-1 & epsilon CrB b & \nodata & \nodata \\
2038-1873-1 & HD 145457 b & 140.73 & 4.65 \\
2041-1657-1 & XO-1 b & 155.22 & 7.88 \\
2063-479-1 & GJ 649 b & 10.38 & 0.04 \\
2073-136-1 & HD 156668 b & \nodata & \nodata \\
2082-1290-1 & HD 158038 b & 96.13 & 2.85 \\
2099-908-1 & HAT-P-31 b & 325.05 & 24.29 \\
2099-2717-1 & HD 164922 b & 22.04 & 0.14 \\
2109-49-1 & KELT-8 b & 207.99 & 9.91 \\
2126-1196-1 & HD 177830 b & 62.74 & 1.45 \\
2141-972-1 & HD 189733 b & 19.84 & 0.09 \\
2148-1948-1 & HD 188015 b & \nodata & \nodata \\
2150-5013-1 & HD 185269 b & 52.36 & 1.12 \\
2153-1463-1 & HD 190228 b & \nodata & \nodata \\
2153-2883-1 & HD 190360 b & 16.03 & 0.15 \\
2163-549-1 & HAT-P-49 b & 366.44 & 39.32 \\
2261-371-1 & HD 1605 b & 89.71 & 2.10 \\
2265-107-1 & WASP-1 b & \nodata & \nodata \\
2285-553-1 & HD 5608 b & 58.36 & 1.11 \\
2313-437-1 & HD 13189 b & 476.86 & 51.91 \\
2340-1714-1 & WASP-11 b & 133.48 & 10.39 \\
2355-246-1 & HD 22781 b & \nodata & \nodata \\
2393-852-1 & KELT-7 b & 138.09 & 4.98 \\
2420-899-1 & KELT-2 A b & 133.92 & 5.99 \\
2461-988-1 & HAT-P-33 b & 417.21 & 110.02 \\
2463-281-1 & HAT-P-9 b & \nodata & \nodata \\
2469-686-1 & HD 67087 b & 76.92 & 1.62 \\
2488-663-1 & HD 75898 b & 76.86 & 1.61 \\
2496-1114-1 & WASP-13 b & 200.38 & 21.55 \\
2497-418-1 & HD 82886 b & 127.97 & 4.19 \\
2506-894-1 & HD 87883 b & 18.09 & 0.08 \\
2524-2128-1 & HIP 57274 b & 26.12 & 0.17 \\
2532-556-1 & KELT-6 b & 244.59 & 16.31 \\
2569-1599-1 & HAT-P-4 b & \nodata & \nodata \\
2576-2228-1 & rho CrB b & \nodata & \nodata \\
2578-1609-1 & kappa CrB b & \nodata & \nodata \\
2595-1464-1 & HD 155358 b & 44.02 & 0.46 \\
2620-648-1 & TrES-4 b & 433.05 & 47.13 \\
2634-1087-1 & HAT-P-5 b & 310.54 & 23.05 \\
2636-195-1 & WASP-3 b & 245.81 & 19.57 \\
2648-2151-1 & HD 178911 B b & 41.51 & 0.39 \\
2649-1153-1 & HD 173416 b & \nodata & \nodata \\
2652-1324-1 & TrES-1 b & 159.90 & 8.16 \\
2653-91-1 & HD 180314 b & 121.37 & 4.08 \\
2664-550-1 & HD 187123 b & \nodata & \nodata \\
2717-417-1 & HAT-P-17 b & 92.17 & 2.34 \\
2757-1152-1 & HAT-P-8 b & 219.26 & 20.23 \\
2767-1746-1 & WASP-60 b & 345.66 & 41.35 \\
2792-1700-1 & HAT-P-16 b & \nodata & \nodata \\
2794-157-1 & GJ 15 A b & 3.56 & 0.00 \\
2822-2210-1 & upsilon And b & \nodata & \nodata \\
2831-594-1 & WASP-33 b & 117.53 & 3.34 \\
2840-1669-1 & HD 16175 b & 58.35 & 0.90 \\
2842-200-1 & HD 13931 b & 46.75 & 0.53 \\
2845-2243-1 & HD 16760 b & \nodata & \nodata \\
2867-1318-1 & HD 23596 b & 52.16 & 0.74 \\
2883-1687-1 & HAT-P-15 b & 195.39 & 10.82 \\
2927-323-1 & HD 45350 b & \nodata & \nodata \\
2930-2105-1 & HD 43691 b & \nodata & \nodata \\
2937-1747-1 & HD 40979 b & 33.95 & 0.34 \\
2946-426-1 & HD 49674 b & 42.85 & 0.42 \\
2996-683-1 & KELT-3 b & 210.53 & 14.74 \\
3004-578-1 & HD 89744 b & \nodata & \nodata \\
3009-2703-1 & 47 UMa b & \nodata & \nodata \\
3011-791-1 & HD 95127 b & 760.61 & 337.54 \\
3012-667-1 & HD 96127 b & 534.52 & 237.93 \\
3013-1229-1 & HAT-P-21 b & 268.30 & 36.91 \\
3015-1137-1 & HD 99706 b & 148.54 & 4.90 \\
3020-2221-1 & HAT-P-36 b & 288.32 & 23.72 \\
3048-172-1 & HD 136418 b & 106.90 & 2.73 \\
3050-1243-1 & HD 132563 B b & \nodata & \nodata \\
3063-1587-1 & HD 149026 b & 76.68 & 1.28 \\
3065-1195-1 & HAT-P-2 b & 128.84 & 4.14 \\
3067-576-1 & 14 Her b & 17.88 & 0.08 \\
3086-152-1 & HAT-P-14 b & 252.17 & 19.20 \\
3120-1368-1 & Kepler-454 b & 224.45 & 14.12 \\
3131-1199-1 & Kepler-37 b & 65.40 & 1.17 \\
3134-218-1 & Kepler-93 b & 98.70 & 3.30 \\
3140-349-1 & KOI-12 b & 460.40 & 132.82 \\
3147-188-1 & Kepler-78 b & 124.76 & 3.83 \\
3161-126-1 & HD 197037 b & 33.32 & 0.35 \\
3227-413-1 & HD 216536 b & 369.02 & 47.33 \\
3231-323-1 & 14 And b & \nodata & \nodata \\
3239-992-1 & HAT-P-6 b & 278.66 & 27.52 \\
3281-800-1 & HAT-P-32 b & 264.08 & 20.34 \\
3293-1539-1 & HAT-P-29 b & 329.14 & 33.17 \\
3304-101-1 & HD 17092 b & 225.31 & 12.69 \\
3304-323-1 & BD +48 738 b & \nodata & \nodata \\
3413-5-1 & XO-2 b & \nodata & \nodata \\
3413-210-1 & XO-2S b & 149.76 & 5.08 \\
3416-543-1 & HAT-P-13 b & \nodata & \nodata \\
3425-1596-1 & HD 81688 b & \nodata & \nodata \\
3431-46-1 & HD 80606 b & 65.21 & 1.11 \\
3441-925-1 & HAT-P-22 b & 84.10 & 2.62 \\
3466-819-1 & HAT-P-3 b & 137.77 & 9.02 \\
3501-1373-1 & HD 154345 b & 18.26 & 0.07 \\
3525-76-1 & WASP-58 b & 297.46 & 21.86 \\
3546-413-1 & Kepler-14 b & \nodata & \nodata \\
3547-1402-1 & HAT-P-7 b & 334.43 & 46.57 \\
3549-2811-1 & TrES-2 b & 231.62 & 13.22 \\
3551-189-1 & Kepler-68 b & 148.84 & 5.38 \\
3561-2092-1 & HAT-P-11 b & 37.89 & 0.34 \\
3565-1525-1 & 16 Cyg B b & 21.22 & 0.10 \\
3607-1028-1 & HAT-P-40 b & 432.64 & 46.27 \\
3646-2286-1 & HD 222155 b & 51.15 & 0.73 \\
3658-583-1 & HD 2952 b & 110.38 & 5.32 \\
3727-1064-1 & XO-3 b & 201.70 & 14.23 \\
3777-2071-1 & 6 Lyn b & \nodata & \nodata \\
3793-1994-1 & XO-4 b & 257.48 & 15.28 \\
3839-846-1 & HD 102956 b & 122.95 & 3.61 \\
3850-458-1 & HD 118203 b & 91.07 & 2.17 \\
3861-267-1 & HD 132406 b & 70.35 & 1.50 \\
3869-494-1 & HD 139357 b & \nodata & \nodata \\
3875-1620-1 & iota Dra b & \nodata & \nodata \\
3903-2143-1 & HD 167042 b & \nodata & \nodata \\
3910-257-1 & HD 163607 b & 66.94 & 1.01 \\
3925-739-1 & WASP-48 b & 398.21 & 47.75 \\
4006-19-1 & HD 240237 b & 875.60 & 200.45 \\
4006-980-1 & HD 240210 b & \nodata & \nodata \\
4054-322-1 & HD 13908 b & 79.97 & 1.89 \\
4126-818-1 & HD 68988 b & 59.96 & 0.87 \\
4127-2431-1 & omicron UMa b & \nodata & \nodata \\
4130-2355-1 & 4 UMa b & \nodata & \nodata \\
4166-541-1 & HD 113337 b & \nodata & \nodata \\
4202-656-1 & HD 156279 b & 36.52 & 0.31 \\
4215-406-1 & HIP 91258 b & 45.81 & 0.57 \\
4222-2311-1 & 42 Dra b & \nodata & \nodata \\
4283-211-1 & HD 220074 b & 276.64 & 35.32 \\
4321-1320-1 & HD 17156 b & 79.82 & 1.58 \\
4322-1310-1 & HD 11755 b & 218.34 & 20.66 \\
4339-2274-1 & HD 24064 b & 300.33 & 25.28 \\
4346-320-1 & HD 32518 b & \nodata & \nodata \\
4400-99-1 & HD 109246 b & 68.13 & 1.01 \\
4414-2315-1 & 11 UMi b & 133.86 & 11.85 \\
4416-1799-1 & bet UMi b & \nodata & \nodata \\
4417-267-1 & 8 UMi b & 162.84 & 5.68 \\
4428-1943-1 & GJ 687 b & 4.54 & 0.01 \\
4494-1346-1 & HD 7924 b & 17.01 & 0.07 \\
4532-2096-1 & HD 33564 b & \nodata & \nodata \\
4550-2113-1 & HD 104985 b & \nodata & \nodata \\
4561-2319-1 & HD 120084 b & \nodata & \nodata \\
4606-3584-1 & gamma Cep b & \nodata & \nodata \\
4620-542-1 & HD 12648 b & 185.89 & 7.87 \\
4671-94-1 & HD 2638 b & 56.23 & 1.13 \\
4683-883-1 & HD 7449 b & 36.85 & 0.56 \\
4697-201-1 & WASP-77 A b & 100.97 & 2.45 \\
4698-1302-1 & 75 Cet b & \nodata & \nodata \\
4701-1094-1 & 81 Cet b & \nodata & \nodata \\
4701-1095-1 & HD 16141 b & 37.29 & 0.41 \\
4708-1423-1 & HD 19994 b & \nodata & \nodata \\
4748-1630-1 & HD 30562 b & 26.35 & 0.44 \\
4757-731-1 & HD 290327 b & 57.04 & 0.93 \\
4762-714-1 & WASP-35 b & 194.26 & 9.11 \\
4799-1733-1 & CoRoT-7 b & 158.88 & 6.62 \\
4822-3681-1 & HD 52265 b & 29.79 & 0.26 \\
4846-68-1 & HD 66428 b & 53.43 & 0.71 \\
4862-360-1 & HD 72659 b & 51.83 & 0.69 \\
4899-942-1 & HD 86081 b & 102.86 & 2.44 \\
4905-1374-1 & 24 Sex b & \nodata & \nodata \\
4913-618-1 & HD 92788 b & 34.63 & 0.29 \\
4923-464-1 & HD 99109 b & 54.95 & 0.86 \\
4924-460-1 & HD 96063 b & \nodata & \nodata \\
4927-1063-1 & WASP-106 b & 317.52 & 90.22 \\
4933-678-1 & HD 100777 b & 49.36 & 0.65 \\
4943-39-1 & HD 107148 b & \nodata & \nodata \\
4958-894-1 & HD 114783 b & \nodata & \nodata \\
4967-678-1 & WASP-54 b & 253.12 & 25.39 \\
4983-226-1 & HD 126614 A b & 74.40 & 1.94 \\
4986-302-1 & HD 130322 b & \nodata & \nodata \\
5002-997-1 & HD 136118 b & 52.02 & 0.74 \\
5133-750-1 & HD 179079 b & 70.71 & 1.32 \\
5146-2250-1 & HIP 97233 b & 99.48 & 2.89 \\
5161-868-1 & HD 192263 b & 19.68 & 0.09 \\
5162-1142-1 & WASP-74 b & 143.22 & 8.43 \\
5200-1560-1 & WASP-69 b & 50.30 & 0.93 \\
5221-210-1 & HD 206610 b & 155.65 & 8.00 \\
5227-1521-1 & GJ 849 b & 8.83 & 0.03 \\
5235-1468-1 & HD 217107 b & 20.00 & 0.13 \\
5242-229-1 & HD 218566 b & 28.73 & 0.21 \\
5242-591-1 & HD 217786 b & 56.45 & 0.84 \\
5258-491-1 & HD 222582 b & 42.32 & 0.54 \\
5261-789-1 & HD 1461 b & \nodata & \nodata \\
5262-825-1 & HD 1690 b & 673.70 & 189.60 \\
5273-16-1 & HD 6718 b & 50.66 & 1.05 \\
5278-2314-1 & HD 11964 b & \nodata & \nodata \\
5290-462-1 & WASP-50 b & 183.57 & 12.17 \\
5296-1533-1 & epsilon Eri b & \nodata & \nodata \\
5317-733-1 & HD 28185 b & 39.29 & 0.41 \\
5342-401-1 & HD 33844 b & 105.74 & 3.31 \\
5342-891-1 & HD 33142 b & 115.98 & 3.99 \\
5347-367-1 & HD 38801 b & 91.28 & 2.27 \\
5367-701-1 & HD 44219 b & 52.83 & 0.68 \\
5409-2156-1 & NGC 2423 3 b & 950.55 & 243.51 \\
5435-2991-1 & HD 69830 b & \nodata & \nodata \\
5469-1000-1 & HD 82943 b & \nodata & \nodata \\
5480-20-1 & BD -08 2823 b & 41.18 & 0.40 \\
5503-946-1 & BD -10 3166 b & 82.15 & 3.06 \\
5504-418-1 & HD 96167 b & 85.38 & 2.03 \\
5519-1520-1 & HD 106270 b & \nodata & \nodata \\
5521-1086-1 & HD 103774 b & 56.46 & 1.32 \\
5594-1093-1 & GJ 581 b & \nodata & \nodata \\
5639-555-1 & HD 148427 b & 70.56 & 2.11 \\
5681-1576-1 & HD 168443 b & \nodata & \nodata \\
5685-2670-1 & HD 168746 b & 42.04 & 0.54 \\
5782-970-1 & WASP-70 A b & \nodata & \nodata \\
5803-1956-1 & HD 210277 b & 21.30 & 0.12 \\
5811-835-1 & K2-39 b & 298.18 & 76.81 \\
5819-1255-1 & GJ 876 b & 4.67 & 0.02 \\
5839-876-1 & WASP-26 b & 238.58 & 29.15 \\
5840-482-1 & HIP 2247 b & 34.67 & 0.34 \\
5842-736-1 & HD 1666 b & 118.03 & 3.25 \\
5853-449-1 & HIP 5158 b & 50.44 & 0.64 \\
5858-2028-1 & HD 11506 b & 50.26 & 0.72 \\
5870-602-1 & HD 18742 b & 160.66 & 5.77 \\
5889-271-1 & WASP-78 b & 871.07 & 200.25 \\
5936-2086-1 & WASP-49 b & 183.72 & 14.64 \\
5956-2621-1 & 7 CMa b & \nodata & \nodata \\
5991-217-1 & HD 60532 b & \nodata & \nodata \\
6045-1121-1 & HD 86264 b & \nodata & \nodata \\
6083-1275-1 & HD 95872 b & 67.98 & 1.92 \\
6087-1053-1 & WASP-31 b & \nodata & \nodata \\
6100-1491-1 & HD 104067 b & 20.45 & 0.11 \\
6107-663-1 & WASP-83 b & \nodata & \nodata \\
6116-1517-1 & 61 Vir b & \nodata & \nodata \\
6125-113-1 & WASP-55 b & 284.62 & 26.86 \\
6143-1696-1 & HD 125612 b & 57.07 & 0.97 \\
6147-229-1 & WASP-16 b & 207.84 & 12.75 \\
6191-172-1 & HD 141937 b & 32.66 & 0.37 \\
6209-1322-1 & HIP 79431 b & 14.65 & 0.14 \\
6242-339-1 & HD 156846 b & 47.37 & 0.90 \\
6244-136-1 & HD 155233 b & \nodata & \nodata \\
6307-1388-1 & WASP-67 b & 192.54 & 14.87 \\
6336-204-1 & WASP-68 b & 244.67 & 25.10 \\
6359-848-1 & HD 202206 b & 45.58 & 0.54 \\
6373-214-1 & HD 204941 b & 28.75 & 0.21 \\
6373-682-1 & HD 204313 b & 47.60 & 0.51 \\
6385-788-1 & HD 212771 b & 111.69 & 2.88 \\
6411-109-1 & HD 224693 b & \nodata & \nodata \\
6413-439-1 & WASP-20 b & \nodata & \nodata \\
6421-1078-1 & HD 4732 b & \nodata & \nodata \\
6423-1832-1 & HD 4208 b & 34.01 & 0.29 \\
6434-494-1 & HIP 12961 b & 23.27 & 0.17 \\
6445-136-1 & HD 20782 b & 35.85 & 0.35 \\
6446-326-1 & WASP-22 b & 318.63 & 32.74 \\
6466-1769-1 & HD 30856 b & 132.10 & 4.23 \\
6469-1972-1 & WASP-61 b & 552.13 & 80.56 \\
6481-1002-1 & HD 33283 b & 88.35 & 1.74 \\
6507-2660-1 & WASP-101 b & 197.88 & 9.12 \\
6516-711-1 & HD 47186 b & 37.42 & 0.34 \\
6517-2108-1 & HD 43197 b & 61.20 & 0.82 \\
6589-761-1 & HD 77338 b & 45.76 & 0.56 \\
6631-431-1 & HD 90156 b & \nodata & \nodata \\
6636-540-1 & WASP-34 b & 112.75 & 8.46 \\
6649-807-1 & HD 98219 b & 114.54 & 4.35 \\
6706-861-1 & WASP-25 b & 193.29 & 17.53 \\
6766-877-1 & HD 134987 b & 26.12 & 0.58 \\
6779-268-1 & K2-38 b & 235.35 & 36.21 \\
6787-1927-1 & WASP-17 b & 389.03 & 47.60 \\
6801-585-1 & HD 145377 b & 52.78 & 0.70 \\
6854-175-1 & HD 164604 b & 38.54 & 0.41 \\
6866-1721-1 & HD 171238 b & \nodata & \nodata \\
6869-1277-1 & HD 169830 b & \nodata & \nodata \\
6875-192-1 & HD 181342 b & 119.98 & 3.75 \\
6875-222-1 & HD 180902 b & 98.88 & 2.75 \\
6875-3273-1 & HD 179949 b & \nodata & \nodata \\
6914-1943-1 & HD 192310 b & \nodata & \nodata \\
6926-454-1 & HATS-3 b & 316.74 & 61.17 \\
6956-378-1 & HD 207832 b & 59.07 & 0.80 \\
6972-75-1 & WASP-6 b & 184.57 & 15.69 \\
6974-283-1 & HD 216770 b & 36.65 & 0.33 \\
6996-583-1 & WASP-45 b & 225.07 & 16.32 \\
7011-487-1 & WASP-72 b & 422.93 & 55.06 \\
7014-630-1 & HD 16417 b & \nodata & \nodata \\
7023-236-1 & HD 20868 b & 48.19 & 0.60 \\
7038-834-1 & WASP-79 b & 243.98 & 19.37 \\
7073-2172-1 & HD 45364 b & \nodata & \nodata \\
7096-565-1 & HD 50499 b & \nodata & \nodata \\
7136-2007-1 & HD 73256 b & 35.88 & 0.34 \\
7144-1553-1 & HD 73267 b & \nodata & \nodata \\
7190-2048-1 & HD 93083 b & \nodata & \nodata \\
7193-1804-1 & WASP-66 b & 499.34 & 97.17 \\
7220-1321-1 & GJ 433 b & 9.13 & 0.03 \\
7247-587-1 & WASP-41 b & 156.56 & 6.14 \\
7258-1542-1 & HD 114386 b & 27.94 & 0.19 \\
7263-2071-1 & HD 114729 b & 37.69 & 0.37 \\
7272-1998-1 & HD 117207 b & 32.42 & 0.26 \\
7283-1162-1 & WASP-15 b & 290.47 & 74.10 \\
7287-1874-1 & HIP 67851 b & \nodata & \nodata \\
7428-2738-1 & HD 181720 b & 58.80 & 2.40 \\
7449-1245-1 & HD 190647 b & 53.74 & 0.74 \\
7466-1400-1 & WASP-94 A b & 198.61 & 15.16 \\
7487-1980-1 & HD 205739 b & 93.19 & 2.73 \\
7522-505-1 & WASP-8 b & 89.29 & 2.13 \\
7532-852-1 & HD 4113 b & 41.69 & 0.41 \\
7533-1111-1 & HD 6434 b & 42.40 & 0.44 \\
7544-986-1 & HD 8535 b & 55.28 & 0.93 \\
7567-1183-1 & HD 20794 b & \nodata & \nodata \\
7612-556-1 & WASP-63 b & 296.20 & 27.55 \\
7665-696-1 & HD 70642 b & 29.19 & 0.21 \\
7670-3068-1 & HD 73526 b & 95.37 & 1.91 \\
7683-1503-1 & HD 75289 b & 28.97 & 0.38 \\
7704-39-1 & HD 83443 b & 40.42 & 0.37 \\
7706-1752-1 & HD 85512 b & 11.32 & 0.04 \\
7745-1381-1 & HD 102365 b & \nodata & \nodata \\
7762-1479-1 & HD 109749 b & 62.69 & 1.18 \\
7774-1925-1 & HD 114613 b & \nodata & \nodata \\
7809-2461-1 & HD 125595 b & 28.27 & 0.22 \\
7853-621-1 & HD 147513 b & \nodata & \nodata \\
7863-1386-1 & HD 143361 b & 68.73 & 1.28 \\
7881-474-1 & HD 153950 b & 48.04 & 0.81 \\
7890-1378-1 & HD 162020 b & 30.75 & 0.22 \\
7896-3839-1 & HD 159868 b & 55.36 & 1.06 \\
7963-1570-1 & WASP-7 b & 158.13 & 6.26 \\
7979-47-1 & HIP 105854 b & \nodata & \nodata \\
7982-636-1 & HD 208487 b & \nodata & \nodata \\
8015-1020-1 & WASP-29 b & 87.13 & 6.04 \\
8017-108-1 & WASP-4 b & 275.40 & 53.06 \\
8025-341-1 & HD 142 b & \nodata & \nodata \\
8031-1-1 & HD 5388 b & 53.02 & 0.91 \\
8040-72-1 & WASP-18 b & 126.47 & 4.75 \\
8048-1022-1 & GJ 86 b & 11.25 & 0.12 \\
8055-876-1 & WASP-117 b & 156.37 & 6.68 \\
8056-948-1 & WASP-99 b & 154.77 & 6.92 \\
8056-1164-1 & iota Hor b & 17.37 & 0.17 \\
8075-1657-1 & HD 28254 b & \nodata & \nodata \\
8108-493-1 & HD 48265 b & 89.77 & 1.71 \\
8146-86-1 & KELT-15 b & 369.95 & 42.01 \\
8189-1278-1 & HD 85390 b & 33.30 & 0.33 \\
8224-925-1 & HD 103197 b & 56.38 & 0.77 \\
8265-2722-1 & HD 117618 b & 38.17 & 0.35 \\
8312-3251-1 & HD 148156 b & 57.15 & 0.99 \\
8317-525-1 & HD 330075 b & 45.66 & 0.51 \\
8345-4656-1 & HD 156411 b & \nodata & \nodata \\
8346-37-1 & GJ 674 b & \nodata & \nodata \\
8354-785-1 & GJ 676 A b & 15.86 & 0.15 \\
8355-436-1 & mu Ara b & \nodata & \nodata \\
8378-64-1 & KELT-10 b & \nodata & \nodata \\
8411-1384-1 & WASP-88 b & 482.05 & 65.81 \\
8431-60-1 & GJ 832 b & \nodata & \nodata \\
8442-960-1 & WASP-95 b & 140.79 & 8.04 \\
8449-868-1 & HD 213240 b & 41.39 & 0.50 \\
8450-1093-1 & tau Gru b & \nodata & \nodata \\
8468-177-1 & HD 2039 b & 86.92 & 1.73 \\
8475-527-1 & HD 10647 b & \nodata & \nodata \\
8478-1241-1 & WASP-97 b & 145.98 & 5.92 \\
8500-534-1 & HD 23079 b & 33.17 & 0.25 \\
8502-1934-1 & GJ 163 b & \nodata & \nodata \\
8508-1724-1 & HD 27894 b & \nodata & \nodata \\
8508-2041-1 & epsilon Ret b & \nodata & \nodata \\
8515-1843-1 & HD 30177 b & 54.27 & 1.66 \\
8553-2637-1 & HD 63765 b & 32.37 & 0.22 \\
8638-692-1 & HD 101930 b & 29.84 & 0.25 \\
8642-742-1 & HD 102117 b & 39.50 & 0.40 \\
8668-674-1 & HD 121504 b & 41.25 & 0.43 \\
8735-1682-1 & HD 154857 b & 64.29 & 1.62 \\
8735-1768-1 & HD 154672 b & 62.04 & 0.96 \\
8805-131-1 & WASP-73 b & 363.39 & 51.43 \\
8826-247-1 & HD 215497 b & 40.59 & 0.38 \\
8838-463-1 & HD 221287 b & \nodata & \nodata \\
8847-598-1 & HD 4308 b & 22.03 & 0.12 \\
8855-128-1 & HD 7199 b & 36.16 & 0.29 \\
8867-913-1 & HD 23127 b & 93.39 & 2.13 \\
8874-376-1 & HD 25171 b & 56.83 & 0.80 \\
8884-719-1 & WASP-100 b & 331.84 & 30.88 \\
8892-1247-1 & HD 40307 b & \nodata & \nodata \\
8900-874-1 & WASP-62 b & 171.79 & 9.63 \\
8915-2808-1 & HD 65216 b & 35.31 & 0.29 \\
8939-306-1 & HD 76700 b & 60.46 & 0.79 \\
8975-2606-1 & NGC 4349 127 b & 896.06 & 276.60 \\
8983-384-1 & HD 108147 b & \nodata & \nodata \\
9023-815-1 & HD 142415 b & 35.67 & 0.33 \\
9037-233-1 & HD 147018 b & 40.36 & 0.41 \\
9083-198-1 & HD 181433 b & 26.91 & 0.16 \\
9100-354-1 & HD 196050 b & 51.35 & 0.68 \\
9143-238-1 & HD 11977 b & \nodata & \nodata \\
9175-83-1 & HD 38283 b & 37.89 & 0.31 \\
9236-2866-1 & HD 108341 b & \nodata & \nodata \\
9241-249-1 & HD 111232 b & 28.62 & 0.18 \\
9270-1491-1 & HD 131664 b & 52.27 & 0.71 \\
9296-423-1 & HD 175167 b & 71.73 & 1.29 \\
9340-1818-1 & HD 216437 b & \nodata & \nodata \\
9354-780-1 & HD 1237 b & \nodata & \nodata \\
9385-1045-1 & HD 63454 b & 38.07 & 0.35 \\
9386-2614-1 & HD 39091 b & \nodata & \nodata \\
9437-1921-1 & HD 137388 b & 40.34 & 0.36 \\
9479-407-1 & HD 212301 b & 53.49 & 0.89 \\
9522-552-1 & HD 142022 b & 34.33 & 0.25 \\

\enddata
\tablenotetext{a}{Random uncertainty only; does not include systematic uncertainty that is potentially as large as $\sim$300~$\mu$as (see the text).}
\end{deluxetable}
%\onecolumn
%\clearpage
%\onecolumngrid
%\newpage
%\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{llccccclcccccccccccc}
\tablecolumns{20}
\tablewidth{0pt}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Sample of transiting planets used in this study.
\label{tab:trsample}}
\tablehead{
\colhead{Tycho} & \colhead{Name} & \colhead{\teff} & \colhead{$\sigma_{\teff}$} & \colhead{\logg} & \colhead{$\sigma_{\logg}$} & \colhead{[Fe/H]} & \colhead{Source\tablenotemark{a}} & \colhead{$P_{\rm orb}$} & \colhead{$\sigma_{P_{\rm orb}}$} & \colhead{$e$} & \colhead{$\sigma_e$} & \colhead{\rvamp} & \colhead{$\sigma_{\rvamp}$} & \colhead{$i$} & \colhead{$\sigma_i$} & \colhead{\depth} & \colhead{$\sigma_{\depth}$} & \colhead{\ar} & \colhead{$\sigma_{\ar}$} \\
\colhead{}      & \colhead{}     & \colhead{K} & \colhead{K} & \colhead{[cgs]} & \colhead{[cgs]} & \colhead{} & \colhead{} & \colhead{d} & \colhead{d} & \colhead{} & \colhead{} & \colhead{m~s$^{-1}$} & \colhead{m~s$^{-1}$} & \colhead{deg.} & \colhead{deg.} & \colhead{} & \colhead{} & \colhead{AU/\rsun} & \colhead{AU/\rsun} } 
\startdata
2-1155-1 & WASP-32 b & 6140 & 95 & 4.40 & 0.02 & -0.13 & EXO & 2.71866 & 2.0e-06 & 0.00 & \nodata & 478.0 & 11.0 & 85.10 & 0.20 & 1.1e-02 & 1.0e-04 & 7.72 & 0.25 \\ 
30-116-1 & WASP-71 b & 6050 & 100 & 3.90 & 0.05 & 0.15 & EXO & 2.90367 & 6.8e-06 & 0.00 & \nodata & 236.4 & 3.7 & 84.20 & 1.80 & 4.4e-03 & 1.5e-04 & 4.30 & 0.27 \\ 
88-57-1 & WASP-82 b & 6480 & 90 & 3.96 & 0.03 & 0.12 & EXO & 2.70579 & 2.0e-06 & 0.00 & \nodata & 130.7 & 1.9 & 87.90 & 1.65 & 6.3e-03 & 1.0e-04 & 4.43 & 0.15 \\ 
203-1079-1 & HAT-P-35 b & 6096 & 88 & 4.21 & 0.04 & 0.11 & EXO & 3.64671 & 2.1e-05 & 0.03 & 0.02 & 120.7 & 2.2 & 87.30 & 1.00 & 9.1e-03 & 5.2e-04 & 7.48 & 0.45 \\ 
208-722-1 & HAT-P-30 b & 6304 & 88 & 4.36 & 0.30 & 0.13 & EXO & 2.81060 & 5.0e-06 & 0.04 & 0.02 & 88.1 & 3.3 & 83.60 & 0.04 & 1.3e-02 & 4.5e-04 & 7.43 & 0.34 \\ 
211-706-1 & WASP-84 b & 5300 & 100 & 4.40 & 0.10 & 0.00 & EXO & 8.52349 & 7.0e-06 & 0.00 & \nodata & 77.4 & 2.0 & 88.37 & 0.05 & 1.7e-02 & 1.5e-04 & 22.22 & 0.58 \\ 
320-1027-1 & HAT-P-26 b & 5079 & 88 & 4.56 & 0.06 & -0.04 & EXO & 4.23452 & 1.5e-05 & 0.12 & 0.06 & 8.5 & 1.0 & 88.60 & 0.70 & 5.4e-03 & 1.3e-05 & 13.09 & 1.19 \\ 
339-329-1 & WASP-24 b & 6075 & 100 & 4.26 & 0.17 & 0.00 & EXO & 2.34121 & 2.0e-06 & 0.00 & \nodata & 148.2 & 2.5 & 83.64 & 0.29 & 1.0e-02 & 1.2e-04 & 5.91 & 0.17 \\ 
488-2442-1 & HAT-P-41 b & 6390 & 100 & 4.14 & 0.02 & 0.21 & EXO & 2.69405 & 4.0e-06 & 0.00 & \nodata & 92.5 & 11.6 & 87.70 & 1.00 & 1.1e-02 & 3.3e-04 & 5.45 & 0.18 \\ 
585-774-1 & HIP 116454 b & 5089 & 50 & 4.59 & 0.03 & -0.16 & EXO & 9.12050 & 5.0e-04 & 0.20 & 0.07 & 4.4 & 0.5 & 88.43 & 0.40 & 9.7e-04 & 1.1e-04 & 23.62 & 0.88 \\ 
774-1441-1 & HAT-P-24 b & 6373 & 80 & 4.27 & 0.04 & -0.16 & EXO & 3.35524 & 7.0e-06 & 0.07 & 0.02 & 83.0 & 3.4 & 88.60 & 0.70 & 9.4e-03 & 2.3e-04 & 7.61 & 0.41 \\ 
950-1156-1 & WASP-38 b & 6180 & 50 & 4.25 & 0.01 & -0.02 & EXO & 6.87188 & 1.0e-05 & 0.03 & 0.00 & 252.0 & 4.0 & 89.50 & 0.35 & 6.9e-03 & 1.0e-04 & 12.11 & 0.27 \\ 
1014-973-1 & HAT-P-57 b & 6330 & 124 & 4.25 & 0.02 & -0.25 & Ammons & 2.46530 & 3.2e-06 & 0.00 & \nodata & 215.2 & \nodata & 88.26 & 0.85 & 9.4e-03 & 2.9e-04 & 5.82 & 0.09 \\ 
1242-608-1 & BD+20 594 b & 5766 & 99 & 4.50 & 0.08 & -0.15 & EXO & 41.68550 & 3.0e-03 & 0.00 & \nodata & 3.1 & 1.1 & 89.55 & 0.16 & 4.9e-04 & 2.5e-05 & 55.80 & 3.30 \\ 
1391-121-1 & K2-34 b & 6132 & 47 & 4.17 & 0.03 & 0.24 & EXO & 2.99561 & 1.7e-05 & 0.00 & \nodata & 209.0 & 12.0 & 82.06 & 0.51 & 8.2e-03 & 3.1e-04 & 6.20 & 0.25 \\ 
1482-882-1 & WASP-14 b & 6475 & 100 & 4.07 & 0.20 & 0.00 & EXO & 2.24375 & 1.0e-05 & 0.09 & 0.00 & 993.0 & 3.0 & 84.32 & 0.62 & 1.0e-02 & 2.5e-04 & 6.05 & 0.34 \\ 
1622-1261-1 & HAT-P-34 b & 6442 & 88 & 4.21 & 0.06 & 0.22 & EXO & 5.45265 & 1.6e-05 & 0.44 & 0.03 & 343.1 & 21.3 & 87.10 & 1.20 & 6.4e-03 & 4.2e-04 & 12.20 & 1.14 \\ 
1632-1396-1 & HAT-P-23 b & 5905 & 80 & 4.33 & 0.05 & 0.15 & EXO & 1.21288 & 2.0e-06 & 0.11 & 0.04 & 368.5 & 17.6 & 85.10 & 1.50 & 1.4e-02 & 2.8e-04 & 4.16 & 0.26 \\ 
1688-1821-1 & HD 209458 b & 6091 & 10 & 4.45 & 0.02 & 0.01 & PASTEL & 3.52475 & 3.8e-07 & 0.00 & \nodata & 84.7 & 0.7 & 86.71 & 0.05 & 1.5e-02 & 2.4e-05 & 8.81 & 0.19 \\ 
1818-1428-1 & K2-29 b & 5358 & 38 & 4.54 & 0.01 & 0.16 & EXO & 3.25883 & 1.9e-06 & 0.07 & 0.02 & 103.5 & 5.4 & 86.66 & 0.09 & 2.0e-02 & 1.8e-04 & 10.51 & 0.15 \\ 
1891-1178-1 & WASP-12 b & 6300 & 150 & 4.38 & 0.10 & 0.30 & EXO & 1.09142 & 3.3e-07 & 0.05 & 0.01 & 226.0 & 4.0 & 82.50 & 0.75 & 1.4e-02 & 1.6e-04 & 2.98 & 0.15 \\ 
1901-976-1 & HAT-P-56 b & 6566 & 50 & 3.39 & 0.19 & 0.00 & EXO & 2.79083 & 4.7e-06 & \nodata & 0.12 & 262.0 & 30.0 & 82.13 & 0.18 & 1.1e-02 & 7.4e-07 & 6.37 & 0.11 \\ 
1973-954-1 & KELT-4 A b & 6206 & 75 & 4.11 & 0.01 & -0.12 & EXO & 2.98959 & 4.9e-06 & 0.00 & \nodata & 111.8 & 6.3 & 83.16 & 0.22 & 1.2e-02 & 1.2e-04 & 5.79 & 0.08 \\ 
1981-1168-1 & HD 97658 b & 5175 & 25 & 4.49 & 0.04 & -0.30 & PASTEL & 9.49090 & 1.6e-03 & 0.06 & 0.05 & 2.9 & 0.3 & 89.45 & 0.40 & 8.5e-04 & 7.9e-05 & 24.41 & 1.33 \\ 
1984-2613-1 & GJ 436 b & 3416 & 53 & 4.50 & \nodata & 0.00 & PASTEL & 2.64385 & 9.0e-05 & 0.16 & 0.02 & 18.3 & 0.5 & 86.36 & 0.17 & 7.0e-03 & 1.2e-04 & 13.34 & 0.36 \\ 
1986-1561-1 & WASP-56 b & 5600 & 100 & 4.50 & \nodata & 0.12 & EXO & 4.61710 & 3.0e-06 & 0.00 & \nodata & 69.0 & 4.0 & 88.50 & 0.15 & 1.0e-02 & 4.1e-04 & 10.88 & 0.30 \\ 
2041-1657-1 & XO-1 b & 5750 & 75 & 4.51 & 0.02 & 0.02 & EXO & 3.94153 & 2.7e-05 & 0.00 & \nodata & 116.0 & 9.0 & 88.81 & 0.50 & 1.8e-02 & 1.2e-04 & 11.37 & 0.47 \\ 
2099-908-1 & HAT-P-31 b & 6065 & 100 & 4.26 & 0.12 & 0.15 & EXO & 5.00542 & 9.1e-05 & 0.25 & 0.00 & 232.5 & 1.1 & 87.10 & 2.25 & 6.5e-03 & 1.5e-03 & 9.70 & 1.62 \\ 
2109-49-1 & KELT-8 b & 5754 & 54 & 4.08 & 0.05 & 0.27 & EXO & 3.24406 & 1.6e-04 & 0.04 & 0.05 & 104.0 & 6.4 & 82.65 & 0.90 & 1.3e-02 & 6.0e-04 & 5.90 & 0.38 \\ 
2141-972-1 & HD 189733 b & 5052 & 16 & 4.49 & 0.05 & -0.02 & PASTEL & 2.21858 & 1.5e-07 & 0.00 & \nodata & 205.0 & 6.0 & 85.71 & 0.00 & 2.4e-02 & 5.8e-05 & 8.84 & 0.27 \\ 
2163-549-1 & HAT-P-49 b & 6820 & 52 & 4.10 & 0.04 & 0.07 & EXO & 2.69155 & 6.0e-06 & 0.00 & \nodata & 188.7 & 21.9 & 86.20 & 1.70 & 6.3e-03 & 3.0e-04 & 5.15 & 0.31 \\ 
2265-107-1 & WASP-1 b & 6110 & 45 & 4.19 & 0.02 & 0.26 & EXO & 2.51994 & 1.3e-06 & 0.00 & \nodata & 109.4 & 5.6 & 88.65 & 0.53 & 1.1e-02 & 1.2e-04 & 5.47 & 0.20 \\ 
2340-1714-1 & WASP-11 b & 4800 & 100 & 4.45 & 0.20 & 0.00 & EXO & 3.72247 & 7.0e-06 & 0.00 & \nodata & 82.1 & 7.4 & 89.80 & 0.50 & 1.6e-02 & 2.5e-04 & 12.71 & 0.64 \\ 
2393-852-1 & KELT-7 b & 6768 & 7 & 4.50 & \nodata & 0.00 & PASTEL & 2.73477 & 3.9e-06 & 0.00 & \nodata & 138.0 & 19.0 & 83.76 & 0.38 & 8.3e-03 & 1.2e-04 & 5.50 & 0.17 \\ 
2420-899-1 & KELT-2 A b & 6327 & 80 & 4.50 & \nodata & 0.00 & PASTEL & 4.11379 & 1.0e-05 & 0.00 & \nodata & 161.1 & 7.8 & 88.60 & 1.20 & 5.2e-03 & 2.5e-04 & 6.48 & 0.21 \\ 
2461-988-1 & HAT-P-33 b & 6446 & 88 & 4.15 & 0.01 & 0.05 & EXO & 3.47447 & 1.0e-06 & 0.00 & 0.00 & 82.7 & 10.8 & 87.20 & 0.05 & 1.1e-02 & 2.3e-04 & 6.57 & 0.18 \\ 
2463-281-1 & HAT-P-9 b & 6350 & 150 & 4.29 & 0.04 & 0.12 & EXO & 3.92289 & 4.0e-05 & 0.00 & \nodata & 84.7 & 7.9 & 86.50 & 0.20 & 1.2e-02 & 1.1e-04 & 8.63 & 0.54 \\ 
2496-1114-1 & WASP-13 b & 5950 & 70 & 4.06 & 0.10 & 0.00 & EXO & 4.35301 & 2.7e-06 & 0.00 & \nodata & 55.5 & 3.6 & 85.43 & 0.29 & 8.4e-03 & 1.6e-04 & 7.35 & 0.26 \\ 
2532-556-1 & KELT-6 b & 6102 & 43 & 4.07 & 0.06 & -0.28 & EXO & 7.84570 & 2.0e-04 & 0.22 & 0.11 & 42.8 & 4.3 & 88.81 & 0.85 & 6.0e-03 & 1.5e-04 & 10.83 & 0.89 \\ 
2569-1599-1 & HAT-P-4 b & 5860 & 80 & 4.36 & 0.11 & 0.24 & EXO & 3.05654 & 5.7e-05 & 0.00 & \nodata & 81.1 & 1.9 & 89.91 & 1.14 & 6.7e-03 & 7.2e-05 & 5.99 & 0.29 \\ 
2620-648-1 & TrES-4 b & 6200 & 75 & 4.06 & 0.02 & 0.14 & EXO & 3.55395 & 7.5e-05 & 0.00 & \nodata & 97.4 & 7.2 & 82.81 & 0.33 & 9.8e-03 & 1.7e-04 & 6.04 & 0.23 \\ 
2634-1087-1 & HAT-P-5 b & 5960 & 100 & 4.37 & 0.03 & 0.24 & EXO & 2.78849 & 2.5e-05 & 0.00 & \nodata & 138.0 & 14.0 & 86.75 & 0.44 & 1.2e-02 & 1.3e-04 & 7.53 & 0.34 \\ 
2636-195-1 & WASP-3 b & 6400 & 100 & 4.25 & 0.05 & 0.00 & EXO & 1.84683 & 2.0e-06 & 0.00 & \nodata & 290.5 & 9.5 & 85.06 & 0.16 & 1.0e-02 & 1.8e-03 & 5.18 & 0.35 \\ 
2652-1324-1 & TrES-1 b & 5230 & 50 & 4.57 & 0.01 & 0.02 & EXO & 3.03007 & 8.0e-06 & 0.00 & \nodata & 115.2 & 6.2 & 90.00 & 0.05 & 1.8e-02 & 9.1e-05 & 10.48 & 0.28 \\ 
2717-417-1 & HAT-P-17 b & 5246 & 80 & 4.53 & 0.02 & 0.00 & EXO & 10.33852 & 9.0e-06 & 0.35 & 0.01 & 58.4 & 0.9 & 89.20 & 0.15 & 1.5e-02 & 2.2e-04 & 22.72 & 0.68 \\ 
2757-1152-1 & HAT-P-8 b & 6200 & 80 & 4.15 & 0.03 & 0.01 & EXO & 3.07634 & 3.6e-06 & 0.00 & \nodata & 153.1 & 3.9 & 87.80 & 0.76 & 8.3e-03 & 1.6e-04 & 6.13 & 0.29 \\ 
2767-1746-1 & WASP-60 b & 5900 & 100 & 4.20 & 0.10 & -0.04 & EXO & 4.30500 & 6.2e-06 & 0.00 & \nodata & 60.8 & 3.8 & 87.90 & 1.60 & 6.0e-03 & 6.0e-04 & 10.04 & 1.16 \\ 
2792-1700-1 & HAT-P-16 b & 6158 & 80 & 4.34 & 0.03 & 0.17 & EXO & 2.77596 & 3.0e-06 & 0.04 & 0.00 & 531.1 & 2.8 & 86.60 & 0.70 & 1.1e-02 & 3.0e-04 & 7.20 & 0.34 \\ 
2831-594-1 & WASP-33 b & 7308 & 71 & 4.50 & \nodata & 0.00 & PASTEL & 1.21987 & 4.5e-07 & 0.00 & \nodata & 0.0 & 295.0 & 87.67 & 1.81 & 1.1e-02 & 1.9e-04 & 3.81 & 0.11 \\ 
2883-1687-1 & HAT-P-15 b & 5568 & 90 & 4.38 & 0.03 & 0.22 & EXO & 10.86350 & 2.7e-05 & 0.19 & 0.02 & 180.6 & 3.5 & 89.10 & 0.20 & 1.0e-02 & 1.8e-04 & 19.25 & 0.77 \\ 
2996-683-1 & KELT-3 b & 6304 & 49 & 4.20 & 0.03 & 0.05 & EXO & 2.70339 & 1.0e-05 & 0.00 & \nodata & 179.6 & 5.8 & 84.14 & 0.57 & 8.9e-03 & 2.0e-04 & 6.00 & 0.27 \\ 
3013-1229-1 & HAT-P-21 b & 5588 & 80 & 4.33 & 0.06 & 0.01 & EXO & 4.12448 & 7.0e-06 & 0.23 & 0.02 & 548.3 & 14.2 & 87.20 & 0.70 & 9.0e-03 & 4.2e-04 & 9.65 & 0.74 \\ 
3020-2221-1 & HAT-P-36 b & 5560 & 100 & 4.37 & 0.04 & 0.26 & EXO & 1.32735 & 3.0e-06 & 0.06 & 0.03 & 334.7 & 14.5 & 86.00 & 1.30 & 1.4e-02 & 2.8e-04 & 4.68 & 0.25 \\ 
3063-1587-1 & HD 149026 b & 6179 & 15 & 4.37 & 0.04 & 0.32 & PASTEL & 2.87589 & 2.5e-06 & 0.00 & \nodata & 43.3 & 1.2 & 84.55 & 0.58 & 2.9e-03 & 8.7e-05 & 6.80 & 0.52 \\ 
3065-1195-1 & HAT-P-2 b & 6412 & 1 & 4.16 & 0.02 & 0.06 & PASTEL & 5.63347 & 6.1e-06 & 0.52 & 0.00 & 983.9 & 17.2 & 86.72 & 1.00 & 5.2e-03 & 6.1e-04 & 9.72 & 0.76 \\ 
3086-152-1 & HAT-P-14 b & 6600 & 90 & 4.25 & 0.03 & 0.11 & EXO & 4.62767 & 5.0e-06 & 0.11 & 0.01 & 219.0 & 3.3 & 83.50 & 0.30 & 6.5e-03 & 2.4e-04 & 8.90 & 0.36 \\ 
3120-1368-1 & Kepler-454 b & 5701 & 34 & 4.37 & 0.06 & 0.27 & EXO & 10.57000 & 7.5e-08 & 0.00 & \nodata & 2.0 & 0.4 & 87.09 & 0.20 & 4.2e-04 & 4.5e-05 & 18.29 & 1.10 \\ 
3131-1199-1 & Kepler-37 b & 5417 & 75 & 4.57 & 0.01 & -0.32 & EXO & 13.36731 & 7.1e-05 & 0.00 & \nodata & 0.9 & 1.1 & 88.63 & 0.41 & 1.2e-05 & 2.9e-06 & 28.68 & 1.26 \\ 
3134-218-1 & Kepler-93 b & 5669 & 75 & 4.47 & 0.03 & -0.18 & PASTEL & 4.72674 & 9.7e-07 & 0.00 & \nodata & 1.6 & 0.3 & 89.18 & 0.04 & 2.2e-04 & 1.8e-06 & 12.50 & 0.01 \\ 
3140-349-1 & KOI-12 b & 6820 & 120 & 4.34 & 0.15 & 0.09 & EXO & 17.85523 & 9.0e-07 & 0.72 & \nodata & 800.0 & \nodata & 88.95 & 0.20 & 8.2e-03 & 1.5e-05 & 20.00 & 1.50 \\ 
3147-188-1 & Kepler-78 b & 5089 & 50 & 4.60 & 0.10 & -0.14 & EXO & 0.35501 & 6.0e-08 & \nodata & \nodata & 2.0 & 0.3 & 79.00 & 12.50 & 2.0e-04 & 3.8e-05 & 2.66 & 0.33 \\ 
3239-992-1 & HAT-P-6 b & 6570 & 80 & 4.22 & 0.03 & -0.13 & EXO & 3.85298 & 5.0e-06 & 0.00 & \nodata & 115.5 & 4.2 & 85.51 & 0.35 & 8.7e-03 & 9.9e-05 & 7.73 & 0.34 \\ 
3281-800-1 & HAT-P-32 b & 6207 & 88 & 4.33 & 0.01 & -0.04 & EXO & 2.15001 & 1.0e-06 & 0.00 & 0.00 & 122.8 & 23.2 & 88.90 & 0.40 & 2.3e-02 & 1.2e-04 & 6.06 & 0.13 \\ 
3293-1539-1 & HAT-P-29 b & 6087 & 88 & 4.34 & 0.06 & 0.21 & EXO & 5.72319 & 4.9e-05 & 0.09 & 0.05 & 78.3 & 5.9 & 87.10 & 0.60 & 8.6e-03 & 5.2e-04 & 11.74 & 1.02 \\ 
3413-5-1 & XO-2 b & 5340 & 80 & 4.45 & 0.02 & 0.45 & EXO & 2.61586 & 5.0e-06 & 0.00 & \nodata & 85.0 & 8.0 & 88.90 & 0.68 & 1.1e-02 & 1.8e-04 & 8.18 & 0.26 \\ 
3416-543-1 & HAT-P-13 b & 5653 & 90 & 4.13 & 0.04 & 0.41 & EXO & 2.91625 & 1.0e-05 & 0.01 & 0.00 & 106.0 & 0.7 & 83.40 & 0.60 & 7.1e-03 & 2.2e-04 & 5.90 & 0.33 \\ 
3431-46-1 & HD 80606 b & 5561 & 24 & 4.42 & 0.02 & 0.35 & PASTEL & 111.43670 & 4.0e-04 & 0.93 & 0.00 & 472.0 & 5.0 & 89.29 & 0.02 & 1.1e-02 & 3.8e-04 & 98.38 & 7.32 \\ 
3441-925-1 & HAT-P-22 b & 5302 & 80 & 4.36 & 0.04 & 0.24 & EXO & 3.21222 & 9.0e-06 & 0.02 & 0.01 & 313.3 & 4.2 & 86.90 & 0.55 & 1.1e-02 & 3.6e-03 & 8.58 & 0.39 \\ 
3466-819-1 & HAT-P-3 b & 5185 & 80 & 4.56 & 0.03 & 0.27 & EXO & 2.89970 & 5.4e-05 & 0.00 & \nodata & 89.1 & 2.0 & 87.24 & 0.69 & 1.2e-02 & 5.2e-04 & 10.05 & 0.50 \\ 
3525-76-1 & WASP-58 b & 5800 & 150 & 4.27 & 0.09 & -0.45 & EXO & 5.01718 & 1.1e-05 & 0.00 & \nodata & 110.1 & 4.1 & 87.40 & 1.50 & 1.4e-02 & 1.0e-03 & 10.35 & 1.21 \\ 
3546-413-1 & Kepler-14 b & 6395 & 60 & 3.99 & 0.03 & 0.12 & EXO & 6.79012 & 4.3e-06 & 0.04 & 0.02 & 682.9 & 7.1 & 90.00 & 1.40 & 3.2e-03 & 1.5e-04 & 8.49 & 0.43 \\ 
3547-1402-1 & HAT-P-7 b & 6389 & 17 & 4.07 & 0.06 & 0.26 & EXO & 2.20474 & 1.7e-05 & 0.00 & 0.02 & 211.8 & 2.6 & 83.11 & 0.03 & 6.0e-03 & 4.7e-06 & 4.13 & 0.15 \\ 
3549-2811-1 & TrES-2 b & 5850 & 50 & 4.43 & 0.02 & -0.15 & EXO & 2.47063 & 1.0e-05 & 0.00 & \nodata & 181.3 & 2.6 & 83.57 & 0.14 & 1.6e-02 & 2.5e-04 & 7.64 & 0.30 \\ 
3551-189-1 & Kepler-68 b & 5793 & 74 & 4.28 & 0.06 & 0.12 & EXO & 5.39876 & 4.0e-06 & 0.00 & \nodata & 2.1 & 0.6 & 87.60 & 0.90 & 2.9e-04 & 1.6e-04 & 10.71 & 0.24 \\ 
3561-2092-1 & HAT-P-11 b & 4708 & 84 & 4.37 & 0.22 & 0.29 & PASTEL & 4.88782 & 7.1e-06 & 0.20 & 0.05 & 11.6 & 1.2 & 88.50 & 0.60 & 3.3e-03 & 1.0e-04 & 15.10 & 0.47 \\ 
3607-1028-1 & HAT-P-40 b & 6080 & 100 & 3.93 & 0.02 & 0.22 & EXO & 4.45724 & 1.0e-05 & 0.00 & \nodata & 58.1 & 2.9 & 88.30 & 0.90 & 6.5e-03 & 2.3e-04 & 5.94 & 0.40 \\ 
3727-1064-1 & XO-3 b & 6429 & 50 & 3.95 & 0.06 & -0.18 & EXO & 3.19154 & 1.4e-04 & 0.29 & 0.00 & 1488.0 & 10.0 & 79.32 & 1.36 & 8.9e-03 & 7.8e-04 & 4.95 & 0.18 \\ 
3793-1994-1 & XO-4 b & 6397 & 70 & 4.18 & 0.03 & -0.04 & PASTEL & 4.12508 & 4.0e-06 & 0.00 & \nodata & 168.6 & 6.2 & 88.80 & 0.60 & 7.8e-03 & 1.2e-04 & 7.68 & 0.11 \\ 
3925-739-1 & WASP-48 b & 5920 & 150 & 4.03 & 0.03 & -0.12 & EXO & 2.14363 & 3.0e-06 & 0.00 & \nodata & 136.0 & 11.3 & 80.09 & 0.62 & 9.6e-03 & 2.0e-04 & 4.25 & 0.18 \\ 
4321-1320-1 & HD 17156 b & 6040 & 24 & 4.20 & 0.06 & 0.19 & PASTEL & 21.21663 & 4.5e-04 & 0.68 & 0.00 & 279.8 & 0.1 & 87.82 & 0.17 & 5.3e-03 & 8.7e-05 & 23.34 & 0.43 \\ 
4697-201-1 & WASP-77 A b & 5365 & 160 & 4.33 & 0.08 & -0.34 & Ammons & 1.36003 & 2.0e-06 & 0.00 & \nodata & 321.9 & 3.9 & 89.40 & 0.55 & 1.7e-02 & 1.7e-04 & 5.43 & 0.12 \\ 
4762-714-1 & WASP-35 b & 5990 & 80 & 4.40 & 0.01 & -0.15 & EXO & 3.16158 & 2.0e-06 & 0.00 & \nodata & 94.8 & 7.1 & 87.96 & 0.28 & 1.5e-02 & 1.0e-04 & 8.53 & 0.21 \\ 
4799-1733-1 & CoRoT-7 b & 5275 & 75 & 4.50 & 0.10 & 0.05 & EXO & 0.85359 & 6.0e-09 & 0.00 & \nodata & 3.1 & 0.7 & 80.10 & 0.30 & 3.5e-04 & 1.1e-05 & 4.26 & 0.21 \\ 
4927-1063-1 & WASP-106 b & 6055 & 136 & 4.23 & 0.02 & -0.09 & EXO & 9.28971 & 1.0e-05 & 0.00 & \nodata & 165.3 & 4.3 & 89.49 & 0.50 & 6.4e-03 & 1.8e-04 & 13.79 & 0.44 \\ 
4967-678-1 & WASP-54 b & 6100 & 100 & 4.00 & 0.03 & -0.27 & EXO & 3.69364 & 5.8e-06 & 0.07 & 0.03 & 73.0 & 2.0 & 84.97 & 0.61 & 8.6e-03 & 2.0e-04 & 5.88 & 0.29 \\ 
5162-1142-1 & WASP-74 b & 5990 & 110 & 4.39 & 0.07 & 0.39 & EXO & 2.13775 & 1.0e-06 & 0.00 & \nodata & 114.1 & 1.4 & 79.81 & 0.24 & 9.6e-03 & 1.4e-04 & 4.86 & 0.20 \\ 
5200-1560-1 & WASP-69 b & 4700 & 50 & 4.50 & 0.15 & 0.15 & EXO & 3.86814 & 1.7e-06 & 0.00 & \nodata & 38.1 & 2.4 & 86.71 & 0.20 & 1.8e-02 & 4.2e-04 & 12.00 & 0.46 \\ 
5290-462-1 & WASP-50 b & 5400 & 100 & 4.54 & 0.02 & -0.12 & EXO & 1.95510 & 5.1e-06 & 0.01 & 0.01 & 256.6 & 4.4 & 84.00 & 18.00 & 2.0e-02 & 3.5e-04 & 7.53 & 0.35 \\ 
5782-970-1 & WASP-70 A b & 5700 & 80 & 4.26 & 0.09 & -0.01 & EXO & 3.71302 & 4.7e-06 & 0.00 & \nodata & 72.3 & 2.0 & 87.12 & 0.94 & 9.7e-03 & 2.4e-04 & 8.61 & 0.56 \\ 
5811-835-1 & K2-39 b & 4881 & 20 & 3.44 & 0.07 & 0.32 & EXO & 4.60543 & 4.6e-04 & 0.00 & \nodata & 14.4 & 2.6 & 80.39 & 4.19 & 3.7e-04 & 3.4e-05 & 3.41 & 0.42 \\ 
5839-876-1 & WASP-26 b & 6034 & 31 & 4.44 & 0.06 & 0.16 & PASTEL & 2.75660 & 1.0e-05 & 0.00 & \nodata & 135.5 & 0.0 & 82.50 & 0.50 & 1.0e-02 & 4.0e-04 & 6.43 & 0.31 \\ 
5889-271-1 & WASP-78 b & 6100 & 150 & 4.10 & 0.20 & -0.35 & EXO & 2.17518 & 4.8e-06 & 0.00 & \nodata & 113.8 & 9.1 & 83.20 & 1.95 & 6.5e-03 & 1.0e-04 & 3.54 & 0.21 \\ 
5936-2086-1 & WASP-49 b & 5600 & 150 & 4.50 & 0.10 & -0.23 & EXO & 2.78174 & 5.6e-06 & 0.00 & \nodata & 56.8 & 2.4 & 84.89 & 0.19 & 1.4e-02 & 3.8e-04 & 8.37 & 0.37 \\ 
6087-1053-1 & WASP-31 b & 6302 & 102 & 4.31 & 0.02 & -0.20 & EXO & 3.40591 & 5.0e-06 & 0.00 & \nodata & 58.2 & 3.5 & 84.54 & 0.27 & 1.6e-02 & 3.2e-04 & 8.03 & 0.25 \\ 
6107-663-1 & WASP-83 b & 5480 & 110 & 4.34 & 0.08 & 0.29 & EXO & 4.97125 & 1.5e-05 & 0.00 & \nodata & 32.9 & 3.1 & 88.90 & 0.70 & 1.0e-02 & 4.0e-04 & 12.12 & 0.66 \\ 
6125-113-1 & WASP-55 b & 5900 & 100 & 4.30 & 0.10 & -0.20 & EXO & 4.46563 & 4.0e-06 & 0.00 & \nodata & 70.0 & 4.0 & 89.60 & 0.20 & 1.6e-02 & 3.0e-04 & 10.83 & 0.31 \\ 
6147-229-1 & WASP-16 b & 5700 & 150 & 4.49 & 0.04 & 0.01 & EXO & 3.11860 & 1.4e-05 & 0.00 & \nodata & 116.7 & 2.2 & 85.22 & 0.35 & 1.2e-02 & 4.5e-04 & 9.52 & 0.57 \\ 
6307-1388-1 & WASP-67 b & 5200 & 100 & 4.35 & 0.15 & -0.07 & EXO & 4.61442 & 1.0e-05 & 0.00 & \nodata & 56.0 & 4.0 & 85.80 & 0.35 & 1.8e-02 & 9.0e-04 & 12.83 & 0.63 \\ 
6336-204-1 & WASP-68 b & 5910 & 60 & 4.17 & 0.11 & 0.22 & EXO & 5.08430 & 1.5e-05 & 0.00 & \nodata & 97.9 & 1.9 & 88.10 & 1.30 & 5.7e-03 & 3.4e-04 & 7.93 & 0.42 \\ 
6413-439-1 & WASP-20 b & 5950 & 100 & 4.23 & 0.02 & -0.01 & EXO & 4.89963 & 3.4e-06 & 0.00 & \nodata & 32.8 & 1.7 & 85.57 & 0.22 & 1.2e-02 & 2.2e-04 & 9.29 & 0.33 \\ 
6446-326-1 & WASP-22 b & 6000 & 100 & 4.50 & 0.20 & -0.05 & EXO & 3.53269 & 1.0e-05 & 0.02 & 0.01 & 70.0 & 1.7 & 89.20 & 0.50 & 1.0e-02 & 4.0e-04 & 8.94 & 0.85 \\ 
6469-1972-1 & WASP-61 b & 6250 & 150 & 4.26 & 0.01 & -0.10 & EXO & 3.85590 & 3.0e-06 & 0.00 & \nodata & 233.0 & 0.0 & 89.35 & 0.56 & 8.8e-03 & 1.0e-04 & 8.15 & 0.24 \\ 
6507-2660-1 & WASP-101 b & 6380 & 120 & 4.31 & 0.08 & 0.20 & EXO & 3.58572 & 4.0e-06 & 0.00 & \nodata & 54.0 & 4.0 & 85.00 & 0.20 & 1.3e-02 & 2.0e-04 & 8.45 & 0.30 \\ 
6636-540-1 & WASP-34 b & 5700 & 100 & 4.50 & 0.10 & -0.02 & EXO & 4.31768 & 4.5e-06 & 0.04 & 0.01 & 72.1 & 1.2 & 85.20 & 0.20 & 1.3e-02 & 2.6e-04 & 12.07 & 1.58 \\ 
6706-861-1 & WASP-25 b & 5750 & 100 & 4.50 & 0.15 & -0.05 & EXO & 3.76483 & 5.0e-06 & 0.00 & \nodata & 75.5 & 5.3 & 88.00 & 0.50 & 1.9e-02 & 2.0e-04 & 11.10 & 0.52 \\ 
6779-268-1 & K2-38 b & 5757 & 60 & 4.35 & 0.08 & 0.28 & EXO & 4.01593 & 5.0e-04 & \nodata & \nodata & 4.6 & 1.1 & 87.28 & 2.48 & 1.6e-04 & 2.2e-05 & 10.10 & 1.96 \\ 
6787-1927-1 & WASP-17 b & 6550 & 100 & 4.20 & 0.20 & -0.25 & EXO & 3.73543 & 7.6e-06 & 0.00 & \nodata & 59.2 & 2.9 & 86.63 & 0.42 & 1.7e-02 & 1.8e-04 & 8.97 & 0.62 \\ 
6926-454-1 & HATS-3 b & 6351 & 76 & 4.22 & 0.01 & -0.16 & EXO & 3.54785 & 5.0e-06 & 0.00 & \nodata & 125.7 & 15.7 & 86.20 & 0.30 & 1.0e-02 & 1.2e-04 & 7.45 & 0.20 \\ 
6972-75-1 & WASP-6 b & 5450 & 100 & 4.60 & 0.20 & -0.20 & EXO & 3.36101 & 2.8e-06 & 0.05 & 0.02 & 74.3 & 1.5 & 88.47 & 0.56 & 2.1e-02 & 2.2e-04 & 10.62 & 0.41 \\ 
6996-583-1 & WASP-45 b & 5140 & 200 & 4.45 & 0.07 & 0.00 & EXO & 3.12609 & 3.5e-06 & 0.00 & \nodata & 148.3 & 4.1 & 84.47 & 0.67 & 1.5e-02 & 7.1e-04 & 9.25 & 0.80 \\ 
7011-487-1 & WASP-72 b & 6250 & 100 & 4.09 & 0.05 & -0.06 & EXO & 2.21673 & 1.5e-06 & 0.00 & \nodata & 181.3 & 4.7 & 86.80 & 2.55 & 3.7e-03 & 3.0e-04 & 4.61 & 0.35 \\ 
7038-834-1 & WASP-79 b & 6600 & 100 & 4.20 & 0.15 & 0.03 & EXO & 3.66238 & 5.1e-06 & 0.00 & \nodata & 88.2 & 7.8 & 85.40 & 0.60 & 1.1e-02 & 5.1e-04 & 7.03 & 0.36 \\ 
7193-1804-1 & WASP-66 b & 6600 & 150 & 4.30 & 0.20 & -0.31 & EXO & 4.08605 & 7.0e-06 & 0.00 & \nodata & 246.0 & 11.0 & 85.90 & 0.90 & 6.7e-03 & 1.6e-04 & 6.73 & 0.37 \\ 
7247-587-1 & WASP-41 b & 5545 & 33 & 4.53 & 0.05 & 0.06 & EXO & 3.05240 & 9.0e-07 & 0.00 & 0.01 & 138.0 & 2.0 & 89.40 & 0.30 & 1.9e-02 & 1.0e-04 & 9.96 & 0.42 \\ 
7283-1162-1 & WASP-15 b & 6300 & 100 & 4.35 & 0.15 & -0.17 & EXO & 3.75210 & 1.0e-05 & 0.00 & \nodata & 63.4 & 1.2 & 85.96 & 0.35 & 9.7e-03 & 1.2e-04 & 7.29 & 0.38 \\ 
7466-1400-1 & WASP-94 A b & 6170 & 80 & 4.27 & 0.07 & 0.26 & EXO & 3.95019 & 3.7e-06 & 0.00 & 0.06 & 45.4 & 2.8 & 88.70 & 0.70 & 1.2e-02 & 1.6e-04 & 8.44 & 0.84 \\ 
7522-505-1 & WASP-8 b & 5600 & 80 & 4.50 & 0.10 & 0.17 & EXO & 8.15872 & 1.5e-05 & 0.31 & 0.00 & 222.2 & 0.7 & 88.55 & 0.16 & 1.3e-02 & 3.2e-04 & 18.28 & 0.91 \\ 
7612-556-1 & WASP-63 b & 5550 & 100 & 4.01 & 0.03 & 0.08 & EXO & 4.37808 & 6.0e-06 & 0.00 & \nodata & 39.0 & 3.0 & 87.80 & 1.30 & 6.1e-03 & 1.7e-04 & 6.59 & 0.30 \\ 
7963-1570-1 & WASP-7 b & 6400 & 100 & 4.36 & 0.03 & 0.00 & EXO & 4.95466 & 4.9e-05 & 0.00 & \nodata & 97.0 & 13.0 & 89.60 & 0.65 & 5.8e-03 & 2.0e-04 & 10.54 & 0.48 \\ 
8015-1020-1 & WASP-29 b & 4800 & 150 & 4.50 & 0.20 & 0.11 & EXO & 3.92273 & 4.0e-06 & 0.03 & 0.04 & 35.6 & 2.7 & 88.80 & 0.70 & 1.0e-02 & 4.0e-04 & 12.18 & 0.69 \\ 
8017-108-1 & WASP-4 b & 5500 & 150 & 4.45 & 0.02 & 0.00 & EXO & 1.33823 & 2.2e-06 & 0.00 & \nodata & 240.0 & 3.0 & 89.47 & 0.38 & 2.3e-02 & 5.8e-05 & 5.43 & 0.16 \\ 
8040-72-1 & WASP-18 b & 6431 & 48 & 4.47 & 0.13 & 0.13 & PASTEL & 0.94145 & 8.2e-07 & 0.01 & 0.00 & 1818.3 & 1.9 & 80.60 & 1.20 & 9.2e-03 & 1.6e-04 & 3.57 & 0.19 \\ 
8055-876-1 & WASP-117 b & 6040 & 90 & 4.28 & 0.16 & -0.11 & EXO & 10.02165 & 5.5e-04 & 0.30 & 0.02 & 25.2 & 0.7 & 89.14 & 0.30 & 8.0e-03 & 5.2e-04 & 17.43 & 0.98 \\ 
8056-948-1 & WASP-99 b & 6150 & 100 & 4.30 & 0.10 & 0.21 & EXO & 5.75251 & 4.0e-05 & 0.00 & \nodata & 242.2 & 1.7 & 88.80 & 1.10 & 4.1e-03 & 2.0e-04 & 8.77 & 0.47 \\ 
8146-86-1 & KELT-15 b & 6003 & 54 & 4.17 & 0.03 & 0.05 & EXO & 3.32944 & 1.6e-05 & 0.00 & \nodata & 110.0 & 26.0 & 88.30 & 1.45 & 1.0e-02 & 4.3e-04 & 6.70 & 0.25 \\ 
8378-64-1 & KELT-10 b & 5948 & 74 & 4.32 & 0.02 & 0.09 & EXO & 4.16627 & 6.3e-06 & \nodata & \nodata & 80.0 & 3.5 & 88.61 & 0.80 & 1.4e-02 & 3.1e-04 & 9.34 & 0.26 \\ 
8411-1384-1 & WASP-88 b & 6430 & 130 & 3.96 & 0.04 & -0.08 & EXO & 4.95400 & 1.9e-05 & 0.00 & \nodata & 52.4 & 6.6 & 88.00 & 1.45 & 7.0e-03 & 3.0e-04 & 6.67 & 0.31 \\ 
8442-960-1 & WASP-95 b & 5830 & 140 & 4.36 & 0.07 & 0.14 & EXO & 2.18467 & 1.4e-06 & 0.00 & \nodata & 175.7 & 1.7 & 88.40 & 1.65 & 1.0e-02 & 3.0e-04 & 6.51 & 0.39 \\ 
8478-1241-1 & WASP-97 b & 5640 & 100 & 4.45 & 0.08 & 0.23 & EXO & 2.07276 & 1.0e-06 & 0.00 & \nodata & 194.5 & 2.3 & 88.00 & 1.15 & 1.2e-02 & 2.0e-04 & 6.72 & 0.28 \\ 
8805-131-1 & WASP-73 b & 6030 & 120 & 3.93 & 0.05 & 0.14 & EXO & 4.08722 & 2.2e-04 & 0.00 & \nodata & 196.3 & 4.1 & 87.40 & 2.10 & 3.3e-03 & 3.0e-04 & 5.75 & 0.39 \\ 
8884-719-1 & WASP-100 b & 6900 & 120 & 4.35 & 0.17 & -0.03 & EXO & 2.84938 & 8.0e-06 & 0.00 & \nodata & 213.0 & 8.0 & 82.60 & 2.15 & 7.6e-03 & 5.0e-04 & 4.93 & 0.75 \\ 
8900-874-1 & WASP-62 b & 6230 & 80 & 4.45 & 0.10 & 0.04 & EXO & 4.41195 & 3.0e-06 & 0.00 & \nodata & 60.0 & 4.0 & 88.30 & 0.75 & 1.2e-02 & 2.0e-04 & 9.55 & 0.41 \\ 

\enddata
\tablenotetext{a}{Source for spectroscopic stellar parameters: EXO = {\tt exoplanets.org}; PASTEL = \citet{Paunzen:2015}; SWEET = \citet{Santos:2013}; Ammons = \citet{Ammons:2006}; McDonald:2012 = \citet{McDonald:2012}; Wright:2003 = \citet{Wright:2003}.}
\end{deluxetable*}

\end{longrotatetable}
%\clearpage
%\onecolumngrid
%\newpage
%\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{llccccclcccccccc}
\tablecolumns{16}
\tablewidth{0pt}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Sample of radial-velocity (non-transiting) planets used in this study.
\label{tab:rvsample}}
\tablehead{
\colhead{Tycho} & \colhead{Name} & \colhead{\teff} & \colhead{$\sigma_{\teff}$} & \colhead{\logg} & \colhead{$\sigma_{\logg}$} & \colhead{[Fe/H]} & \colhead{Source\tablenotemark{a}} & \colhead{$P_{\rm orb}$} & \colhead{$\sigma_{P_{\rm orb}}$} & \colhead{$e$} & \colhead{$\sigma_e$} & \colhead{\rvamp} & \colhead{$\sigma_{\rvamp}$} & \colhead{$a$} & \colhead{$\sigma_a$} \\
\colhead{}      & \colhead{}     & \colhead{K} & \colhead{K} & \colhead{[cgs]} & \colhead{[cgs]} & \colhead{} & \colhead{} & \colhead{d} & \colhead{d} & \colhead{} & \colhead{} & \colhead{m~s$^{-1}$} & \colhead{m~s$^{-1}$} & \colhead{AU} & \colhead{AU} } 
\startdata
12-104-1 & HD 5319 b & 4900 & 25 & 3.35 & 0.09 & 0.05 & PASTEL & 641.00000 & 2.0e+00 & 0.02 & 0.03 & 31.6 & 1.2 & 1.67 & 0.04 \\ 
32-383-1 & HD 10442 b & 5034 & 44 & 3.50 & 0.06 & 0.11 & EXO & 1043.00000 & 9.0e+00 & 0.11 & 0.06 & 31.5 & 2.2 & 2.34 & 0.05 \\ 
90-645-1 & HD 28678 b & 4722 & 100 & 3.25 & 0.04 & -0.16 & McDonald:2012 & 387.10001 & 3.4e+00 & 0.17 & 0.07 & 33.5 & 2.2 & 1.32 & 0.04 \\ 
96-602-1 & GJ 179 b & 3370 & 100 & 4.83 & \nodata & 0.30 & EXO & 2288.00000 & 5.9e+01 & 0.21 & 0.08 & 25.8 & 2.2 & 2.41 & 0.08 \\ 
107-1139-1 & HD 33636 b & 5964 & 22 & 4.56 & 0.04 & -0.08 & PASTEL & 2127.69995 & 8.2e+00 & 0.48 & 0.01 & 164.2 & 2.0 & 3.27 & 0.06 \\ 
112-182-1 & HD 34445 b & 5879 & 16 & 4.21 & 0.03 & 0.18 & PASTEL & 1049.00000 & 1.1e+01 & 0.27 & 0.07 & 15.7 & 1.4 & 2.07 & 0.04 \\ 
116-1316-1 & HD 38529 b & 5610 & 17 & 3.89 & 0.03 & 0.35 & PASTEL & 14.31019 & 8.1e-04 & 0.24 & 0.03 & 57.0 & 1.2 & 0.13 & 0.00 \\ 
127-402-1 & HD 37605 b & 5340 & 36 & 4.32 & 0.04 & 0.29 & PASTEL & 55.01307 & 6.4e-04 & 0.68 & 0.00 & 203.0 & 0.7 & 0.28 & 0.05 \\ 
154-891-1 & HD 46375 b & 5259 & 12 & 4.45 & 0.04 & 0.24 & PASTEL & 3.02357 & 6.5e-05 & 0.06 & 0.03 & 33.7 & 0.7 & 0.04 & 0.00 \\ 
213-177-1 & GJ 328 b & 3900 & 100 & 4.50 & \nodata & 0.00 & EXO & 4100.00000 & 3.0e+02 & 0.37 & 0.05 & 40.0 & 2.0 & 4.43 & 0.24 \\ 
219-1438-1 & HD 74156 b & 6050 & 18 & 4.26 & 0.03 & 0.11 & PASTEL & 51.63800 & 4.0e-03 & 0.63 & 0.01 & 108.0 & 4.0 & 0.29 & 0.00 \\ 
255-946-1 & HD 95089 b & 4955 & 18 & 3.34 & 0.03 & 0.01 & PASTEL & 507.00000 & 1.6e+01 & 0.16 & 0.09 & 23.5 & 1.9 & 1.39 & 0.05 \\ 
267-1200-1 & HD 99492 b & 4815 & 185 & 4.28 & 0.46 & 0.24 & SWEET & 17.04310 & 4.7e-03 & 0.25 & 0.09 & 9.8 & 1.0 & 0.12 & 0.00 \\ 
275-157-1 & HD 102195 b & 5301 & 6 & 4.49 & 0.02 & 0.04 & PASTEL & 4.11377 & 5.6e-04 & 0.00 & \nodata & 63.0 & 2.0 & 0.05 & 0.00 \\ 
275-243-1 & HD 102329 b & 4745 & 71 & 2.96 & 0.16 & 0.05 & EXO & 778.09998 & 7.5e+00 & 0.21 & 0.04 & 84.8 & 3.2 & 1.81 & 0.07 \\ 
356-1276-1 & omega Ser b & 4744 & 28 & 2.84 & 0.12 & -0.25 & PASTEL & 277.01999 & 5.1e-01 & 0.11 & 0.07 & 31.8 & 2.3 & 1.08 & 0.04 \\ 
386-86-1 & HD 149143 b & 6013 & 47 & 4.25 & 0.05 & 0.36 & PASTEL & 4.07200 & 7.0e-03 & 0.02 & 0.01 & 149.6 & 3.0 & 0.05 & 0.00 \\ 
426-1099-1 & HD 159243 b & 6104 & 19 & 4.55 & \nodata & 0.05 & PASTEL & 12.62000 & 4.0e-03 & 0.02 & 0.02 & 91.1 & 2.1 & 0.11 & 0.00 \\ 
430-2613-1 & HD 164509 b & 6026 & 44 & 4.43 & \nodata & 0.24 & PASTEL & 282.39999 & 3.8e+00 & 0.26 & 0.14 & 14.2 & 2.7 & 0.88 & 0.02 \\ 
457-495-1 & HD 175541 b & 5036 & 17 & 3.46 & 0.04 & -0.09 & PASTEL & 297.29999 & 6.0e+00 & 0.33 & 0.20 & 14.0 & 2.0 & 0.96 & 0.02 \\ 
458-1450-1 & HD 171028 b & 5671 & 16 & 3.84 & 0.03 & -0.48 & EXO & 550.00000 & 3.0e+00 & 0.59 & 0.01 & 60.6 & 1.0 & 1.32 & 0.03 \\ 
504-2358-1 & HD 192699 b & 5164 & 63 & 3.38 & 0.14 & -0.25 & PASTEL & 345.53000 & 1.7e+00 & 0.13 & 0.05 & 49.3 & 2.9 & 1.12 & 0.02 \\ 
534-2537-1 & HD 200964 b & 5079 & 17 & 3.39 & 0.09 & -0.17 & PASTEL & 613.79999 & 1.4e+00 & 0.04 & 0.03 & 34.5 & 2.1 & 1.64 & 0.03 \\ 
601-636-1 & HD 1502 b & 5011 & 27 & 3.30 & 0.10 & -0.01 & PASTEL & 431.79999 & 3.1e+00 & 0.10 & 0.04 & 60.7 & 1.9 & 1.27 & 0.03 \\ 
604-1102-1 & HD 4313 b & 5005 & 10 & 3.45 & 0.08 & 0.11 & PASTEL & 356.00000 & 2.6e+00 & 0.04 & 0.04 & 46.9 & 1.9 & 1.13 & 0.02 \\ 
692-497-1 & HD 31253 b & 6130 & 22 & 4.18 & 0.06 & 0.17 & PASTEL & 466.00000 & 3.0e+00 & 0.30 & 0.20 & 12.0 & 2.0 & 1.26 & 0.02 \\ 
736-601-1 & HD 45652 b & 5232 & 48 & 4.20 & 0.07 & 0.29 & PASTEL & 43.60000 & 2.0e-01 & 0.38 & 0.06 & 33.1 & 2.5 & 0.23 & 0.00 \\ 
794-1622-1 & bet Cnc b & 4104 & 91 & 1.81 & 0.10 & -0.17 & PASTEL & 605.20001 & 4.0e+00 & 0.08 & 0.02 & 133.0 & 8.8 & 1.67 & 0.03 \\ 
805-24-1 & HD 73534 b & 4973 & 14 & 3.74 & 0.01 & 0.22 & PASTEL & 1770.00000 & 4.0e+01 & 0.07 & 0.07 & 16.2 & 1.1 & 3.02 & 0.08 \\ 
813-2344-1 & M 67 SAND 364 b & 4284 & 9 & 2.20 & 0.06 & -0.02 & EXO & 121.71000 & 3.1e-01 & 0.35 & 0.08 & 67.4 & 5.8 & 0.53 & 0.01 \\ 
817-1748-1 & HD 75784 b & 4917 & 44 & 3.56 & 0.06 & 0.25 & EXO & 5040.00000 & 3.4e+03 & 0.36 & 0.16 & 57.0 & 11.0 & 6.46 & 2.92 \\ 
843-568-1 & HD 89307 b & 5955 & 14 & 4.46 & 0.04 & -0.13 & PASTEL & 2166.00000 & 3.8e+01 & 0.20 & 0.05 & 28.9 & 2.2 & 3.27 & 0.07 \\ 
869-1019-1 & HD 106252 b & 5874 & 10 & 4.36 & 0.02 & -0.06 & PASTEL & 1531.00000 & 4.7e+00 & 0.48 & 0.01 & 138.8 & 2.0 & 2.61 & 0.04 \\ 
870-114-1 & HD 102272 b & 4790 & 40 & 2.58 & 0.00 & -0.41 & PASTEL & 127.58000 & 3.0e-01 & 0.05 & 0.04 & 155.5 & 5.6 & 0.51 & 0.03 \\ 
898-1042-1 & 70 Vir b & 5531 & 11 & 3.97 & 0.02 & -0.06 & PASTEL & 116.68840 & 4.4e-03 & 0.40 & 0.00 & 316.3 & 1.7 & 0.48 & 0.01 \\ 
910-165-1 & HD 128311 b & 4966 & 32 & 4.52 & 0.05 & 0.07 & PASTEL & 454.20001 & 1.6e+00 & 0.34 & 0.05 & 46.5 & 4.5 & 1.09 & 0.02 \\ 
983-872-1 & HD 152581 b & 5095 & 23 & 3.31 & 0.05 & -0.30 & PASTEL & 689.00000 & 1.3e+01 & 0.00 & 0.11 & 36.6 & 1.8 & 1.49 & 0.07 \\ 
1031-1530-1 & HD 170469 b & 5842 & 28 & 4.30 & 0.03 & 0.29 & PASTEL & 1145.00000 & 1.8e+01 & 0.11 & 0.08 & 12.0 & 1.9 & 2.24 & 0.05 \\ 
1055-3415-1 & HD 183263 b & 5948 & 27 & 4.37 & 0.01 & 0.29 & PASTEL & 626.51599 & 1.1e+00 & 0.36 & 0.01 & 84.0 & 3.7 & 1.49 & 0.02 \\ 
1058-3400-1 & xi Aql b & 4748 & 54 & 2.79 & 0.07 & -0.24 & PASTEL & 136.75000 & 2.5e-01 & 0.00 & \nodata & 65.4 & 1.7 & 0.54 & 0.04 \\ 
1092-1778-1 & HD 196885 b & 6271 & 32 & 4.34 & 0.03 & 0.22 & PASTEL & 1333.00000 & 1.5e+01 & 0.48 & 0.06 & 53.9 & 3.7 & 2.54 & 0.05 \\ 
1107-2709-1 & 18 Del b & 5056 & 33 & 3.08 & 0.08 & 0.02 & PASTEL & 993.29999 & 3.2e+00 & 0.08 & 0.01 & 119.4 & 1.3 & 2.59 & 0.04 \\ 
1117-615-1 & BD +14 4559 b & 4864 & 101 & 4.26 & 0.29 & 0.17 & PASTEL & 268.94000 & 9.9e-01 & 0.29 & 0.03 & 55.2 & 2.3 & 0.78 & 0.05 \\ 
1162-750-1 & HD 220773 b & 5938 & 30 & 4.26 & \nodata & 0.11 & PASTEL & 3724.69995 & 4.6e+02 & 0.51 & 0.10 & 20.0 & 3.0 & 4.94 & 0.42 \\ 
1193-2072-1 & HD 3651 b & 5158 & 38 & 4.44 & 0.04 & 0.08 & PASTEL & 62.21800 & 1.5e-02 & 0.60 & 0.04 & 15.9 & 0.7 & 0.29 & 0.00 \\ 
1194-26-1 & HD 4203 b & 5596 & 20 & 4.23 & 0.05 & 0.40 & PASTEL & 431.88000 & 8.5e-01 & 0.52 & 0.03 & 60.3 & 2.2 & 1.17 & 0.02 \\ 
1195-588-1 & HD 5891 b & 4673 & 123 & 2.67 & 0.09 & -0.37 & Ammons & 177.11000 & 3.2e-01 & 0.07 & 0.02 & 178.5 & 4.1 & 0.64 & 0.04 \\ 
1211-1730-1 & HD 10697 b & 5608 & 16 & 4.04 & 0.02 & 0.15 & PASTEL & 1075.19995 & 1.5e+00 & 0.10 & 0.01 & 115.4 & 1.1 & 2.13 & 0.04 \\ 
1231-1727-1 & HIP 14810 b & 5520 & 19 & 4.32 & 0.01 & 0.29 & PASTEL & 6.67386 & 1.9e-05 & 0.14 & 0.00 & 424.3 & 0.5 & 0.07 & 0.00 \\ 
1250-4-1 & HD 285507 b & 4503 & 73 & 4.67 & 0.05 & 0.13 & EXO & 6.08810 & 1.8e-03 & 0.09 & 0.02 & 125.8 & 2.3 & 0.06 & 0.00 \\ 
1252-844-1 & HD 24040 b & 5802 & 15 & 4.26 & 0.05 & 0.19 & PASTEL & 3668.00000 & 1.7e+02 & 0.04 & 0.06 & 47.4 & 2.7 & 4.92 & 0.21 \\ 
1273-1104-1 & epsilon Tau b & 4914 & 25 & 2.73 & 0.04 & 0.16 & PASTEL & 594.90002 & 5.3e+00 & 0.15 & 0.02 & 95.9 & 1.8 & 1.94 & 0.03 \\ 
1275-2034-1 & GJ 176 b & 3679 & 77 & 4.50 & \nodata & 0.00 & PASTEL & 8.78320 & 5.4e-03 & 0.00 & \nodata & 4.1 & 0.5 & 0.07 & 0.00 \\ 
1310-2544-1 & HD 37124 b & 5548 & 18 & 4.47 & 0.03 & -0.36 & PASTEL & 154.37801 & 8.9e-02 & 0.05 & 0.03 & 28.5 & 0.8 & 0.53 & 0.01 \\ 
1398-321-1 & Pr 201 b & 6174 & 50 & 4.41 & 0.10 & 0.19 & EXO & 4.42640 & 7.0e-03 & 0.00 & \nodata & 58.1 & 4.1 & 0.06 & 0.00 \\ 
1408-143-1 & HD 81040 b & 5755 & 20 & 4.54 & 0.08 & -0.03 & PASTEL & 1001.70001 & 7.0e+00 & 0.53 & 0.04 & 168.0 & 9.0 & 1.94 & 0.03 \\ 
1422-614-1 & TYC 1422-614-1 b & 4806 & 45 & 2.85 & 0.18 & -0.20 & EXO & 198.39999 & 4.2e-01 & 0.06 & 0.04 & 82.0 & 6.1 & 0.70 & 0.04 \\ 
1422-790-1 & BD +20 2457 b & 4259 & 64 & 1.77 & 0.19 & -0.79 & EXO & 379.63000 & 2.0e+00 & 0.15 & 0.03 & 322.4 & 9.6 & 1.05 & 0.07 \\ 
1422-1130-1 & HD 88133 b & 5404 & 19 & 3.92 & 0.05 & 0.32 & PASTEL & 3.41587 & 5.9e-04 & 0.13 & 0.07 & 36.1 & 3.0 & 0.05 & 0.00 \\ 
1440-2597-1 & HD 100655 b & 4891 & 46 & 2.79 & 0.11 & 0.07 & PASTEL & 157.57001 & 6.5e-01 & 0.09 & 0.05 & 35.2 & 2.3 & 0.68 & 0.04 \\ 
1445-2560-1 & 11 Com b & 4830 & 79 & 2.61 & 0.13 & -0.34 & EXO & 326.03000 & 3.2e-01 & 0.23 & 0.00 & 302.8 & 2.6 & 1.18 & 0.06 \\ 
1447-2345-1 & HD 108863 b & 4863 & 36 & 3.06 & 0.08 & 0.00 & PASTEL & 443.39999 & 4.2e+00 & 0.00 & 0.05 & 45.2 & 1.7 & 1.45 & 0.03 \\ 
1454-315-1 & HD 114762 b & 5869 & 13 & 4.18 & 0.03 & -0.72 & PASTEL & 83.91510 & 3.0e-03 & 0.34 & 0.00 & 612.5 & 3.5 & 0.36 & 0.01 \\ 
1460-132-1 & tau Boo b & 6460 & 23 & 4.26 & 0.05 & 0.26 & PASTEL & 3.31243 & 1.9e-05 & 0.02 & 0.01 & 466.4 & 3.3 & 0.05 & 0.00 \\ 
1481-485-1 & HD 131496 b & 4886 & 45 & 3.16 & 0.11 & 0.12 & PASTEL & 883.00000 & 2.9e+01 & 0.16 & 0.07 & 35.0 & 2.1 & 2.11 & 0.07 \\ 
1496-1841-1 & HD 142245 b & 4922 & 13 & 3.65 & 0.05 & 0.17 & PASTEL & 1299.00000 & 4.8e+01 & 0.00 & 0.16 & 24.8 & 2.6 & 2.78 & 0.09 \\ 
1601-1129-1 & HD 231701 b & 6167 & 56 & 4.31 & 0.06 & 0.00 & PASTEL & 141.60001 & 2.8e+00 & 0.10 & 0.08 & 39.0 & 3.5 & 0.56 & 0.01 \\ 
1640-113-1 & HD 195019 b & 5751 & 21 & 4.18 & 0.02 & 0.05 & PASTEL & 18.20132 & 3.9e-04 & 0.01 & 0.00 & 271.5 & 1.5 & 0.14 & 0.00 \\ 
1681-1751-1 & HD 210702 b & 4911 & 66 & 3.47 & 0.03 & -0.01 & PASTEL & 354.29001 & 2.2e+00 & 0.04 & 0.04 & 37.5 & 2.2 & 1.17 & 0.02 \\ 
1691-1788-1 & HD 208527 b & 4035 & 65 & 1.60 & 0.30 & -0.09 & EXO & 875.50000 & 5.8e+00 & 0.08 & 0.04 & 155.4 & 3.2 & 2.10 & 0.18 \\ 
1716-1182-1 & HD 219828 b & 5869 & 19 & 4.17 & 0.01 & 0.16 & PASTEL & 3.83350 & 1.3e-03 & 0.00 & \nodata & 7.0 & 0.5 & 0.05 & 0.00 \\ 
1717-2193-1 & 51 Peg b & 5762 & 10 & 4.31 & 0.03 & 0.18 & PASTEL & 4.23078 & 3.6e-05 & 0.01 & 0.01 & 55.9 & 0.7 & 0.05 & 0.00 \\ 
1754-192-1 & HD 8574 b & 6064 & 14 & 4.28 & 0.04 & 0.01 & PASTEL & 227.00000 & 2.0e-01 & 0.30 & 0.03 & 58.3 & 1.8 & 0.76 & 0.01 \\ 
1755-1637-1 & HD 9446 b & 5821 & 21 & 4.48 & 0.05 & 0.09 & PASTEL & 30.05200 & 2.7e-02 & 0.20 & 0.06 & 46.6 & 3.0 & 0.19 & 0.01 \\ 
1758-2416-1 & alpha Ari b & 4557 & 28 & 2.39 & 0.11 & -0.23 & PASTEL & 380.00000 & 3.0e-01 & 0.25 & 0.03 & 41.1 & 0.8 & 1.13 & 0.06 \\ 
1761-192-1 & HD 12661 b & 5645 & 31 & 4.36 & 0.03 & 0.36 & PASTEL & 262.70862 & 8.3e-02 & 0.38 & 0.01 & 73.6 & 0.6 & 0.84 & 0.02 \\ 
1771-1397-1 & 30 Ari B b & 6331 & 61 & 4.43 & 0.05 & 0.19 & PASTEL & 335.10001 & 2.5e+00 & 0.29 & 0.09 & 272.0 & 24.0 & 0.99 & 0.02 \\ 
1853-1187-1 & HD 32963 b & 5727 & 32 & 4.41 & 0.03 & 0.11 & PASTEL & 2372.00000 & 2.6e+01 & 0.07 & 0.04 & 11.1 & 0.4 & 3.52 & 0.06 \\ 
1894-1961-1 & HD 50554 b & 6011 & 16 & 4.42 & 0.03 & -0.01 & PASTEL & 1224.00000 & 1.2e+01 & 0.44 & 0.04 & 91.5 & 7.6 & 2.26 & 0.04 \\ 
1949-2012-1 & 55 Cnc b & 5240 & 30 & 4.41 & 0.02 & 0.28 & PASTEL & 14.65100 & 1.0e-04 & 0.00 & 0.00 & 71.1 & 0.2 & 0.11 & 0.00 \\ 
1951-1006-1 & HD 79498 b & 5760 & 80 & 4.50 & \nodata & 0.00 & PASTEL & 1966.09998 & 4.1e+01 & 0.59 & 0.02 & 26.0 & 1.0 & 3.13 & 0.07 \\ 
1964-1473-1 & mu Leo b & 4496 & 20 & 2.41 & 0.05 & 0.26 & PASTEL & 357.79999 & 1.2e+00 & 0.09 & 0.06 & 52.0 & 5.4 & 1.13 & 0.03 \\ 
1989-2141-1 & HD 108874 b & 5600 & 37 & 4.44 & 0.03 & 0.26 & PASTEL & 394.48123 & 6.0e-01 & 0.13 & 0.02 & 37.3 & 1.1 & 1.04 & 0.02 \\ 
1994-2335-1 & HD 116029 b & 4819 & 54 & 2.98 & 0.12 & 0.09 & PASTEL & 670.00000 & 1.1e+01 & 0.00 & 0.10 & 36.6 & 3.1 & 1.65 & 0.05 \\ 
2031-1389-1 & omicron CrB b & 4760 & 27 & 2.69 & 0.01 & -0.27 & PASTEL & 187.83000 & 5.4e-01 & 0.19 & 0.09 & 32.2 & 2.8 & 0.83 & 0.02 \\ 
2037-1826-1 & epsilon CrB b & 4332 & 12 & 2.34 & \nodata & -0.32 & PASTEL & 417.89999 & 5.0e-01 & 0.11 & 0.03 & 129.4 & 2.0 & 1.24 & 0.05 \\ 
2038-1873-1 & HD 145457 b & 4769 & 27 & 2.48 & 0.11 & -0.25 & PASTEL & 176.30000 & 3.9e-01 & 0.11 & 0.04 & 70.6 & 3.1 & 0.76 & 0.04 \\ 
2063-479-1 & GJ 649 b & 3696 & 56 & 4.50 & \nodata & 0.00 & PASTEL & 598.29999 & 4.2e+00 & 0.30 & 0.08 & 12.4 & 1.1 & 1.13 & 0.04 \\ 
2073-136-1 & HD 156668 b & 4835 & 14 & 4.19 & 0.01 & -0.06 & PASTEL & 4.64550 & 1.1e-03 & 0.00 & \nodata & 1.9 & 0.3 & 0.05 & 0.00 \\ 
2082-1290-1 & HD 158038 b & 4860 & 38 & 3.24 & 0.19 & 0.19 & PASTEL & 521.00000 & 6.9e+00 & 0.29 & 0.09 & 33.9 & 3.3 & 1.50 & 0.04 \\ 
2099-2717-1 & HD 164922 b & 5372 & 12 & 4.35 & 0.03 & 0.17 & PASTEL & 1155.00000 & 2.3e+01 & 0.05 & 0.09 & 7.3 & 1.2 & 2.10 & 0.04 \\ 
2126-1196-1 & HD 177830 b & 4901 & 37 & 3.64 & 0.07 & 0.42 & PASTEL & 410.10001 & 2.2e+00 & 0.10 & 0.05 & 32.6 & 1.0 & 1.14 & 0.03 \\ 
2148-1948-1 & HD 188015 b & 5727 & 26 & 4.40 & 0.06 & 0.29 & PASTEL & 461.20001 & 1.7e+00 & 0.14 & 0.03 & 37.6 & 1.2 & 1.19 & 0.03 \\ 
2150-5013-1 & HD 185269 b & 6048 & 15 & 4.03 & 0.03 & 0.13 & PASTEL & 6.83785 & 1.0e-03 & 0.30 & 0.04 & 90.7 & 4.4 & 0.08 & 0.00 \\ 
2153-1463-1 & HD 190228 b & 5289 & 17 & 3.82 & 0.04 & -0.25 & PASTEL & 1136.09998 & 9.9e+00 & 0.53 & 0.03 & 91.4 & 3.0 & 2.60 & 0.05 \\ 
2153-2883-1 & HD 190360 b & 5552 & 11 & 4.32 & 0.03 & 0.24 & PASTEL & 2915.03687 & 2.9e+01 & 0.31 & 0.02 & 23.2 & 0.5 & 3.97 & 0.07 \\ 
2261-371-1 & HD 1605 b & 4757 & 50 & 3.40 & 0.07 & 0.21 & EXO & 577.90002 & 5.2e+00 & 0.08 & 0.06 & 19.8 & 1.0 & 1.49 & 0.04 \\ 
2285-553-1 & HD 5608 b & 4929 & 32 & 3.32 & 0.05 & 0.14 & PASTEL & 792.59998 & 7.7e+00 & 0.19 & 0.06 & 23.5 & 1.6 & 1.99 & 0.04 \\ 
2313-437-1 & HD 13189 b & 4175 & 33 & 1.62 & 0.13 & -0.37 & PASTEL & 471.60001 & 6.0e+00 & 0.27 & 0.06 & 173.3 & 9.8 & 1.25 & 0.08 \\ 
2355-246-1 & HD 22781 b & 5027 & 50 & 4.60 & 0.02 & -0.37 & EXO & 528.07001 & 1.4e-01 & 0.82 & 0.00 & 726.4 & 7.1 & 1.17 & 0.02 \\ 
2469-686-1 & HD 67087 b & 6340 & 2 & 4.50 & \nodata & 0.00 & PASTEL & 352.20001 & 1.6e+00 & 0.17 & 0.07 & 73.6 & 4.2 & 1.08 & 0.02 \\ 
2488-663-1 & HD 75898 b & 6061 & 27 & 4.21 & 0.07 & 0.27 & PASTEL & 418.20001 & 5.7e+00 & 0.10 & 0.05 & 58.2 & 3.1 & 1.19 & 0.04 \\ 
2497-418-1 & HD 82886 b & 4953 & 123 & 3.40 & 0.06 & -0.31 & Ammons & 705.00000 & 3.4e+01 & 0.07 & 0.17 & 28.7 & 2.1 & 1.58 & 0.08 \\ 
2506-894-1 & HD 87883 b & 4915 & 73 & 4.47 & 0.05 & 0.05 & PASTEL & 2754.00000 & 8.7e+01 & 0.53 & 0.12 & 34.7 & 4.5 & 3.58 & 0.10 \\ 
2524-2128-1 & HIP 57274 b & 4510 & 136 & 4.11 & 0.46 & 0.01 & PASTEL & 8.13520 & 4.0e-03 & 0.19 & 0.10 & 4.6 & 0.5 & 0.07 & 0.00 \\ 
2576-2228-1 & rho CrB b & 5805 & 12 & 4.25 & 0.03 & -0.22 & PASTEL & 39.84490 & 6.3e-03 & 0.06 & 0.03 & 64.9 & 2.4 & 0.23 & 0.00 \\ 
2578-1609-1 & kappa CrB b & 4816 & 15 & 3.26 & 0.03 & 0.09 & PASTEL & 1300.00000 & 1.5e+01 & 0.12 & 0.05 & 27.3 & 1.3 & 2.72 & 0.05 \\ 
2595-1464-1 & HD 155358 b & 5905 & 13 & 4.22 & 0.03 & -0.60 & PASTEL & 194.30000 & 3.0e-01 & 0.17 & 0.03 & 32.0 & 2.0 & 0.63 & 0.02 \\ 
2648-2151-1 & HD 178911 B b & 5588 & 115 & 4.46 & 0.20 & 0.24 & PASTEL & 71.48400 & 2.0e-02 & 0.11 & 0.00 & 343.3 & 1.0 & 0.34 & 0.01 \\ 
2649-1153-1 & HD 173416 b & 4780 & 3 & 2.39 & 0.04 & -0.13 & PASTEL & 323.60001 & 2.2e+00 & 0.21 & 0.04 & 51.8 & 2.0 & 1.16 & 0.06 \\ 
2653-91-1 & HD 180314 b & 4924 & 25 & 2.96 & 0.04 & 0.14 & PASTEL & 396.03000 & 6.2e-01 & 0.26 & 0.01 & 340.8 & 3.3 & 1.46 & 0.06 \\ 
2664-550-1 & HD 187123 b & 5809 & 19 & 4.37 & 0.02 & 0.11 & PASTEL & 3.09658 & 7.8e-06 & 0.01 & 0.01 & 69.4 & 0.4 & 0.04 & 0.00 \\ 
2794-157-1 & GJ 15 A b & 3567 & 11 & 4.90 & 0.17 & -0.32 & EXO & 11.44330 & 1.6e-03 & 0.00 & \nodata & 2.9 & 0.3 & 0.07 & 0.00 \\ 
2822-2210-1 & upsilon And b & 6150 & 11 & 4.15 & 0.02 & 0.06 & PASTEL & 4.61714 & 5.6e-05 & 0.01 & 0.01 & 68.2 & 1.3 & 0.06 & 0.00 \\ 
2840-1669-1 & HD 16175 b & 5981 & 17 & 4.18 & 0.03 & 0.30 & PASTEL & 990.00000 & 2.0e+01 & 0.60 & 0.11 & 94.0 & 11.0 & 2.12 & 0.07 \\ 
2842-200-1 & HD 13931 b & 5867 & 25 & 4.36 & 0.04 & 0.05 & PASTEL & 4218.00000 & 3.9e+02 & 0.02 & 0.04 & 23.3 & 1.4 & 5.15 & 0.33 \\ 
2845-2243-1 & HD 16760 b & 5568 & 80 & 4.50 & \nodata & 0.00 & PASTEL & 465.10001 & 2.3e+00 & 0.07 & 0.01 & 408.0 & 7.0 & 1.09 & 0.02 \\ 
2867-1318-1 & HD 23596 b & 6040 & 29 & 4.23 & 0.05 & 0.28 & PASTEL & 1561.00000 & 1.2e+01 & 0.27 & 0.01 & 127.0 & 2.0 & 2.77 & 0.05 \\ 
2927-323-1 & HD 45350 b & 5574 & 19 & 4.21 & 0.08 & 0.29 & PASTEL & 963.59998 & 3.4e+00 & 0.78 & 0.01 & 58.0 & 1.7 & 1.94 & 0.04 \\ 
2930-2105-1 & HD 43691 b & 6206 & 25 & 4.15 & 0.07 & 0.27 & PASTEL & 36.96000 & 2.0e-02 & 0.14 & 0.02 & 124.0 & 2.0 & 0.24 & 0.00 \\ 
2937-1747-1 & HD 40979 b & 6165 & 25 & 4.43 & 0.04 & 0.20 & PASTEL & 264.14999 & 2.3e-01 & 0.25 & 0.01 & 119.4 & 2.2 & 0.85 & 0.01 \\ 
2946-426-1 & HD 49674 b & 5602 & 21 & 4.44 & 0.04 & 0.32 & PASTEL & 4.94737 & 9.8e-04 & 0.09 & 0.09 & 12.0 & 0.9 & 0.06 & 0.00 \\ 
3004-578-1 & HD 89744 b & 6245 & 18 & 4.03 & 0.04 & 0.21 & PASTEL & 256.78000 & 5.0e-02 & 0.67 & 0.01 & 271.6 & 4.0 & 0.90 & 0.02 \\ 
3009-2703-1 & 47 UMa b & 5874 & 11 & 4.30 & 0.02 & 0.01 & PASTEL & 1078.00000 & 2.0e+00 & 0.03 & 0.01 & 48.4 & 0.9 & 2.10 & 0.04 \\ 
3011-791-1 & HD 95127 b & 4218 & 30 & 1.78 & 0.30 & -0.18 & EXO & 482.00000 & 5.0e+00 & 0.11 & 0.10 & 116.0 & 12.5 & 1.28 & 0.08 \\ 
3012-667-1 & HD 96127 b & 3943 & 23 & 2.06 & 0.09 & -0.24 & SWEET & 647.29999 & 1.7e+01 & 0.30 & 0.10 & 104.8 & 10.6 & 1.42 & 0.13 \\ 
3015-1137-1 & HD 99706 b & 4891 & 35 & 3.07 & 0.08 & 0.02 & PASTEL & 868.00000 & 3.7e+01 & 0.37 & 0.10 & 22.4 & 2.4 & 2.13 & 0.08 \\ 
3048-172-1 & HD 136418 b & 4989 & 10 & 3.45 & 0.03 & -0.11 & PASTEL & 464.29999 & 3.2e+00 & 0.25 & 0.04 & 44.7 & 1.9 & 1.29 & 0.03 \\ 
3050-1243-1 & HD 132563 B b & 5985 & 100 & 4.27 & 0.05 & -0.19 & SWEET & 1544.00000 & 3.4e+01 & 0.22 & 0.09 & 26.7 & 2.2 & 2.62 & 0.06 \\ 
3067-576-1 & 14 Her b & 5338 & 25 & 4.45 & 0.02 & 0.41 & PASTEL & 1773.40002 & 2.5e+00 & 0.37 & 0.00 & 90.0 & 0.5 & 2.93 & 0.08 \\ 
3161-126-1 & HD 197037 b & 6137 & 20 & 4.37 & \nodata & -0.16 & PASTEL & 1035.69995 & 1.3e+01 & 0.22 & 0.07 & 15.5 & 1.0 & 2.07 & 0.04 \\ 
3227-413-1 & HD 216536 b & 4639 & 45 & 2.36 & 0.21 & -0.17 & EXO & 148.60001 & 7.0e-01 & 0.38 & 0.11 & 50.0 & 6.0 & 0.61 & 0.06 \\ 
3231-323-1 & 14 And b & 4667 & 27 & 2.53 & 0.06 & -0.30 & PASTEL & 185.84000 & 2.3e-01 & 0.00 & \nodata & 100.0 & 1.3 & 0.82 & 0.02 \\ 
3304-101-1 & HD 17092 b & 4326 & 148 & 3.00 & 0.12 & 0.18 & Ammons & 359.89999 & 2.4e+00 & 0.17 & 0.05 & 82.4 & 3.2 & 1.31 & 0.06 \\ 
3304-323-1 & BD +48 738 b & 4411 & 158 & 2.62 & 0.26 & -0.09 & Ammons & 392.60001 & 5.5e+00 & 0.20 & 0.10 & 31.9 & 2.6 & 1.11 & 0.08 \\ 
3413-210-1 & XO-2S b & 5399 & 55 & 4.43 & 0.08 & 0.39 & EXO & 18.15700 & 3.4e-02 & 0.18 & 0.04 & 20.6 & 0.9 & 0.13 & 0.00 \\ 
3425-1596-1 & HD 81688 b & 4846 & 28 & 2.60 & 0.10 & -0.25 & PASTEL & 184.02000 & 1.8e-01 & 0.00 & \nodata & 58.6 & 1.0 & 0.81 & 0.01 \\ 
3501-1373-1 & HD 154345 b & 5468 & 14 & 4.43 & 0.04 & -0.11 & PASTEL & 3341.55884 & 9.3e+01 & 0.04 & 0.05 & 14.0 & 0.7 & 4.21 & 0.10 \\ 
3565-1525-1 & 16 Cyg B b & 5750 & 8 & 4.36 & 0.01 & 0.06 & PASTEL & 798.50000 & 1.0e+00 & 0.68 & 0.02 & 50.5 & 1.6 & 1.66 & 0.03 \\ 
3646-2286-1 & HD 222155 b & 5701 & 44 & 3.99 & 0.03 & -0.18 & PASTEL & 3999.00000 & 5.0e+02 & 0.16 & 0.22 & 24.2 & 5.6 & 5.14 & 0.46 \\ 
3658-583-1 & HD 2952 b & 4844 & 20 & 2.67 & 0.07 & 0.00 & EXO & 311.60001 & 1.8e+00 & 0.13 & 0.09 & 26.3 & 3.6 & 1.23 & 0.02 \\ 
3777-2071-1 & 6 Lyn b & 5022 & 28 & 3.15 & 0.13 & -0.10 & PASTEL & 874.77399 & 1.2e+01 & 0.06 & 0.03 & 31.5 & 1.2 & 2.19 & 0.06 \\ 
3839-846-1 & HD 102956 b & 4994 & 15 & 3.35 & 0.04 & 0.13 & PASTEL & 6.49480 & 4.0e-04 & 0.05 & 0.03 & 73.4 & 1.9 & 0.08 & 0.00 \\ 
3850-458-1 & HD 118203 b & 5864 & 25 & 4.08 & 0.05 & 0.23 & PASTEL & 6.13350 & 6.0e-04 & 0.31 & 0.01 & 217.0 & 3.0 & 0.07 & 0.00 \\ 
3861-267-1 & HD 132406 b & 5783 & 38 & 4.20 & 0.06 & 0.14 & PASTEL & 974.00000 & 3.9e+01 & 0.34 & 0.09 & 115.0 & 26.0 & 1.98 & 0.06 \\ 
3869-494-1 & HD 139357 b & 4599 & 4 & 2.59 & 0.05 & 0.26 & PASTEL & 1125.69995 & 9.0e+00 & 0.10 & 0.02 & 161.2 & 3.2 & 2.35 & 0.14 \\ 
3875-1620-1 & iota Dra b & 4557 & 29 & 2.84 & 0.06 & 0.12 & PASTEL & 511.09799 & 8.9e-02 & 0.71 & 0.00 & 307.6 & 2.3 & 1.31 & 0.06 \\ 
3903-2143-1 & HD 167042 b & 4877 & 71 & 3.52 & 0.01 & 0.01 & PASTEL & 420.76999 & 3.3e+00 & 0.09 & 0.05 & 32.2 & 1.3 & 1.29 & 0.02 \\ 
3910-257-1 & HD 163607 b & 5572 & 13 & 4.05 & \nodata & 0.22 & PASTEL & 75.29000 & 2.0e-02 & 0.73 & 0.02 & 51.1 & 1.4 & 0.36 & 0.01 \\ 
4006-19-1 & HD 240237 b & 3926 & 100 & 1.67 & 0.01 & -0.25 & McDonald:2012 & 745.70001 & 1.4e+01 & 0.40 & 0.10 & 91.5 & 12.8 & 1.92 & 0.16 \\ 
4006-980-1 & HD 240210 b & 3850 & 100 & 2.30 & 0.05 & -0.18 & Wright:2003 & 501.75000 & 2.3e+00 & 0.15 & 0.02 & 161.9 & 3.5 & 1.33 & 0.09 \\ 
4054-322-1 & HD 13908 b & 6243 & 51 & 4.11 & \nodata & 0.01 & PASTEL & 19.38200 & 6.0e-03 & 0.05 & 0.02 & 55.3 & 1.2 & 0.15 & 0.00 \\ 
4126-818-1 & HD 68988 b & 5932 & 23 & 4.40 & 0.03 & 0.35 & PASTEL & 6.27711 & 2.1e-04 & 0.12 & 0.01 & 184.7 & 3.7 & 0.07 & 0.00 \\ 
4127-2431-1 & omicron UMa b & 5183 & 22 & 2.55 & 0.08 & -0.07 & PASTEL & 1630.00000 & 3.5e+01 & 0.13 & 0.06 & 33.6 & 2.1 & 3.95 & 0.09 \\ 
4130-2355-1 & 4 UMa b & 4457 & 19 & 2.23 & 0.09 & -0.22 & PASTEL & 269.29999 & 2.0e+00 & 0.43 & 0.02 & 215.6 & 7.1 & 0.88 & 0.04 \\ 
4166-541-1 & HD 113337 b & 6607 & 62 & 4.20 & \nodata & 0.07 & PASTEL & 324.00000 & 2.0e+00 & 0.46 & 0.04 & 75.6 & 3.7 & 1.03 & 0.03 \\ 
4202-656-1 & HD 156279 b & 5453 & 40 & 4.46 & 0.03 & 0.14 & EXO & 131.05000 & 5.4e-01 & 0.71 & 0.02 & 578.0 & 20.0 & 0.49 & 0.01 \\ 
4215-406-1 & HIP 91258 b & 5519 & 70 & 4.53 & 0.12 & 0.23 & EXO & 5.05050 & 1.5e-03 & 0.02 & 0.01 & 130.9 & 1.7 & 0.06 & 0.00 \\ 
4222-2311-1 & 42 Dra b & 4407 & 35 & 2.15 & 0.12 & -0.43 & PASTEL & 479.10001 & 6.2e+00 & 0.38 & 0.06 & 110.5 & 7.0 & 1.17 & 0.05 \\ 
4283-211-1 & HD 220074 b & 3787 & 110 & 1.30 & 0.50 & -0.25 & EXO & 672.09998 & 3.7e+00 & 0.14 & 0.05 & 230.8 & 5.0 & 1.60 & 0.13 \\ 
4322-1310-1 & HD 11755 b & 4312 & 5 & 1.67 & 0.03 & -0.74 & EXO & 433.70001 & 3.2e+00 & 0.19 & 0.10 & 191.3 & 10.2 & 1.09 & 0.04 \\ 
4339-2274-1 & HD 24064 b & 4052 & 22 & 1.44 & 0.11 & -0.49 & EXO & 535.59998 & 3.0e+00 & 0.35 & 0.08 & 251.0 & 9.3 & 1.29 & 0.04 \\ 
4346-320-1 & HD 32518 b & 4661 & 53 & 2.41 & 0.12 & -0.10 & PASTEL & 157.53999 & 3.8e-01 & 0.01 & 0.02 & 115.8 & 4.7 & 0.60 & 0.03 \\ 
4400-99-1 & HD 109246 b & 5844 & 21 & 4.46 & 0.19 & 0.10 & EXO & 68.27000 & 1.3e-01 & 0.12 & 0.04 & 38.2 & 1.6 & 0.33 & 0.01 \\ 
4414-2315-1 & 11 UMi b & 4213 & 46 & 1.93 & 0.07 & -0.02 & PASTEL & 516.21997 & 3.2e+00 & 0.08 & 0.03 & 189.7 & 7.2 & 1.53 & 0.07 \\ 
4416-1799-1 & bet UMi b & 4030 & 100 & 1.85 & 0.01 & -0.26 & PASTEL & 522.29999 & 2.7e+00 & 0.19 & 0.02 & 126.1 & 8.1 & 1.42 & 0.07 \\ 
4417-267-1 & 8 UMi b & 4847 & 7 & 2.57 & 0.03 & -0.03 & EXO & 93.40000 & 4.5e+00 & 0.06 & 0.09 & 46.1 & 4.0 & 0.49 & 0.02 \\ 
4428-1943-1 & GJ 687 b & 3340 & 97 & 4.82 & 0.03 & 0.15 & PASTEL & 38.14000 & 1.5e-02 & 0.04 & 0.08 & 6.4 & 0.8 & 0.17 & 0.01 \\ 
4494-1346-1 & HD 7924 b & 5131 & 14 & 4.46 & 0.03 & -0.21 & PASTEL & 5.39792 & 2.5e-04 & 0.06 & 0.05 & 3.6 & 0.2 & 0.06 & 0.00 \\ 
4532-2096-1 & HD 33564 b & 6415 & 51 & 4.33 & 0.11 & 0.16 & PASTEL & 388.00000 & 3.0e+00 & 0.34 & 0.02 & 232.0 & 5.0 & 1.12 & 0.02 \\ 
4550-2113-1 & HD 104985 b & 4740 & 62 & 2.47 & 0.13 & -0.35 & PASTEL & 199.50500 & 8.5e-02 & 0.09 & 0.01 & 166.8 & 1.3 & 0.68 & 0.06 \\ 
4561-2319-1 & HD 120084 b & 4886 & 3 & 2.68 & 0.11 & 0.09 & PASTEL & 2082.00000 & 2.9e+01 & 0.66 & 0.12 & 53.0 & 22.0 & 4.27 & 1.35 \\ 
4606-3584-1 & gamma Cep b & 4809 & 42 & 3.23 & 0.08 & 0.09 & PASTEL & 905.57397 & 3.1e+00 & 0.12 & 0.05 & 27.5 & 1.5 & 1.98 & 0.07 \\ 
4620-542-1 & HD 12648 b & 4835 & 7 & 2.18 & 0.03 & -0.57 & EXO & 133.60001 & 5.0e-01 & 0.04 & 0.08 & 102.0 & 8.4 & 0.54 & 0.02 \\ 
4671-94-1 & HD 2638 b & 5186 & 8 & 4.38 & 0.04 & 0.13 & PASTEL & 3.44420 & 2.0e-04 & 0.00 & \nodata & 67.4 & 0.4 & 0.04 & 0.00 \\ 
4683-883-1 & HD 7449 b & 6047 & 15 & 4.52 & 0.01 & -0.10 & PASTEL & 1275.00000 & 1.3e+01 & 0.82 & 0.06 & 41.6 & 15.2 & 2.34 & 0.04 \\ 
4698-1302-1 & 75 Cet b & 4848 & 22 & 2.81 & 0.04 & -0.00 & PASTEL & 691.90002 & 3.6e+00 & 0.12 & 0.05 & 38.3 & 2.0 & 1.98 & 0.06 \\ 
4701-1094-1 & 81 Cet b & 4871 & 14 & 2.71 & 0.05 & 0.01 & PASTEL & 952.70001 & 8.8e+00 & 0.21 & 0.03 & 62.8 & 1.5 & 2.28 & 0.09 \\ 
4701-1095-1 & HD 16141 b & 5757 & 9 & 4.14 & 0.02 & 0.13 & PASTEL & 75.52300 & 5.5e-02 & 0.25 & 0.05 & 12.0 & 0.9 & 0.36 & 0.01 \\ 
4708-1423-1 & HD 19994 b & 6151 & 17 & 4.18 & 0.03 & 0.20 & PASTEL & 466.20001 & 1.7e+00 & 0.27 & 0.01 & 29.3 & 2.1 & 1.31 & 0.02 \\ 
4748-1630-1 & HD 30562 b & 5882 & 10 & 4.07 & 0.02 & 0.20 & PASTEL & 1157.00000 & 2.7e+01 & 0.76 & 0.05 & 33.7 & 2.2 & 2.34 & 0.06 \\ 
4757-731-1 & HD 290327 b & 5505 & 63 & 4.41 & 0.10 & -0.14 & PASTEL & 2443.00000 & 1.6e+02 & 0.08 & 0.05 & 41.3 & 2.9 & 3.43 & 0.16 \\ 
4822-3681-1 & HD 52265 b & 6117 & 10 & 4.32 & 0.02 & 0.22 & PASTEL & 119.29000 & 8.6e-02 & 0.32 & 0.06 & 42.1 & 3.1 & 0.50 & 0.01 \\ 
4846-68-1 & HD 66428 b & 5716 & 20 & 4.33 & 0.03 & 0.27 & PASTEL & 1973.00000 & 3.1e+01 & 0.47 & 0.03 & 48.3 & 2.7 & 3.14 & 0.07 \\ 
4862-360-1 & HD 72659 b & 5932 & 19 & 4.27 & 0.03 & -0.02 & PASTEL & 3658.00000 & 3.2e+01 & 0.22 & 0.03 & 41.0 & 1.3 & 4.75 & 0.08 \\ 
4899-942-1 & HD 86081 b & 6018 & 18 & 4.18 & 0.03 & 0.20 & PASTEL & 2.13750 & 2.0e-04 & 0.01 & 0.00 & 207.7 & 0.8 & 0.03 & 0.00 \\ 
4905-1374-1 & 24 Sex b & 5019 & 18 & 3.33 & 0.07 & -0.05 & PASTEL & 455.20001 & 3.2e+00 & 0.18 & 0.03 & 33.2 & 1.6 & 1.41 & 0.02 \\ 
4913-618-1 & HD 92788 b & 5738 & 15 & 4.41 & 0.03 & 0.30 & PASTEL & 325.81000 & 2.6e-01 & 0.33 & 0.01 & 106.0 & 1.7 & 0.95 & 0.02 \\ 
4923-464-1 & HD 99109 b & 5282 & 32 & 4.34 & 0.05 & 0.35 & PASTEL & 439.29999 & 5.6e+00 & 0.09 & 0.12 & 14.1 & 2.2 & 1.11 & 0.02 \\ 
4924-460-1 & HD 96063 b & 5125 & 15 & 3.63 & 0.05 & -0.19 & PASTEL & 361.10001 & 9.9e+00 & 0.00 & 0.14 & 25.9 & 3.5 & 1.11 & 0.03 \\ 
4933-678-1 & HD 100777 b & 5533 & 3 & 4.32 & 0.01 & 0.25 & PASTEL & 383.70001 & 1.2e+00 & 0.36 & 0.02 & 34.9 & 0.8 & 1.03 & 0.03 \\ 
4943-39-1 & HD 107148 b & 5777 & 8 & 4.38 & 0.03 & 0.29 & PASTEL & 48.05600 & 5.7e-02 & 0.05 & 0.11 & 10.9 & 2.0 & 0.27 & 0.01 \\ 
4958-894-1 & HD 114783 b & 5113 & 21 & 4.49 & 0.04 & 0.12 & PASTEL & 493.70001 & 1.8e+00 & 0.14 & 0.03 & 31.9 & 0.9 & 1.16 & 0.02 \\ 
4983-226-1 & HD 126614 A b & 5568 & 23 & 4.30 & 0.06 & 0.54 & PASTEL & 1244.00000 & 1.7e+01 & 0.41 & 0.10 & 7.3 & 0.7 & 2.37 & 0.04 \\ 
4986-302-1 & HD 130322 b & 5385 & 10 & 4.45 & 0.02 & 0.03 & PASTEL & 10.70850 & 3.0e-04 & 0.01 & 0.02 & 108.3 & 2.0 & 0.09 & 0.00 \\ 
5002-997-1 & HD 136118 b & 6176 & 25 & 4.24 & 0.05 & -0.05 & PASTEL & 1187.30005 & 2.4e+00 & 0.34 & 0.01 & 210.7 & 2.5 & 2.33 & 0.04 \\ 
5133-750-1 & HD 179079 b & 5730 & 26 & 4.16 & 0.03 & 0.25 & PASTEL & 14.47600 & 1.1e-02 & 0.12 & 0.09 & 6.6 & 0.6 & 0.12 & 0.00 \\ 
5146-2250-1 & HIP 97233 b & 5020 & 150 & 3.26 & \nodata & 0.29 & PASTEL & 1058.80005 & 6.7e+00 & 0.61 & 0.03 & 320.1 & 18.4 & 2.54 & 0.05 \\ 
5161-868-1 & HD 192263 b & 4976 & 18 & 4.51 & 0.05 & 0.03 & PASTEL & 24.35560 & 4.6e-03 & 0.05 & 0.04 & 51.9 & 2.6 & 0.15 & 0.00 \\ 
5221-210-1 & HD 206610 b & 4890 & 71 & 3.34 & 0.12 & 0.16 & PASTEL & 610.00000 & 1.3e+01 & 0.23 & 0.06 & 40.7 & 1.9 & 1.54 & 0.05 \\ 
5227-1521-1 & GJ 849 b & 3241 & 150 & 4.80 & 0.14 & 0.24 & PASTEL & 1882.00000 & 2.5e+02 & 0.04 & 0.02 & 22.0 & 4.0 & 2.35 & 0.22 \\ 
5235-1468-1 & HD 217107 b & 5622 & 17 & 4.34 & 0.02 & 0.36 & PASTEL & 7.12682 & 3.9e-05 & 0.13 & 0.01 & 139.2 & 0.9 & 0.08 & 0.00 \\ 
5242-229-1 & HD 218566 b & 4730 & 100 & 4.46 & 0.18 & 0.28 & Wright:2003 & 225.70000 & 4.0e-01 & 0.30 & 0.10 & 8.3 & 0.7 & 0.69 & 0.01 \\ 
5242-591-1 & HD 217786 b & 6014 & 32 & 4.35 & \nodata & -0.14 & PASTEL & 1319.00000 & 4.0e+00 & 0.40 & 0.05 & 261.0 & 20.0 & 2.38 & 0.04 \\ 
5258-491-1 & HD 222582 b & 5790 & 14 & 4.38 & 0.02 & 0.01 & PASTEL & 572.38000 & 6.1e-01 & 0.73 & 0.01 & 276.3 & 7.0 & 1.34 & 0.02 \\ 
5261-789-1 & HD 1461 b & 5737 & 24 & 4.35 & 0.01 & 0.21 & PASTEL & 5.77270 & 2.5e-03 & 0.14 & 0.19 & 2.7 & 0.6 & 0.06 & 0.00 \\ 
5262-825-1 & HD 1690 b & 4374 & 31 & 2.04 & 0.03 & -0.27 & PASTEL & 533.00000 & 1.7e+00 & 0.64 & 0.04 & 190.0 & 29.0 & 1.36 & 0.09 \\ 
5273-16-1 & HD 6718 b & 5801 & 41 & 4.51 & 0.08 & -0.03 & PASTEL & 2496.00000 & 1.8e+02 & 0.10 & 0.08 & 24.1 & 1.5 & 3.55 & 0.18 \\ 
5278-2314-1 & HD 11964 b & 5309 & 41 & 3.94 & 0.05 & 0.10 & PASTEL & 1944.58984 & 2.6e+01 & 0.04 & 0.04 & 9.4 & 0.4 & 3.13 & 0.06 \\ 
5296-1533-1 & epsilon Eri b & 5091 & 11 & 4.53 & 0.02 & -0.10 & PASTEL & 2500.00000 & 3.5e+02 & 0.25 & 0.23 & 18.6 & 2.9 & 3.38 & 0.32 \\ 
5317-733-1 & HD 28185 b & 5662 & 11 & 4.42 & 0.02 & 0.23 & PASTEL & 379.00000 & 2.0e+00 & 0.05 & 0.03 & 163.5 & 3.0 & 1.02 & 0.02 \\ 
5342-401-1 & HD 33844 b & 4861 & 100 & 3.24 & 0.08 & 0.27 & EXO & 551.40002 & 7.8e+00 & 0.15 & 0.07 & 33.5 & 2.0 & 1.60 & 0.06 \\ 
5342-891-1 & HD 33142 b & 5009 & 15 & 3.49 & 0.07 & 0.00 & PASTEL & 326.60001 & 3.9e+00 & 0.12 & 0.17 & 30.4 & 2.5 & 1.09 & 0.02 \\ 
5347-367-1 & HD 38801 b & 5277 & 27 & 3.90 & 0.03 & 0.19 & PASTEL & 696.29999 & 2.7e+00 & 0.00 & \nodata & 200.0 & 3.9 & 1.65 & 0.03 \\ 
5367-701-1 & HD 44219 b & 5792 & 53 & 4.20 & \nodata & 0.04 & PASTEL & 472.29999 & 5.7e+00 & 0.61 & 0.08 & 19.4 & 3.0 & 1.19 & 0.02 \\ 
5409-2156-1 & NGC 2423 3 b & 4545 & 71 & 2.20 & 0.20 & -0.08 & EXO & 714.29999 & 5.3e+00 & 0.21 & 0.07 & 137.6 & 9.1 & 1.66 & 0.12 \\ 
5435-2991-1 & HD 69830 b & 5423 & 10 & 4.49 & 0.03 & -0.03 & PASTEL & 8.66700 & 3.0e-03 & 0.10 & 0.04 & 3.5 & 0.2 & 0.08 & 0.00 \\ 
5469-1000-1 & HD 82943 b & 5979 & 8 & 4.43 & 0.02 & 0.27 & PASTEL & 442.39999 & 5.1e+00 & 0.20 & 0.07 & 39.8 & 2.0 & 1.19 & 0.02 \\ 
5480-20-1 & BD -08 2823 b & 4816 & 114 & 4.43 & 0.22 & -0.06 & PASTEL & 5.60000 & 2.0e-02 & 0.15 & 0.15 & 6.5 & 0.1 & 0.06 & 0.00 \\ 
5503-946-1 & BD -10 3166 b & 5393 & 44 & 4.69 & 0.06 & 0.38 & EXO & 3.48777 & 1.1e-04 & 0.02 & 0.02 & 60.9 & 1.4 & 0.04 & 0.00 \\ 
5504-418-1 & HD 96167 b & 5807 & 31 & 4.13 & 0.02 & 0.34 & PASTEL & 498.89999 & 1.0e+00 & 0.71 & 0.04 & 20.8 & 1.5 & 1.35 & 0.04 \\ 
5519-1520-1 & HD 106270 b & 5528 & 69 & 4.50 & \nodata & 0.00 & PASTEL & 2890.00000 & 3.9e+02 & 0.40 & 0.05 & 142.1 & 6.9 & 4.38 & 0.40 \\ 
5521-1086-1 & HD 103774 b & 6556 & 89 & 4.81 & \nodata & 0.29 & PASTEL & 5.88810 & 5.0e-04 & 0.09 & 0.04 & 34.3 & 1.8 & 0.07 & 0.00 \\ 
5594-1093-1 & GJ 581 b & 3442 & 54 & 4.50 & \nodata & 0.00 & PASTEL & 5.36865 & 9.0e-05 & 0.03 & 0.01 & 12.6 & 0.2 & 0.04 & 0.00 \\ 
5639-555-1 & HD 148427 b & 5025 & 4 & 3.48 & 0.06 & 0.08 & PASTEL & 331.50000 & 3.0e+00 & 0.16 & 0.08 & 27.7 & 2.0 & 1.04 & 0.02 \\ 
5681-1576-1 & HD 168443 b & 5569 & 18 & 4.13 & 0.03 & 0.08 & PASTEL & 58.11247 & 3.0e-04 & 0.53 & 0.02 & 475.1 & 0.9 & 0.29 & 0.00 \\ 
5685-2670-1 & HD 168746 b & 5570 & 12 & 4.39 & 0.02 & -0.08 & PASTEL & 6.40400 & 1.4e-03 & 0.11 & 0.08 & 28.6 & 1.7 & 0.07 & 0.00 \\ 
5803-1956-1 & HD 210277 b & 5538 & 14 & 4.38 & 0.02 & 0.22 & PASTEL & 442.19000 & 5.0e-01 & 0.48 & 0.02 & 38.9 & 0.8 & 1.13 & 0.02 \\ 
5819-1255-1 & GJ 876 b & 3129 & 19 & 4.50 & \nodata & 0.00 & PASTEL & 61.11660 & 8.6e-03 & 0.03 & 0.00 & 214.0 & 0.4 & 0.21 & 0.01 \\ 
5840-482-1 & HIP 2247 b & 4665 & 120 & 4.19 & 0.26 & 0.01 & PASTEL & 655.59998 & 6.0e-01 & 0.54 & 0.00 & 173.3 & 1.7 & 1.34 & 0.02 \\ 
5842-736-1 & HD 1666 b & 6360 & 84 & 4.50 & \nodata & 0.00 & PASTEL & 270.00000 & 8.5e-01 & 0.63 & 0.03 & 199.4 & 7.2 & 0.94 & 0.02 \\ 
5853-449-1 & HIP 5158 b & 4813 & 171 & 4.32 & 0.35 & 0.17 & PASTEL & 345.72000 & 5.4e+00 & 0.52 & 0.08 & 57.0 & 11.0 & 0.89 & 0.02 \\ 
5858-2028-1 & HD 11506 b & 6183 & 17 & 4.43 & 0.01 & 0.34 & PASTEL & 1405.00000 & 4.5e+01 & 0.30 & 0.10 & 80.0 & 3.0 & 2.60 & 0.09 \\ 
5870-602-1 & HD 18742 b & 5021 & 14 & 3.31 & 0.02 & -0.14 & PASTEL & 772.00000 & 1.1e+01 & 0.12 & 0.06 & 44.3 & 3.8 & 1.98 & 0.07 \\ 
5956-2621-1 & 7 CMa b & 4786 & 27 & 3.03 & 0.11 & 0.10 & PASTEL & 763.00000 & 1.7e+01 & 0.14 & 0.06 & 44.9 & 4.0 & 1.80 & 0.06 \\ 
5991-217-1 & HD 60532 b & 6218 & 26 & 3.91 & 0.06 & -0.17 & PASTEL & 201.30000 & 6.0e-01 & 0.28 & 0.03 & 29.3 & 1.4 & 0.76 & 0.02 \\ 
6045-1121-1 & HD 86264 b & 6388 & 53 & 4.25 & 0.09 & 0.29 & PASTEL & 1475.00000 & 5.5e+01 & 0.70 & 0.20 & 132.0 & 17.0 & 2.84 & 0.09 \\ 
6083-1275-1 & HD 95872 b & 5312 & 100 & 4.43 & 0.15 & 0.41 & EXO & 4375.00000 & 1.7e+02 & 0.06 & 0.04 & 59.0 & 4.0 & 5.15 & 0.16 \\ 
6100-1491-1 & HD 104067 b & 4937 & 25 & 4.49 & 0.09 & 0.00 & PASTEL & 55.80600 & 4.9e-02 & 0.00 & \nodata & 11.6 & 0.8 & 0.26 & 0.00 \\ 
6116-1517-1 & 61 Vir b & 5551 & 11 & 4.39 & 0.02 & -0.01 & PASTEL & 4.21500 & 6.0e-04 & 0.12 & 0.11 & 2.1 & 0.2 & 0.05 & 0.00 \\ 
6143-1696-1 & HD 125612 b & 5931 & 29 & 4.45 & 0.02 & 0.24 & PASTEL & 559.40485 & 1.3e+00 & 0.46 & 0.01 & 79.8 & 2.2 & 1.37 & 0.03 \\ 
6191-172-1 & HD 141937 b & 5870 & 9 & 4.45 & 0.02 & 0.11 & PASTEL & 653.21997 & 1.2e+00 & 0.41 & 0.01 & 234.5 & 6.4 & 1.50 & 0.03 \\ 
6209-1322-1 & HIP 79431 b & 3191 & 39 & 4.50 & \nodata & 0.40 & EXO & 111.70000 & 7.0e-01 & 0.29 & 0.02 & 149.5 & 2.5 & 0.36 & 0.01 \\ 
6242-339-1 & HD 156846 b & 6090 & 31 & 4.02 & 0.04 & 0.15 & PASTEL & 359.51001 & 9.0e-02 & 0.85 & 0.00 & 464.3 & 3.0 & 1.12 & 0.02 \\ 
6244-136-1 & HD 155233 b & 4960 & 148 & 3.17 & \nodata & 0.08 & PASTEL & 885.00000 & 6.3e+01 & 0.03 & 0.10 & 32.2 & 8.7 & 2.07 & 0.13 \\ 
6359-848-1 & HD 202206 b & 5760 & 12 & 4.51 & 0.04 & 0.34 & PASTEL & 255.87000 & 6.0e-02 & 0.44 & 0.00 & 564.8 & 1.3 & 0.81 & 0.02 \\ 
6373-214-1 & HD 204941 b & 5026 & 29 & 4.42 & 0.06 & -0.19 & PASTEL & 1733.00000 & 7.4e+01 & 0.37 & 0.08 & 5.9 & 0.7 & 2.55 & 0.08 \\ 
6373-682-1 & HD 204313 b & 5783 & 29 & 4.37 & 0.01 & 0.16 & PASTEL & 1920.09998 & 2.5e+01 & 0.23 & 0.04 & 57.0 & 3.0 & 3.07 & 0.06 \\ 
6385-788-1 & HD 212771 b & 5069 & 16 & 3.51 & 0.01 & -0.15 & PASTEL & 373.29999 & 3.4e+00 & 0.11 & 0.06 & 58.2 & 7.8 & 1.16 & 0.02 \\ 
6411-109-1 & HD 224693 b & 6103 & 82 & 4.21 & 0.01 & 0.25 & PASTEL & 26.73000 & 2.0e-02 & 0.05 & 0.03 & 40.2 & 2.0 & 0.19 & 0.00 \\ 
6421-1078-1 & HD 4732 b & 4989 & 15 & 3.46 & 0.04 & 0.15 & PASTEL & 360.20001 & 1.4e+00 & 0.13 & 0.06 & 47.3 & 3.5 & 1.19 & 0.04 \\ 
6423-1832-1 & HD 4208 b & 5629 & 15 & 4.46 & 0.02 & -0.26 & PASTEL & 828.00000 & 8.1e+00 & 0.05 & 0.04 & 19.1 & 0.7 & 1.65 & 0.03 \\ 
6434-494-1 & HIP 12961 b & 3901 & 175 & 4.65 & 0.09 & -0.14 & PASTEL & 57.43500 & 4.2e-02 & 0.17 & 0.03 & 24.7 & 0.9 & 0.25 & 0.01 \\ 
6445-136-1 & HD 20782 b & 5790 & 15 & 4.38 & 0.03 & -0.06 & PASTEL & 591.90002 & 2.8e+00 & 0.97 & 0.01 & 185.3 & 49.7 & 1.37 & 0.02 \\ 
6466-1769-1 & HD 30856 b & 4971 & 28 & 3.31 & 0.08 & -0.14 & PASTEL & 912.00000 & 4.1e+01 & 0.12 & 0.18 & 31.9 & 2.7 & 2.04 & 0.07 \\ 
6481-1002-1 & HD 33283 b & 6108 & 53 & 4.12 & 0.05 & 0.34 & PASTEL & 18.17900 & 7.0e-03 & 0.48 & 0.05 & 25.2 & 2.0 & 0.15 & 0.00 \\ 
6516-711-1 & HD 47186 b & 5657 & 9 & 4.36 & 0.02 & 0.24 & PASTEL & 4.08450 & 2.0e-04 & 0.04 & 0.02 & 9.1 & 0.2 & 0.05 & 0.00 \\ 
6517-2108-1 & HD 43197 b & 5473 & 24 & 4.30 & \nodata & 0.36 & PASTEL & 327.79999 & 1.2e+00 & 0.83 & 0.03 & 32.4 & 7.1 & 0.92 & 0.02 \\ 
6589-761-1 & HD 77338 b & 5341 & 31 & 4.60 & 0.10 & 0.32 & PASTEL & 5.73610 & 1.5e-03 & 0.09 & 0.22 & 6.0 & 1.7 & 0.06 & 0.00 \\ 
6631-431-1 & HD 90156 b & 5611 & 7 & 4.52 & 0.04 & -0.23 & PASTEL & 49.77000 & 7.0e-02 & 0.31 & 0.10 & 3.7 & 0.2 & 0.25 & 0.00 \\ 
6649-807-1 & HD 98219 b & 4946 & 25 & 3.50 & 0.07 & -0.02 & PASTEL & 436.89999 & 4.5e+00 & 0.00 & 0.10 & 41.2 & 1.9 & 1.32 & 0.03 \\ 
6766-877-1 & HD 134987 b & 5736 & 17 & 4.31 & 0.02 & 0.28 & PASTEL & 258.17999 & 7.0e-02 & 0.23 & 0.00 & 49.5 & 0.2 & 0.81 & 0.02 \\ 
6801-585-1 & HD 145377 b & 6014 & 20 & 4.47 & 0.05 & 0.11 & PASTEL & 103.95000 & 1.3e-01 & 0.31 & 0.02 & 242.7 & 4.6 & 0.45 & 0.01 \\ 
6854-175-1 & HD 164604 b & 4717 & 68 & 4.32 & \nodata & 0.12 & PASTEL & 606.40002 & 9.0e+00 & 0.24 & 0.14 & 77.0 & 32.0 & 1.30 & 0.03 \\ 
6866-1721-1 & HD 171238 b & 5410 & 20 & 4.50 & \nodata & 0.00 & PASTEL & 1523.00000 & 4.3e+01 & 0.40 & 0.06 & 52.2 & 1.8 & 2.54 & 0.06 \\ 
6869-1277-1 & HD 169830 b & 6314 & 13 & 4.14 & 0.03 & 0.15 & PASTEL & 225.62000 & 2.2e-01 & 0.31 & 0.01 & 80.7 & 0.9 & 0.81 & 0.01 \\ 
6875-192-1 & HD 181342 b & 5005 & 18 & 3.38 & 0.05 & 0.21 & PASTEL & 663.00000 & 2.9e+01 & 0.18 & 0.06 & 52.3 & 3.7 & 1.78 & 0.06 \\ 
6875-222-1 & HD 180902 b & 4992 & 3 & 3.46 & 0.00 & -0.01 & PASTEL & 479.00000 & 1.3e+01 & 0.09 & 0.10 & 30.7 & 3.7 & 1.38 & 0.04 \\ 
6875-3273-1 & HD 179949 b & 6221 & 15 & 4.44 & 0.02 & 0.20 & PASTEL & 3.09251 & 3.2e-05 & 0.02 & 0.01 & 112.6 & 1.8 & 0.04 & 0.00 \\ 
6914-1943-1 & HD 192310 b & 5067 & 16 & 4.47 & 0.02 & 0.01 & PASTEL & 74.72000 & 1.0e-01 & 0.13 & 0.04 & 3.0 & 0.1 & 0.32 & 0.01 \\ 
6956-378-1 & HD 207832 b & 5761 & 32 & 4.48 & 0.02 & 0.14 & PASTEL & 161.97000 & 8.8e-01 & 0.13 & 0.12 & 22.1 & 2.0 & 0.57 & 0.02 \\ 
6974-283-1 & HD 216770 b & 5399 & 18 & 4.37 & 0.04 & 0.27 & PASTEL & 118.45000 & 5.5e-01 & 0.37 & 0.06 & 30.9 & 1.9 & 0.46 & 0.01 \\ 
7014-630-1 & HD 16417 b & 5807 & 35 & 4.18 & 0.03 & 0.10 & PASTEL & 17.24000 & 1.0e-02 & 0.20 & 0.09 & 5.0 & 0.4 & 0.14 & 0.00 \\ 
7023-236-1 & HD 20868 b & 4802 & 146 & 4.26 & 0.30 & 0.05 & PASTEL & 380.85001 & 9.0e-02 & 0.75 & 0.00 & 100.3 & 0.4 & 0.95 & 0.02 \\ 
7073-2172-1 & HD 45364 b & 5452 & 15 & 4.38 & 0.00 & -0.17 & PASTEL & 226.92999 & 3.7e-01 & 0.17 & 0.02 & 7.2 & 0.1 & 0.68 & 0.01 \\ 
7096-565-1 & HD 50499 b & 6043 & 10 & 4.32 & 0.02 & 0.63 & PASTEL & 2457.87158 & 3.8e+01 & 0.25 & 0.20 & 23.0 & 1.1 & 3.87 & 0.08 \\ 
7136-2007-1 & HD 73256 b & 5460 & 26 & 4.41 & 0.02 & 0.25 & PASTEL & 2.54858 & 1.6e-04 & 0.03 & 0.02 & 269.0 & 8.0 & 0.04 & 0.00 \\ 
7144-1553-1 & HD 73267 b & 5387 & 10 & 4.37 & \nodata & 0.05 & PASTEL & 1260.00000 & 7.0e+00 & 0.26 & 0.01 & 64.3 & 0.5 & 2.20 & 0.04 \\ 
7190-2048-1 & HD 93083 b & 5049 & 31 & 4.34 & 0.05 & 0.11 & PASTEL & 143.58000 & 6.0e-01 & 0.14 & 0.03 & 18.3 & 0.5 & 0.48 & 0.01 \\ 
7220-1321-1 & GJ 433 b & 3461 & 150 & 4.81 & 0.14 & -0.17 & SWEET & 7.37090 & 8.0e-04 & 0.08 & 0.08 & 3.1 & 0.2 & 0.06 & 0.00 \\ 
7258-1542-1 & HD 114386 b & 4836 & 18 & 4.45 & 0.06 & -0.05 & PASTEL & 937.70001 & 1.6e+01 & 0.23 & 0.03 & 34.3 & 1.6 & 1.73 & 0.03 \\ 
7263-2071-1 & HD 114729 b & 5835 & 14 & 4.15 & 0.03 & -0.28 & PASTEL & 1114.00000 & 1.5e+01 & 0.17 & 0.05 & 18.8 & 1.3 & 2.10 & 0.04 \\ 
7272-1998-1 & HD 117207 b & 5662 & 11 & 4.33 & 0.03 & 0.24 & PASTEL & 2597.00000 & 4.1e+01 & 0.14 & 0.04 & 26.6 & 0.9 & 3.74 & 0.07 \\ 
7287-1874-1 & HIP 67851 b & 4800 & 89 & 3.08 & 0.08 & -0.05 & PASTEL & 88.80000 & 2.0e-01 & 0.09 & 0.05 & 46.8 & 2.0 & 0.46 & 0.02 \\ 
7428-2738-1 & HD 181720 b & 5736 & 37 & 4.09 & 0.08 & -0.62 & PASTEL & 956.00000 & 1.4e+01 & 0.26 & 0.06 & 8.4 & 0.4 & 1.85 & 0.04 \\ 
7449-1245-1 & HD 190647 b & 5640 & 8 & 4.17 & 0.01 & 0.22 & PASTEL & 1038.09998 & 5.1e+00 & 0.18 & 0.02 & 36.4 & 1.2 & 2.07 & 0.06 \\ 
7487-1980-1 & HD 205739 b & 6386 & 85 & 4.40 & \nodata & 0.21 & PASTEL & 279.79999 & 1.0e-01 & 0.27 & 0.07 & 42.0 & 3.0 & 0.89 & 0.02 \\ 
7532-852-1 & HD 4113 b & 5663 & 31 & 4.30 & \nodata & 0.20 & PASTEL & 526.62000 & 3.0e-01 & 0.90 & 0.00 & 97.1 & 3.8 & 1.27 & 0.02 \\ 
7533-1111-1 & HD 6434 b & 5769 & 14 & 4.38 & 0.05 & -0.55 & PASTEL & 21.99800 & 9.0e-03 & 0.17 & 0.03 & 34.2 & 1.1 & 0.14 & 0.00 \\ 
7544-986-1 & HD 8535 b & 6176 & 18 & 4.42 & \nodata & 0.04 & PASTEL & 1313.00000 & 2.8e+01 & 0.15 & 0.07 & 11.8 & 0.8 & 2.44 & 0.05 \\ 
7567-1183-1 & HD 20794 b & 5401 & 17 & 4.22 & 0.11 & -0.40 & EXO & 18.31500 & 8.0e-03 & 0.00 & \nodata & 0.8 & 0.1 & 0.12 & 0.00 \\ 
7665-696-1 & HD 70642 b & 5665 & 10 & 4.40 & 0.01 & 0.17 & PASTEL & 2068.00000 & 3.9e+01 & 0.03 & 0.04 & 30.4 & 1.3 & 3.18 & 0.07 \\ 
7670-3068-1 & HD 73526 b & 5601 & 24 & 4.12 & 0.05 & 0.22 & PASTEL & 188.30000 & 9.0e-01 & 0.19 & 0.05 & 102.0 & 5.0 & 0.65 & 0.01 \\ 
7683-1503-1 & HD 75289 b & 6117 & 16 & 4.37 & 0.03 & 0.26 & PASTEL & 3.50927 & 6.4e-05 & 0.03 & 0.03 & 54.9 & 1.8 & 0.05 & 0.00 \\ 
7704-39-1 & HD 83443 b & 5442 & 17 & 4.39 & 0.04 & 0.35 & PASTEL & 2.98570 & 5.7e-05 & 0.01 & 0.01 & 56.2 & 1.7 & 0.04 & 0.00 \\ 
7706-1752-1 & HD 85512 b & 4300 & 45 & 4.36 & 0.10 & -0.26 & SWEET & 58.43000 & 1.3e-01 & 0.11 & 0.10 & 0.8 & 0.1 & 0.26 & 0.00 \\ 
7745-1381-1 & HD 102365 b & 5598 & 19 & 4.42 & 0.04 & -0.33 & PASTEL & 122.10000 & 3.0e-01 & 0.34 & 0.14 & 2.4 & 0.3 & 0.46 & 0.01 \\ 
7762-1479-1 & HD 109749 b & 5858 & 26 & 4.31 & 0.00 & 0.27 & PASTEL & 5.24000 & 2.0e-03 & 0.00 & \nodata & 28.3 & 0.6 & 0.06 & 0.00 \\ 
7774-1925-1 & HD 114613 b & 5697 & 17 & 3.94 & 0.03 & 0.16 & PASTEL & 3827.00000 & 1.0e+02 & 0.25 & 0.08 & 5.5 & 0.4 & 5.31 & 0.13 \\ 
7809-2461-1 & HD 125595 b & 4691 & 166 & 4.17 & 0.37 & 0.08 & PASTEL & 9.67370 & 3.9e-03 & 0.00 & \nodata & 4.8 & 0.5 & 0.08 & 0.00 \\ 
7853-621-1 & HD 147513 b & 5863 & 14 & 4.53 & 0.01 & 0.04 & PASTEL & 528.40002 & 6.3e+00 & 0.26 & 0.05 & 29.3 & 1.8 & 1.31 & 0.02 \\ 
7863-1386-1 & HD 143361 b & 5507 & 10 & 4.36 & \nodata & 0.22 & PASTEL & 1086.00000 & 9.0e+01 & 0.18 & 0.10 & 63.0 & 20.0 & 2.03 & 0.12 \\ 
7881-474-1 & HD 153950 b & 6124 & 81 & 4.32 & 0.06 & -0.01 & PASTEL & 499.39999 & 3.6e+00 & 0.34 & 0.02 & 69.2 & 1.2 & 1.28 & 0.02 \\ 
7890-1378-1 & HD 162020 b & 4723 & 71 & 4.31 & 0.18 & -0.10 & SWEET & 8.42820 & 5.6e-05 & 0.28 & 0.00 & 1813.0 & 4.0 & 0.08 & 0.00 \\ 
7896-3839-1 & HD 159868 b & 5566 & 20 & 4.00 & 0.03 & -0.05 & PASTEL & 1178.40002 & 8.8e+00 & 0.01 & 0.02 & 38.3 & 1.1 & 2.30 & 0.04 \\ 
7979-47-1 & HIP 105854 b & 4420 & 100 & 2.98 & 0.08 & 0.28 & Wright:2003 & 184.20000 & 5.0e-01 & 0.02 & 0.03 & 178.1 & 10.0 & 0.81 & 0.01 \\ 
7982-636-1 & HD 208487 b & 6158 & 21 & 4.51 & 0.04 & 0.07 & PASTEL & 130.08000 & 5.1e-01 & 0.24 & 0.16 & 19.7 & 3.6 & 0.52 & 0.01 \\ 
8025-341-1 & HD 142 b & 6247 & 28 & 4.33 & 0.06 & 0.07 & PASTEL & 350.29999 & 3.6e+00 & 0.26 & 0.18 & 33.9 & 4.7 & 1.04 & 0.02 \\ 
8031-1-1 & HD 5388 b & 6257 & 31 & 4.24 & \nodata & -0.28 & PASTEL & 777.00000 & 4.0e+00 & 0.40 & 0.02 & 41.7 & 1.6 & 1.76 & 0.03 \\ 
8048-1022-1 & GJ 86 b & 5182 & 11 & 4.63 & 0.02 & -0.22 & PASTEL & 15.76491 & 3.9e-04 & 0.04 & 0.01 & 376.7 & 2.9 & 0.11 & 0.00 \\ 
8056-1164-1 & iota Hor b & 6167 & 24 & 4.46 & 0.04 & 0.16 & PASTEL & 302.79999 & 2.3e+00 & 0.14 & 0.13 & 57.1 & 5.2 & 0.92 & 0.02 \\ 
8075-1657-1 & HD 28254 b & 5653 & 68 & 4.15 & 0.11 & 0.36 & PASTEL & 1116.00000 & 2.6e+01 & 0.81 & 0.04 & 37.3 & 3.0 & 2.15 & 0.05 \\ 
8108-493-1 & HD 48265 b & 5733 & 55 & 4.09 & \nodata & 0.38 & PASTEL & 762.00000 & 5.0e+01 & 0.24 & 0.10 & 29.0 & 6.0 & 1.59 & 0.07 \\ 
8189-1278-1 & HD 85390 b & 5164 & 10 & 4.36 & 0.03 & -0.08 & PASTEL & 788.00000 & 2.5e+01 & 0.41 & 0.12 & 3.8 & 0.3 & 1.52 & 0.04 \\ 
8224-925-1 & HD 103197 b & 5250 & 84 & 4.45 & 0.15 & 0.22 & PASTEL & 47.84000 & 3.0e-02 & 0.00 & \nodata & 5.9 & 0.3 & 0.25 & 0.00 \\ 
8265-2722-1 & HD 117618 b & 5977 & 15 & 4.35 & 0.03 & 0.01 & PASTEL & 25.82700 & 1.9e-02 & 0.42 & 0.17 & 12.8 & 2.2 & 0.17 & 0.00 \\ 
8312-3251-1 & HD 148156 b & 6185 & 36 & 4.51 & \nodata & 0.25 & PASTEL & 1027.00000 & 2.8e+01 & 0.52 & 0.06 & 17.5 & 1.0 & 2.13 & 0.05 \\ 
8317-525-1 & HD 330075 b & 5000 & 21 & 4.26 & 0.03 & 0.05 & PASTEL & 3.38773 & 8.0e-05 & 0.00 & \nodata & 107.0 & 0.7 & 0.04 & 0.00 \\ 
8345-4656-1 & HD 156411 b & 5901 & 8 & 4.01 & 0.02 & -0.12 & PASTEL & 842.20001 & 1.4e+01 & 0.22 & 0.08 & 14.0 & 0.8 & 1.88 & 0.04 \\ 
8346-37-1 & GJ 674 b & 3257 & 150 & 4.92 & 0.21 & -0.25 & SWEET & 4.69380 & 7.0e-03 & 0.20 & 0.02 & 8.7 & 0.2 & 0.04 & 0.00 \\ 
8354-785-1 & GJ 676 A b & 3734 & 181 & 4.62 & 0.09 & 0.08 & PASTEL & 1056.80005 & 2.8e+00 & 0.33 & 0.01 & 129.3 & 1.2 & 1.82 & 0.06 \\ 
8355-436-1 & mu Ara b & 5747 & 17 & 4.25 & 0.02 & 0.28 & PASTEL & 643.25000 & 9.0e-01 & 0.13 & 0.02 & 37.8 & 0.4 & 1.53 & 0.03 \\ 
8431-60-1 & GJ 832 b & 3419 & 150 & 4.83 & 0.15 & -0.09 & PASTEL & 3657.00000 & 1.0e+02 & 0.08 & 0.04 & 15.4 & 0.7 & 3.56 & 0.15 \\ 
8449-868-1 & HD 213240 b & 5979 & 19 & 4.27 & 0.03 & 0.15 & PASTEL & 882.70001 & 7.6e+00 & 0.42 & 0.01 & 96.6 & 2.0 & 1.89 & 0.03 \\ 
8450-1093-1 & tau Gru b & 5944 & 17 & 4.11 & 0.02 & 0.20 & PASTEL & 1311.00000 & 4.9e+01 & 0.07 & 0.07 & 19.6 & 1.5 & 2.52 & 0.09 \\ 
8468-177-1 & HD 2039 b & 5945 & 36 & 4.38 & 0.06 & 0.30 & PASTEL & 1120.00000 & 2.3e+01 & 0.71 & 0.05 & 153.0 & 22.0 & 2.20 & 0.06 \\ 
8475-527-1 & HD 10647 b & 6158 & 20 & 4.46 & 0.03 & -0.03 & PASTEL & 1003.00000 & 5.6e+01 & 0.16 & 0.19 & 17.9 & 4.6 & 2.02 & 0.08 \\ 
8500-534-1 & HD 23079 b & 5974 & 10 & 4.43 & 0.02 & -0.13 & PASTEL & 730.59998 & 5.7e+00 & 0.10 & 0.03 & 54.9 & 1.1 & 1.60 & 0.03 \\ 
8502-1934-1 & GJ 163 b & 3223 & 172 & 4.87 & 0.18 & -0.02 & PASTEL & 8.63100 & 1.0e-03 & 0.11 & 0.04 & 6.2 & 0.3 & 0.06 & 0.00 \\ 
8508-1724-1 & HD 27894 b & 4895 & 23 & 4.36 & 0.06 & 0.30 & PASTEL & 17.99100 & 7.0e-03 & 0.05 & 0.01 & 58.1 & 0.5 & 0.12 & 0.00 \\ 
8508-2041-1 & epsilon Ret b & 4773 & 52 & 3.59 & 0.09 & 0.35 & PASTEL & 428.10001 & 1.1e+00 & 0.06 & 0.04 & 32.2 & 1.4 & 1.19 & 0.03 \\ 
8515-1843-1 & HD 30177 b & 5556 & 23 & 4.30 & 0.05 & 0.37 & PASTEL & 2770.00000 & 1.0e+02 & 0.19 & 0.03 & 146.8 & 2.8 & 3.81 & 0.13 \\ 
8553-2637-1 & HD 63765 b & 5449 & 11 & 4.41 & 0.00 & -0.16 & PASTEL & 358.00000 & 1.0e+00 & 0.24 & 0.04 & 20.9 & 1.3 & 0.94 & 0.02 \\ 
8638-692-1 & HD 101930 b & 5108 & 27 & 4.33 & 0.05 & 0.15 & PASTEL & 70.46000 & 1.8e-01 & 0.11 & 0.02 & 18.1 & 0.4 & 0.30 & 0.01 \\ 
8642-742-1 & HD 102117 b & 5655 & 16 & 4.29 & 0.02 & 0.28 & PASTEL & 20.81330 & 6.4e-03 & 0.12 & 0.08 & 12.0 & 0.9 & 0.15 & 0.00 \\ 
8668-674-1 & HD 121504 b & 6027 & 24 & 4.59 & 0.06 & 0.15 & PASTEL & 63.33000 & 3.0e-02 & 0.03 & 0.01 & 55.8 & 0.9 & 0.33 & 0.01 \\ 
8735-1682-1 & HD 154857 b & 5589 & 18 & 4.01 & 0.01 & -0.22 & PASTEL & 408.60001 & 5.0e-01 & 0.46 & 0.02 & 48.3 & 1.0 & 1.29 & 0.02 \\ 
8735-1768-1 & HD 154672 b & 5743 & 23 & 4.27 & 0.04 & 0.25 & PASTEL & 163.94000 & 1.0e-02 & 0.61 & 0.03 & 225.0 & 2.0 & 0.60 & 0.02 \\ 
8826-247-1 & HD 215497 b & 5110 & 108 & 4.40 & 0.21 & 0.20 & PASTEL & 3.93404 & 6.6e-04 & 0.16 & 0.09 & 3.0 & 0.3 & 0.05 & 0.00 \\ 
8838-463-1 & HD 221287 b & 6324 & 43 & 4.61 & 0.01 & 0.05 & PASTEL & 456.10001 & 6.5e+00 & 0.08 & 0.11 & 71.0 & 13.0 & 1.25 & 0.04 \\ 
8847-598-1 & HD 4308 b & 5686 & 16 & 4.39 & 0.05 & -0.35 & PASTEL & 15.56000 & 2.0e-02 & 0.00 & 0.00 & 4.1 & 0.2 & 0.12 & 0.00 \\ 
8855-128-1 & HD 7199 b & 5371 & 28 & 4.35 & 0.05 & 0.32 & PASTEL & 615.00000 & 7.0e+00 & 0.19 & 0.16 & 7.8 & 0.6 & 1.36 & 0.02 \\ 
8867-913-1 & HD 23127 b & 5773 & 56 & 4.16 & 0.06 & 0.26 & PASTEL & 1214.00000 & 9.0e+00 & 0.44 & 0.07 & 27.5 & 1.0 & 2.32 & 0.06 \\ 
8874-376-1 & HD 25171 b & 6220 & 39 & 4.43 & \nodata & -0.11 & PASTEL & 1845.00000 & 1.7e+02 & 0.08 & 0.06 & 15.0 & 3.6 & 3.03 & 0.19 \\ 
8892-1247-1 & HD 40307 b & 4866 & 26 & 4.49 & 0.04 & -0.30 & PASTEL & 4.31150 & 6.0e-04 & 0.00 & \nodata & 2.0 & 0.1 & 0.05 & 0.00 \\ 
8915-2808-1 & HD 65216 b & 5645 & 20 & 4.49 & 0.02 & -0.16 & PASTEL & 613.09998 & 1.1e+01 & 0.41 & 0.06 & 33.7 & 1.1 & 1.37 & 0.03 \\ 
8939-306-1 & HD 76700 b & 5644 & 33 & 4.16 & 0.07 & 0.31 & PASTEL & 3.97097 & 2.3e-04 & 0.09 & 0.08 & 27.6 & 1.7 & 0.05 & 0.00 \\ 
8975-2606-1 & NGC 4349 127 b & 4445 & 87 & 1.64 & 0.23 & -0.25 & EXO & 677.79999 & 6.2e+00 & 0.19 & 0.07 & 188.0 & 13.0 & 1.68 & 0.15 \\ 
8983-384-1 & HD 108147 b & 6242 & 15 & 4.50 & 0.04 & 0.18 & PASTEL & 10.89850 & 4.5e-03 & 0.53 & 0.12 & 25.1 & 6.1 & 0.10 & 0.00 \\ 
9023-815-1 & HD 142415 b & 5940 & 28 & 4.44 & 0.04 & 0.13 & PASTEL & 386.29999 & 1.6e+00 & 0.50 & \nodata & 51.3 & 2.3 & 1.06 & 0.02 \\ 
9037-233-1 & HD 147018 b & 5491 & 12 & 4.50 & \nodata & 0.00 & PASTEL & 44.23600 & 8.0e-03 & 0.47 & 0.01 & 145.3 & 1.7 & 0.24 & 0.00 \\ 
9083-198-1 & HD 181433 b & 4918 & 15 & 4.45 & 0.04 & 0.38 & PASTEL & 9.37430 & 1.9e-03 & 0.40 & 0.06 & 2.9 & 0.2 & 0.08 & 0.00 \\ 
9100-354-1 & HD 196050 b & 5879 & 28 & 4.25 & 0.05 & 0.21 & PASTEL & 1378.00000 & 2.1e+01 & 0.23 & 0.04 & 49.7 & 2.0 & 2.51 & 0.05 \\ 
9143-238-1 & HD 11977 b & 4893 & 112 & 2.89 & 0.02 & -0.15 & PASTEL & 711.00000 & 8.0e+00 & 0.40 & 0.07 & 105.0 & 8.0 & 2.06 & 0.04 \\ 
9175-83-1 & HD 38283 b & 5981 & 12 & 4.23 & 0.02 & -0.18 & PASTEL & 363.20001 & 1.6e+00 & 0.41 & 0.16 & 10.0 & 0.8 & 1.02 & 0.02 \\ 
9236-2866-1 & HD 108341 b & 5184 & 44 & 4.45 & \nodata & 0.04 & PASTEL & 1129.00000 & 7.0e+00 & 0.85 & 0.09 & 144.0 & 188.5 & 2.01 & 0.03 \\ 
9241-249-1 & HD 111232 b & 5512 & 24 & 4.45 & 0.01 & -0.43 & PASTEL & 1143.00000 & 1.4e+01 & 0.20 & 0.01 & 159.3 & 2.3 & 1.97 & 0.04 \\ 
9270-1491-1 & HD 131664 b & 5892 & 40 & 4.45 & 0.04 & 0.30 & PASTEL & 1951.00000 & 4.1e+01 & 0.64 & 0.00 & 359.5 & 22.3 & 3.17 & 0.07 \\ 
9296-423-1 & HD 175167 b & 5635 & 28 & 4.09 & 0.09 & 0.28 & PASTEL & 1290.00000 & 2.2e+01 & 0.54 & 0.09 & 161.0 & 55.0 & 2.40 & 0.05 \\ 
9340-1818-1 & HD 216437 b & 5840 & 22 & 4.24 & 0.04 & 0.22 & PASTEL & 1353.00000 & 2.5e+01 & 0.32 & 0.03 & 39.0 & 1.0 & 2.49 & 0.05 \\ 
9354-780-1 & HD 1237 b & 5520 & 8 & 4.53 & 0.03 & 0.11 & PASTEL & 133.71001 & 2.0e-01 & 0.51 & 0.02 & 167.0 & 4.0 & 0.49 & 0.01 \\ 
9385-1045-1 & HD 63454 b & 4812 & 28 & 4.28 & 0.03 & 0.10 & PASTEL & 2.81805 & 7.1e-05 & 0.00 & 0.01 & 64.2 & 1.6 & 0.04 & 0.00 \\ 
9386-2614-1 & HD 39091 b & 5951 & 24 & 4.37 & 0.04 & 0.08 & PASTEL & 2151.00000 & 8.5e+01 & 0.64 & 0.01 & 196.4 & 1.3 & 3.35 & 0.10 \\ 
9437-1921-1 & HD 137388 b & 5181 & 29 & 4.39 & 0.03 & 0.19 & PASTEL & 330.00000 & 3.0e+00 & 0.36 & 0.12 & 7.9 & 0.9 & 0.89 & 0.02 \\ 
9479-407-1 & HD 212301 b & 6239 & 24 & 4.50 & 0.04 & 0.18 & PASTEL & 2.24571 & 2.8e-04 & 0.00 & \nodata & 59.5 & 0.7 & 0.03 & 0.00 \\ 
9522-552-1 & HD 142022 b & 5421 & 77 & 4.35 & 0.00 & 0.19 & PASTEL & 1928.00000 & 4.6e+01 & 0.53 & 0.20 & 92.0 & 65.5 & 2.93 & 0.07 \\ 

\enddata
\tablenotetext{a}{Source for spectroscopic stellar parameters: EXO = {\tt exoplanets.org}; PASTEL = \citet{Paunzen:2015}; SWEET = \citet{Santos:2013}; Ammons = \citet{Ammons:2006}; McDonald:2012 = \citet{McDonald:2012}; Wright:2003 = \citet{Wright:2003}.}
\end{deluxetable*}

\end{longrotatetable}
%\clearpage
%\onecolumngrid
%\newpage
%\startlongtable
\begin{longrotatetable}
\movetabledown=0.5in
\begin{deluxetable*}{llccccccccccccccccc}
\tablecolumns{19}
\tablewidth{0pt}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Results.\label{tab:results}}
\tablehead{
\colhead{Tycho} & \colhead{Name} & \colhead{$\chi_\nu^2$\tablenotemark{a}} & \colhead{$A_V$} & \colhead{$\sigma_{A_V}$} & \colhead{\fbol} & \colhead{$\sigma_{\fbol}$} & \colhead{$\Theta$} & \colhead{$\sigma_\Theta$} & \colhead{\rstar} & \colhead{$\sigma_{\rstar}$} & \colhead{$\rho_\star$} & \colhead{$\sigma_{\rho_\star}$} & \colhead{\mstar\tablenotemark{b}} & \colhead{$\sigma_{\mstar}$} & \colhead{$R_p$} & \colhead{$\sigma_{R_p}$} & \colhead{$M_p$\tablenotemark{c}} & \colhead{$\sigma_{M_p}$} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{mag.} & \colhead{mag.} & \colhead{erg s$^{-1}$ cm$^{-2}$} & \colhead{erg s$^{-1}$ cm$^{-2}$} & \colhead{$\mu$as} & \colhead{$\mu$as} & \colhead{\rsun} & \colhead{\rsun} & \colhead{g~cm$^{-3}$} & \colhead{g~cm$^{-3}$} & \colhead{\msun} & \colhead{\msun} & \colhead{$R_{\rm Jup}$} & \colhead{$R_{\rm Jup}$} & \colhead{$M_{\rm Jup}$} & \colhead{$M_{\rm Jup}$}
}
\startdata
2-1155-1 & WASP-32 b & 0.58 & 0.06 & 0.03 & 6.85e-10 & 1.54e-11 & 19.02 & 0.63 & 0.95 & 0.15 & 1.18 & 0.11 & 0.72 & 0.34 & 0.96 & 0.15 & 2.63 & 0.82 \\
12-104-1 & HD 5319 b & 3.03 & 0.06 & 0.01 & 2.04e-08 & 4.24e-10 & 163.12 & 2.37 & 4.19 & 0.15 & \nodata & \nodata & 1.44 & 0.31 & \nodata & \nodata & 1.71 & 0.26 \\
30-116-1 & WASP-71 b & 0.45 & 0.00 & 0.00 & 1.43e-09 & 2.26e-11 & 28.28 & 0.96 & 1.82 & 0.19 & 0.18 & 0.03 & 0.76 & 0.27 & 1.18 & 0.12 & 1.39 & 0.33 \\
32-383-1 & HD 10442 b & 2.31 & 0.06 & 0.00 & 2.47e-08 & 5.31e-10 & 169.77 & 3.48 & 4.73 & 0.20 & \nodata & \nodata & 2.58 & 0.42 & \nodata & \nodata & 2.94 & 0.38 \\
88-57-1 & WASP-82 b & 0.62 & 0.13 & 0.05 & 2.92e-09 & 6.08e-11 & 35.22 & 1.05 & 2.10 & 0.16 & 0.22 & 0.02 & 1.48 & 0.37 & 1.62 & 0.13 & 1.17 & 0.20 \\
90-645-1 & HD 28678 b & 1.41 & 0.18 & 0.01 & 1.91e-08 & 6.19e-10 & 169.89 & 7.72 & 6.98 & 0.46 & \nodata & \nodata & 3.16 & 0.51 & \nodata & \nodata & 2.55 & 0.32 \\
96-602-1 & GJ 179 b & 1.04 & 0.00 & 0.00 & 3.44e-09 & 9.64e-11 & 141.42 & 8.62 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
107-1139-1 & HD 33636 b & 0.65 & 0.00 & 0.00 & 4.28e-08 & 4.02e-10 & 159.28 & 1.41 & 1.01 & 0.03 & \nodata & \nodata & 1.34 & 0.14 & \nodata & \nodata & 11.09 & 0.81 \\
112-182-1 & HD 34445 b & 2.10 & 0.00 & 0.00 & 3.21e-08 & 4.85e-10 & 141.88 & 1.36 & 1.38 & 0.02 & \nodata & \nodata & 1.14 & 0.09 & \nodata & \nodata & 0.82 & 0.09 \\
116-1316-1 & HD 38529 b & 4.87 & 0.00 & 0.00 & 1.09e-07 & 2.62e-09 & 287.55 & 3.90 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
127-402-1 & HD 37605 b & 0.68 & 0.00 & 0.00 & 9.93e-09 & 9.78e-11 & 95.70 & 1.38 & 0.95 & 0.02 & \nodata & \nodata & 0.68 & 0.08 & \nodata & \nodata & 2.17 & 0.16 \\
154-891-1 & HD 46375 b & 0.80 & 0.00 & 0.00 & 2.02e-08 & 2.46e-10 & 140.64 & 1.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
203-1079-1 & HAT-P-35 b & 1.26 & 0.00 & 0.00 & 3.05e-10 & 7.81e-12 & 12.88 & 0.41 & 3.82 & 5.25 & 0.59 & 0.11 & 23.56 & 97.10 & 3.55 & 4.87 & 7.52 & 20.66 \\
208-722-1 & HAT-P-30 b & 1.14 & 0.00 & 0.00 & 1.86e-09 & 3.79e-11 & 29.76 & 0.88 & 1.31 & 0.13 & 0.98 & 0.13 & 1.55 & 0.51 & 1.44 & 0.15 & 0.83 & 0.18 \\
211-706-1 & WASP-84 b & 0.26 & 0.00 & 0.00 & 1.50e-09 & 1.55e-11 & 37.80 & 1.44 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
213-177-1 & GJ 328 b & 1.45 & 0.00 & 0.00 & 7.08e-09 & 3.16e-10 & 151.50 & 8.49 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
219-1438-1 & HD 74156 b & 1.16 & 0.00 & 0.00 & 2.39e-08 & 2.85e-10 & 115.71 & 0.99 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
255-946-1 & HD 95089 b & 5.46 & 0.03 & 0.01 & 2.32e-08 & 1.36e-09 & 169.98 & 5.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
267-1200-1 & HD 99492 b & 4.42 & 0.00 & 0.00 & 3.19e-08 & 1.04e-09 & 211.16 & 16.60 & 0.83 & 0.07 & \nodata & \nodata & 0.48 & 0.51 & \nodata & \nodata & 0.07 & 0.05 \\
275-157-1 & HD 102195 b & 1.47 & 0.00 & 0.00 & 1.79e-08 & 4.76e-10 & 130.44 & 1.76 & 0.82 & 0.01 & \nodata & \nodata & 0.76 & 0.04 & \nodata & \nodata & 0.41 & 0.02 \\
275-243-1 & HD 102329 b & 1.12 & 0.07 & 0.01 & 2.68e-08 & 6.20e-10 & 199.23 & 6.40 & 9.82 & 0.75 & \nodata & \nodata & 3.21 & 1.28 & \nodata & \nodata & 8.16 & 2.19 \\
320-1027-1 & HAT-P-26 b & 1.88 & 0.00 & 0.01 & 6.93e-10 & 2.12e-11 & 27.96 & 1.06 & 0.87 & 0.05 & 2.37 & 0.65 & 1.12 & 0.36 & 0.63 & 0.04 & 0.07 & 0.02 \\
339-329-1 & WASP-24 b & 0.63 & 0.08 & 0.05 & 6.90e-10 & 1.62e-11 & 19.49 & 0.68 & 1.42 & 0.16 & 0.71 & 0.06 & 1.43 & 0.50 & 1.38 & 0.16 & 1.24 & 0.29 \\
356-1276-1 & omega Ser b & 2.60 & 0.00 & 0.00 & 2.73e-07 & 7.36e-09 & 636.45 & 11.46 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
386-86-1 & HD 149143 b & 2.79 & 0.00 & 0.00 & 1.81e-08 & 4.20e-10 & 101.96 & 2.01 & 1.63 & 0.04 & \nodata & \nodata & 1.73 & 0.21 & \nodata & \nodata & 1.69 & 0.14 \\
426-1099-1 & HD 159243 b & 1.30 & 0.00 & 0.00 & 9.27e-09 & 1.30e-10 & 70.79 & 0.67 & 1.13 & 0.03 & \nodata & \nodata & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata \\
430-2613-1 & HD 164509 b & 4.25 & 0.00 & 0.00 & 1.52e-08 & 4.51e-10 & 93.12 & 1.94 & 1.08 & 0.03 & \nodata & \nodata & 1.14 & \nodata & \nodata & \nodata & \nodata & \nodata \\
457-495-1 & HD 175541 b & 2.46 & 0.00 & 0.00 & 2.01e-08 & 4.07e-10 & 152.91 & 1.87 & 4.47 & 0.18 & \nodata & \nodata & 2.12 & 0.26 & \nodata & \nodata & 0.72 & 0.12 \\
458-1450-1 & HD 171028 b & 1.33 & 0.04 & 0.00 & 1.42e-08 & 1.59e-10 & 101.61 & 0.81 & 2.47 & 0.07 & \nodata & \nodata & 1.53 & 0.13 & \nodata & \nodata & 2.62 & 0.16 \\
488-2442-1 & HAT-P-41 b & 0.78 & 0.13 & 0.08 & 1.24e-09 & 3.85e-11 & 23.61 & 0.83 & 2.05 & 0.50 & 0.42 & 0.04 & 2.56 & 1.90 & 2.05 & 0.50 & 1.19 & 0.60 \\
504-2358-1 & HD 192699 b & 1.66 & 0.00 & 0.00 & 7.88e-08 & 1.34e-09 & 288.29 & 7.49 & 4.31 & 0.15 & \nodata & \nodata & 1.61 & 0.51 & \nodata & \nodata & 2.32 & 0.51 \\
534-2537-1 & HD 200964 b & 5.90 & 0.00 & 0.00 & 8.23e-08 & 3.62e-09 & 304.65 & 7.00 & 4.69 & 0.20 & \nodata & \nodata & 1.97 & 0.44 & \nodata & \nodata & 2.27 & 0.37 \\
585-774-1 & HIP 116454 b & 3.02 & 0.00 & 0.00 & 2.67e-09 & 6.09e-11 & 54.70 & 1.25 & 0.72 & 0.02 & 3.00 & 0.34 & 0.81 & 0.11 & 0.22 & 0.01 & 0.04 & 0.01 \\
601-636-1 & HD 1502 b & 3.65 & 0.05 & 0.01 & 1.49e-08 & 4.54e-10 & 133.22 & 2.49 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
604-1102-1 & HD 4313 b & 1.47 & 0.06 & 0.00 & 2.49e-08 & 3.07e-10 & 172.57 & 1.27 & 4.91 & 0.24 & \nodata & \nodata & 2.47 & 0.52 & \nodata & \nodata & 2.99 & 0.43 \\
692-497-1 & HD 31253 b & 1.74 & 0.00 & 0.00 & 3.68e-08 & 6.76e-10 & 139.87 & 1.64 & 1.75 & 0.04 & \nodata & \nodata & 1.70 & 0.25 & \nodata & \nodata & 0.62 & 0.12 \\
736-601-1 & HD 45652 b & 0.73 & 0.00 & 0.00 & 1.67e-08 & 2.80e-10 & 129.16 & 2.61 & 0.96 & 0.02 & \nodata & \nodata & 0.54 & 0.09 & \nodata & \nodata & 0.35 & 0.05 \\
774-1441-1 & HAT-P-24 b & 0.57 & 0.05 & 0.06 & 5.55e-10 & 1.14e-11 & 15.89 & 0.43 & 1.38 & 0.22 & 0.74 & 0.12 & 1.37 & 0.69 & 1.30 & 0.21 & 0.75 & 0.25 \\
794-1622-1 & bet Cnc b & 2.18 & 0.00 & 0.00 & 2.02e-06 & 4.96e-08 & 2309.84 & 107.39 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
805-24-1 & HD 73534 b & 3.05 & 0.00 & 0.00 & 1.65e-08 & 4.24e-10 & 142.44 & 2.00 & 2.63 & 0.07 & \nodata & \nodata & 1.40 & 0.09 & \nodata & \nodata & 1.20 & 0.10 \\
813-2344-1 & M 67 SAND 364 b & 3.58 & 0.00 & 0.00 & 5.31e-09 & 1.55e-10 & 108.75 & 1.66 & 39.59 & 35.82 & \nodata & \nodata & 9.06 & 16.45 & \nodata & \nodata & 6.69 & 8.12 \\
817-1748-1 & HD 75784 b & 4.25 & 0.00 & 0.00 & 2.41e-08 & 6.53e-10 & 176.01 & 3.95 & 3.17 & 0.18 & \nodata & \nodata & 1.33 & 0.24 & \nodata & \nodata & 5.42 & 1.62 \\
843-568-1 & HD 89307 b & 1.03 & 0.00 & 0.00 & 4.25e-08 & 4.08e-10 & 159.15 & 1.07 & 1.10 & 0.01 & \nodata & \nodata & 1.27 & 0.12 & \nodata & \nodata & 2.11 & 0.21 \\
869-1019-1 & HD 106252 b & 0.67 & 0.00 & 0.00 & 2.93e-08 & 2.88e-10 & 135.97 & 0.83 & 1.10 & 0.02 & \nodata & \nodata & 1.01 & 0.05 & \nodata & \nodata & 6.93 & 0.27 \\
870-114-1 & HD 102272 b & 1.23 & 0.10 & 0.01 & 1.28e-08 & 3.25e-10 & 134.83 & 2.85 & 10.30 & 0.97 & \nodata & \nodata & 1.45 & 0.27 & \nodata & \nodata & 4.94 & 0.64 \\
898-1042-1 & 70 Vir b & 1.47 & 0.00 & 0.00 & 2.72e-07 & 4.58e-09 & 467.31 & 4.39 & 1.84 & 0.03 & \nodata & \nodata & 1.14 & 0.08 & \nodata & \nodata & 7.62 & 0.34 \\
910-165-1 & HD 128311 b & 4.56 & 0.00 & 0.00 & 3.34e-08 & 8.26e-10 & 203.13 & 3.68 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
950-1156-1 & WASP-38 b & 1.08 & 0.04 & 0.01 & 5.11e-09 & 1.59e-10 & 51.26 & 1.15 & 1.52 & 0.07 & 0.71 & 0.05 & 1.76 & 0.28 & 1.23 & 0.06 & 3.44 & 0.36 \\
983-872-1 & HD 152581 b & 3.44 & 0.08 & 0.01 & 1.59e-08 & 5.58e-10 & 133.08 & 2.63 & 4.80 & 0.24 & \nodata & \nodata & 1.72 & 0.26 & \nodata & \nodata & 2.28 & 0.26 \\
1014-973-1 & HAT-P-57 b & 0.98 & 0.00 & 0.02 & 1.61e-09 & 2.85e-11 & 27.45 & 1.10 & 1.85 & 0.39 & 0.62 & 0.03 & 2.77 & 1.74 & 1.74 & 0.36 & 1.41 & 1.52 \\
1031-1530-1 & HD 170469 b & 1.35 & 0.00 & 0.00 & 1.40e-08 & 1.47e-10 & 94.97 & 1.05 & 1.24 & 0.02 & \nodata & \nodata & 1.10 & 0.08 & \nodata & \nodata & 0.66 & 0.11 \\
1055-3415-1 & HD 183263 b & 1.02 & 0.00 & 0.00 & 1.88e-08 & 2.11e-10 & 106.10 & 1.15 & 1.23 & 0.02 & \nodata & \nodata & 1.31 & 0.07 & \nodata & \nodata & 3.95 & 0.22 \\
1058-3400-1 & xi Aql b & 3.25 & 0.00 & 0.00 & 4.38e-07 & 1.42e-08 & 803.61 & 22.53 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1092-1778-1 & HD 196885 b & 1.06 & 0.00 & 0.00 & 7.36e-08 & 1.15e-09 & 188.91 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1107-2709-1 & 18 Del b & 1.12 & 0.00 & 0.00 & 1.94e-07 & 4.14e-09 & 471.86 & 8.01 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1117-615-1 & BD +14 4559 b & 0.71 & 0.00 & 0.00 & 4.82e-09 & 5.54e-11 & 80.39 & 3.37 & 0.86 & 0.04 & \nodata & \nodata & 0.49 & 0.33 & \nodata & \nodata & 1.04 & 0.47 \\
1162-750-1 & HD 220773 b & 0.67 & 0.00 & 0.00 & 3.91e-08 & 2.45e-10 & 153.61 & 1.70 & 1.65 & 0.03 & \nodata & \nodata & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata \\
1193-2072-1 & HD 3651 b & 1.55 & 0.00 & 0.00 & 1.35e-07 & 2.60e-09 & 378.62 & 6.76 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1194-26-1 & HD 4203 b & 1.05 & 0.00 & 0.00 & 9.15e-09 & 1.10e-10 & 83.64 & 0.79 & 1.42 & 0.05 & \nodata & \nodata & 1.25 & 0.16 & \nodata & \nodata & 2.23 & 0.21 \\
1195-588-1 & HD 5891 b & 0.81 & 0.00 & 0.00 & 2.10e-08 & 2.42e-10 & 181.65 & 9.62 & 10.64 & 0.99 & \nodata & \nodata & 1.93 & 0.54 & \nodata & \nodata & 7.63 & 1.43 \\
1211-1730-1 & HD 10697 b & 2.61 & 0.00 & 0.00 & 8.27e-08 & 1.42e-09 & 250.51 & 2.63 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1231-1727-1 & HIP 14810 b & 2.90 & 0.00 & 0.00 & 1.12e-08 & 4.18e-10 & 95.01 & 1.90 & 1.04 & 0.03 & \nodata & \nodata & 0.81 & 0.04 & \nodata & \nodata & 3.38 & 0.12 \\
1242-608-1 & BD+20 594 b & 0.33 & 0.11 & 0.04 & 1.23e-09 & 1.25e-11 & 28.89 & 1.00 & 1.08 & 0.06 & 1.89 & 0.34 & 1.67 & 0.40 & 0.23 & 0.01 & 0.07 & 0.03 \\
1250-4-1 & HD 285507 b & 0.75 & 0.00 & 0.00 & 2.84e-09 & 5.55e-11 & 72.02 & 2.44 & 0.69 & 0.02 & \nodata & \nodata & 0.82 & 0.12 & \nodata & \nodata & 0.98 & 0.10 \\
1252-844-1 & HD 24040 b & 2.28 & 0.00 & 0.00 & 2.63e-08 & 3.00e-10 & 131.83 & 1.04 & 1.30 & 0.02 & \nodata & \nodata & 1.11 & 0.12 & \nodata & \nodata & 3.86 & 0.36 \\
1273-1104-1 & epsilon Tau b & 2.14 & 0.00 & 0.00 & 1.22e-06 & 2.31e-08 & 1252.55 & 17.53 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1275-2034-1 & GJ 176 b & 2.15 & 0.00 & 0.00 & 1.27e-08 & 6.47e-10 & 227.65 & 11.17 & 0.46 & 0.02 & \nodata & \nodata & 0.24 & \nodata & \nodata & \nodata & \nodata & \nodata \\
1310-2544-1 & HD 37124 b & 3.15 & 0.00 & 0.00 & 2.43e-08 & 3.16e-10 & 138.72 & 1.29 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1391-121-1 & K2-34 b & 1.40 & 0.00 & 0.00 & 6.47e-10 & 1.27e-11 & 18.54 & 0.34 & 1.22 & 0.25 & 0.50 & 0.06 & 0.64 & 0.41 & 1.07 & 0.22 & 1.11 & 0.47 \\
1398-321-1 & Pr 201 b & 0.36 & 0.03 & 0.04 & 1.76e-09 & 2.60e-11 & 30.19 & 0.54 & 1.15 & 0.12 & \nodata & \nodata & 1.24 & 0.39 & \nodata & \nodata & 0.54 & 0.12 \\
1408-143-1 & HD 81040 b & 1.11 & 0.00 & 0.00 & 2.23e-08 & 3.23e-10 & 123.56 & 1.28 & 0.91 & 0.01 & \nodata & \nodata & 1.05 & 0.19 & \nodata & \nodata & 7.27 & 0.98 \\
1422-614-1 & TYC 1422-614-1 b & 2.26 & 0.00 & 0.00 & 3.13e-09 & 9.19e-11 & 66.38 & 1.59 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1422-790-1 & BD +20 2457 b & 5.45 & 0.00 & 0.00 & 7.54e-09 & 4.17e-10 & 131.13 & 5.36 & 71.02 & 73.63 & \nodata & \nodata & 10.83 & 22.96 & \nodata & \nodata & 55.59 & 78.55 \\
1422-1130-1 & HD 88133 b & 3.06 & 0.00 & 0.00 & 1.81e-08 & 4.12e-10 & 126.29 & 1.70 & 2.01 & 0.04 & \nodata & \nodata & 1.23 & 0.16 & \nodata & \nodata & 0.30 & 0.04 \\
1440-2597-1 & HD 100655 b & 1.73 & 0.03 & 0.01 & 9.04e-08 & 2.60e-09 & 344.22 & 8.24 & 10.06 & 0.86 & \nodata & \nodata & 2.28 & 0.69 & \nodata & \nodata & 1.61 & 0.34 \\
1445-2560-1 & 11 Com b & 5.16 & 0.00 & 0.00 & 4.07e-07 & 1.70e-08 & 748.85 & 29.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1447-2345-1 & HD 108863 b & 1.06 & 0.07 & 0.01 & 2.86e-08 & 5.24e-10 & 195.72 & 3.41 & 7.19 & 0.39 & \nodata & \nodata & 2.17 & 0.46 & \nodata & \nodata & 2.84 & 0.42 \\
1454-315-1 & HD 114762 b & 1.56 & 0.00 & 0.00 & 3.32e-08 & 5.20e-10 & 144.82 & 1.33 & 1.20 & 0.02 & \nodata & \nodata & 0.80 & 0.06 & \nodata & \nodata & 10.69 & 0.56 \\
1460-132-1 & tau Boo b & 1.58 & 0.00 & 0.00 & 3.99e-07 & 3.91e-09 & 414.46 & 3.65 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1481-485-1 & HD 131496 b & 3.21 & 0.03 & 0.01 & 2.65e-08 & 8.91e-10 & 186.84 & 4.67 & 5.54 & 0.24 & \nodata & \nodata & 1.62 & 0.43 & \nodata & \nodata & 2.24 & 0.42 \\
1482-882-1 & WASP-14 b & 0.93 & 0.01 & 0.01 & 3.40e-09 & 6.80e-11 & 38.10 & 1.24 & 1.40 & 0.08 & 0.83 & 0.14 & 1.62 & 0.39 & 1.38 & 0.08 & 8.84 & 1.40 \\
1496-1841-1 & HD 142245 b & 4.22 & 0.04 & 0.01 & 3.65e-08 & 1.64e-09 & 215.88 & 4.99 & 4.63 & 0.16 & \nodata & \nodata & 3.50 & 0.47 & \nodata & \nodata & 3.07 & 0.42 \\
1601-1129-1 & HD 231701 b & 0.56 & 0.02 & 0.01 & 7.00e-09 & 8.64e-11 & 60.23 & 1.16 & 1.42 & 0.05 & \nodata & \nodata & 1.52 & 0.23 & \nodata & \nodata & 1.31 & 0.18 \\
1622-1261-1 & HAT-P-34 b & 0.74 & 0.01 & 0.03 & 1.87e-09 & 3.29e-11 & 28.54 & 0.82 & 1.73 & 0.29 & 1.15 & 0.32 & 4.26 & 2.47 & 1.35 & 0.23 & 7.01 & 2.75 \\
1632-1396-1 & HAT-P-23 b & 1.34 & 0.01 & 0.02 & 3.50e-10 & 9.10e-12 & 14.70 & 0.44 & 0.96 & 0.20 & 0.92 & 0.18 & 0.58 & 0.38 & 1.09 & 0.23 & 1.34 & 0.59 \\
1640-113-1 & HD 195019 b & 2.97 & 0.00 & 0.00 & 4.82e-08 & 8.15e-10 & 181.80 & 2.09 & 1.48 & 0.03 & \nodata & \nodata & 1.21 & 0.08 & \nodata & \nodata & 3.98 & 0.17 \\
1681-1751-1 & HD 210702 b & 2.06 & 0.00 & 0.00 & 1.33e-07 & 2.50e-09 & 413.71 & 11.86 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1688-1821-1 & HD 209458 b & 1.27 & 0.00 & 0.00 & 2.34e-08 & 3.63e-10 & 112.92 & 0.96 & 1.19 & 0.02 & 1.04 & 0.07 & 1.23 & 0.09 & 1.39 & 0.02 & 0.73 & 0.04 \\
1691-1788-1 & HD 208527 b & 5.51 & 0.13 & 0.05 & 1.62e-07 & 1.80e-08 & 678.05 & 43.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1716-1182-1 & HD 219828 b & 1.95 & 0.00 & 0.00 & 1.64e-08 & 2.62e-10 & 101.74 & 1.08 & 1.56 & 0.04 & \nodata & \nodata & 1.31 & 0.08 & \nodata & \nodata & 0.06 & 0.01 \\
1717-2193-1 & 51 Peg b & 0.85 & 0.00 & 0.00 & 1.79e-07 & 2.05e-09 & 349.06 & 2.38 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1754-192-1 & HD 8574 b & 0.92 & 0.00 & 0.00 & 3.79e-08 & 3.70e-10 & 145.04 & 0.98 & 1.38 & 0.02 & \nodata & \nodata & 1.34 & 0.12 & \nodata & \nodata & 2.03 & 0.14 \\
1755-1637-1 & HD 9446 b & 0.68 & 0.00 & 0.00 & 1.25e-08 & 1.38e-10 & 90.38 & 0.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1758-2416-1 & alpha Ari b & 4.51 & 0.00 & 0.00 & 5.83e-06 & 1.75e-07 & 3183.93 & 62.53 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1761-192-1 & HD 12661 b & 0.60 & 0.00 & 0.00 & 2.95e-08 & 1.51e-10 & 147.52 & 1.71 & 1.20 & 0.02 & \nodata & \nodata & 1.20 & 0.10 & \nodata & \nodata & 2.43 & 0.14 \\
1771-1397-1 & 30 Ari B b & 1.31 & 0.00 & 0.00 & 4.24e-08 & 7.74e-10 & 140.73 & 3.03 & 1.41 & 0.05 & \nodata & \nodata & 1.93 & 0.27 & \nodata & \nodata & 13.82 & 1.80 \\
1818-1428-1 & K2-29 b & 0.40 & 0.12 & 0.05 & 5.00e-10 & 1.48e-11 & 21.34 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1853-1187-1 & HD 32963 b & 1.54 & 0.00 & 0.00 & 2.46e-08 & 2.55e-10 & 131.02 & 1.61 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1891-1178-1 & WASP-12 b & 0.18 & 0.29 & 0.02 & 7.66e-10 & 6.75e-12 & 19.10 & 0.91 & 1.59 & 0.18 & 0.42 & 0.07 & 1.20 & 0.45 & 1.82 & 0.21 & 1.31 & 0.33 \\
1894-1961-1 & HD 50554 b & 0.75 & 0.00 & 0.00 & 4.91e-08 & 4.23e-10 & 168.00 & 1.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1901-976-1 & HAT-P-56 b & 0.44 & 0.00 & 0.00 & 1.14e-09 & 1.14e-11 & 21.41 & 0.34 & 1.47 & 0.11 & 0.63 & 0.03 & 1.42 & 0.33 & 1.51 & 0.11 & 2.31 & 0.44 \\
1949-2012-1 & 55 Cnc b & 0.61 & 0.00 & 0.00 & 1.23e-07 & 1.22e-09 & 350.24 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1951-1006-1 & HD 79498 b & 1.11 & 0.00 & 0.00 & 1.65e-08 & 2.28e-10 & 105.93 & 3.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1964-1473-1 & mu Leo b & 3.97 & 0.00 & 0.00 & 1.08e-06 & 2.18e-08 & 1407.71 & 19.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1973-954-1 & KELT-4 A b & 1.68 & 0.00 & 0.00 & 2.73e-09 & 4.32e-11 & 37.14 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1981-1168-1 & HD 97658 b & 2.49 & 0.00 & 0.00 & 2.47e-08 & 7.69e-10 & 160.74 & 2.95 & 0.74 & 0.01 & 3.06 & 0.50 & 0.89 & 0.15 & 0.21 & 0.01 & 0.03 & 0.00 \\
1984-2613-1 & GJ 436 b & 3.57 & 0.00 & 0.00 & 7.62e-09 & 4.40e-10 & 204.88 & 8.69 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1986-1561-1 & WASP-56 b & 2.27 & 0.00 & 0.00 & 3.89e-10 & 1.32e-11 & 17.22 & 0.68 & 0.96 & 0.09 & 1.14 & 0.09 & 0.71 & 0.21 & 0.94 & 0.09 & 0.45 & 0.09 \\
1989-2141-1 & HD 108874 b & 2.12 & 0.00 & 0.00 & 8.86e-09 & 1.75e-10 & 82.20 & 1.36 & 1.05 & 0.02 & \nodata & \nodata & 1.10 & 0.09 & \nodata & \nodata & 1.42 & 0.09 \\
1994-2335-1 & HD 116029 b & 1.06 & 0.03 & 0.01 & 2.49e-08 & 6.03e-10 & 186.04 & 4.75 & 4.89 & 0.21 & \nodata & \nodata & 0.83 & 0.24 & \nodata & \nodata & 1.40 & 0.29 \\
2031-1389-1 & omicron CrB b & 1.47 & 0.00 & 0.00 & 2.12e-07 & 3.02e-09 & 556.83 & 7.71 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2037-1826-1 & epsilon CrB b & 3.81 & 0.00 & 0.00 & 9.12e-07 & 3.23e-08 & 1393.77 & 25.92 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2038-1873-1 & HD 145457 b & 1.44 & 0.04 & 0.01 & 8.34e-08 & 2.80e-09 & 347.71 & 7.23 & 10.52 & 0.41 & \nodata & \nodata & 1.23 & 0.34 & \nodata & \nodata & 2.23 & 0.42 \\
2041-1657-1 & XO-1 b & 0.77 & 0.00 & 0.04 & 1.02e-09 & 2.14e-11 & 26.48 & 0.74 & 0.88 & 0.05 & 1.79 & 0.22 & 0.88 & 0.19 & 1.14 & 0.07 & 0.83 & 0.13 \\
2063-479-1 & GJ 649 b & 2.99 & 0.00 & 0.00 & 1.26e-08 & 4.66e-10 & 225.46 & 8.03 & 0.50 & 0.02 & \nodata & \nodata & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata \\
2073-136-1 & HD 156668 b & 4.17 & 0.00 & 0.00 & 1.51e-08 & 6.25e-10 & 143.79 & 3.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2082-1290-1 & HD 158038 b & 1.31 & 0.04 & 0.01 & 3.53e-08 & 9.67e-10 & 217.80 & 4.56 & 4.50 & 0.16 & \nodata & \nodata & 1.30 & 0.56 & \nodata & \nodata & 1.53 & 0.47 \\
2099-908-1 & HAT-P-31 b & 0.45 & 0.01 & 0.05 & 7.13e-10 & 1.20e-11 & 19.88 & 0.68 & 1.39 & 0.11 & 0.69 & 0.34 & 1.31 & 0.73 & 1.09 & 0.15 & 2.27 & 0.84 \\
2099-2717-1 & HD 164922 b & 1.84 & 0.00 & 0.00 & 4.61e-08 & 7.38e-10 & 203.78 & 1.92 & 0.97 & 0.01 & \nodata & \nodata & 0.76 & 0.06 & \nodata & \nodata & 0.31 & 0.05 \\
2109-49-1 & KELT-8 b & 2.85 & 0.12 & 0.06 & 1.55e-09 & 6.87e-11 & 32.60 & 0.95 & 1.46 & 0.08 & 0.37 & 0.07 & 0.81 & 0.21 & 1.62 & 0.10 & 0.66 & 0.12 \\
2126-1196-1 & HD 177830 b & 5.95 & 0.00 & 0.00 & 4.49e-08 & 2.09e-09 & 241.51 & 6.75 & 3.26 & 0.12 & \nodata & \nodata & 1.70 & 0.28 & \nodata & \nodata & 1.69 & 0.20 \\
2141-972-1 & HD 189733 b & 1.77 & 0.00 & 0.00 & 2.68e-08 & 3.94e-10 & 175.76 & 1.75 & 0.75 & 0.01 & 2.65 & 0.25 & 0.79 & 0.08 & 1.13 & 0.01 & 1.13 & 0.08 \\
2148-1948-1 & HD 188015 b & 1.11 & 0.00 & 0.00 & 1.38e-08 & 1.60e-10 & 98.06 & 1.06 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2150-5013-1 & HD 185269 b & 1.71 & 0.00 & 0.00 & 5.64e-08 & 8.84e-10 & 177.87 & 1.68 & 2.00 & 0.05 & \nodata & \nodata & 1.57 & 0.13 & \nodata & \nodata & 1.09 & 0.08 \\
2153-1463-1 & HD 190228 b & 2.13 & 0.00 & 0.00 & 3.62e-08 & 6.41e-10 & 186.35 & 2.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2153-2883-1 & HD 190360 b & 2.16 & 0.00 & 0.00 & 1.39e-07 & 5.04e-09 & 330.73 & 6.17 & 1.14 & 0.02 & \nodata & \nodata & 0.99 & 0.08 & \nodata & \nodata & 1.54 & 0.08 \\
2163-549-1 & HAT-P-49 b & 1.30 & 0.05 & 0.05 & 1.98e-09 & 5.48e-11 & 26.22 & 0.54 & 2.06 & 0.23 & 0.36 & 0.06 & 2.22 & 0.83 & 1.59 & 0.18 & 2.20 & 0.59 \\
2261-371-1 & HD 1605 b & 2.61 & 0.00 & 0.00 & 3.45e-08 & 7.41e-10 & 224.70 & 5.31 & 4.33 & 0.14 & \nodata & \nodata & 1.72 & 0.30 & \nodata & \nodata & 1.16 & 0.15 \\
2265-107-1 & WASP-1 b & 1.98 & 0.08 & 0.06 & 6.17e-10 & 2.26e-11 & 18.22 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2285-553-1 & HD 5608 b & 3.71 & 0.00 & 0.00 & 1.30e-07 & 5.18e-09 & 405.85 & 9.67 & 5.09 & 0.16 & \nodata & \nodata & 1.98 & 0.26 & \nodata & \nodata & 1.65 & 0.18 \\
2313-437-1 & HD 13189 b & 5.86 & 0.29 & 0.09 & 5.69e-08 & 6.41e-09 & 374.71 & 22.14 & 38.41 & 4.84 & \nodata & \nodata & 2.24 & 0.88 & \nodata & \nodata & 10.95 & 2.92 \\
2340-1714-1 & WASP-11 b & 0.79 & 0.03 & 0.04 & 6.85e-10 & 1.51e-11 & 31.12 & 1.34 & 0.89 & 0.08 & 2.80 & 0.42 & 1.42 & 0.43 & 1.11 & 0.10 & 0.79 & 0.17 \\
2355-246-1 & HD 22781 b & 2.03 & 0.00 & 0.00 & 1.01e-08 & 2.15e-10 & 108.86 & 2.46 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2393-852-1 & KELT-7 b & 0.91 & 0.08 & 0.01 & 1.04e-08 & 2.03e-10 & 60.95 & 0.61 & 1.81 & 0.07 & 0.42 & 0.04 & 1.76 & 0.25 & 1.60 & 0.06 & 1.39 & 0.22 \\
2420-899-1 & KELT-2 A b & 1.38 & 0.08 & 0.00 & 9.56e-09 & 1.44e-10 & 66.91 & 1.77 & 1.93 & 0.10 & 0.30 & 0.03 & 1.54 & 0.28 & 1.35 & 0.08 & 1.70 & 0.22 \\
2461-988-1 & HAT-P-33 b & 0.57 & 0.00 & 0.00 & 9.20e-10 & 1.39e-11 & 19.99 & 0.57 & 1.79 & 0.48 & 0.45 & 0.04 & 1.82 & 1.45 & 1.85 & 0.49 & 0.92 & 0.50 \\
2463-281-1 & HAT-P-9 b & 1.02 & 0.00 & 0.00 & 3.41e-10 & 6.68e-12 & 12.54 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2469-686-1 & HD 67087 b & 0.64 & 0.00 & 0.00 & 1.58e-08 & 8.37e-11 & 85.57 & 0.26 & 1.41 & 0.03 & \nodata & \nodata & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata \\
2488-663-1 & HD 75898 b & 1.60 & 0.00 & 0.00 & 1.59e-08 & 3.15e-10 & 94.08 & 1.27 & 1.55 & 0.04 & \nodata & \nodata & 1.43 & 0.24 & \nodata & \nodata & 2.70 & 0.33 \\
2496-1114-1 & WASP-13 b & 0.58 & 0.00 & 0.00 & 1.69e-09 & 1.50e-11 & 31.78 & 0.76 & 1.37 & 0.15 & 0.40 & 0.04 & 0.72 & 0.25 & 1.22 & 0.14 & 0.36 & 0.09 \\
2497-418-1 & HD 82886 b & 0.63 & 0.00 & 0.00 & 2.93e-08 & 1.55e-10 & 191.12 & 9.52 & 5.26 & 0.31 & \nodata & \nodata & 2.53 & 0.46 & \nodata & \nodata & 2.33 & 0.33 \\
2506-894-1 & HD 87883 b & 2.05 & 0.00 & 0.00 & 3.18e-08 & 9.69e-10 & 202.24 & 6.78 & 0.79 & 0.03 & \nodata & \nodata & 0.66 & 0.09 & \nodata & \nodata & 1.54 & 0.26 \\
2524-2128-1 & HIP 57274 b & 1.65 & 0.00 & 0.00 & 1.06e-08 & 2.41e-10 & 138.74 & 8.51 & 0.78 & 0.05 & \nodata & \nodata & 0.29 & 0.30 & \nodata & \nodata & 0.02 & 0.01 \\
2532-556-1 & KELT-6 b & 2.65 & 0.00 & 0.00 & 1.99e-09 & 4.89e-11 & 32.82 & 0.62 & 1.73 & 0.12 & 0.39 & 0.10 & 1.42 & 0.46 & 1.30 & 0.09 & 0.52 & 0.12 \\
2569-1599-1 & HAT-P-4 b & 1.01 & 0.00 & 0.00 & 8.66e-10 & 1.30e-11 & 23.48 & 0.67 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2576-2228-1 & rho CrB b & 7.00 & 0.00 & 0.00 & 1.90e-07 & 9.05e-09 & 354.10 & 8.58 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2578-1609-1 & kappa CrB b & 2.53 & 0.00 & 0.00 & 3.96e-07 & 5.67e-09 & 743.27 & 7.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2595-1464-1 & HD 155358 b & 0.95 & 0.00 & 0.00 & 3.45e-08 & 3.18e-10 & 145.94 & 0.95 & 1.38 & 0.02 & \nodata & \nodata & 1.15 & 0.08 & \nodata & \nodata & 0.99 & 0.08 \\
2620-648-1 & TrES-4 b & 0.74 & 0.00 & 0.00 & 6.29e-10 & 1.29e-11 & 17.87 & 0.47 & 1.66 & 0.19 & 0.33 & 0.04 & 1.08 & 0.38 & 1.61 & 0.18 & 0.78 & 0.19 \\
2634-1087-1 & HAT-P-5 b & 0.53 & 0.00 & 0.00 & 4.75e-10 & 5.03e-12 & 16.81 & 0.57 & 1.12 & 0.09 & 1.04 & 0.14 & 1.04 & 0.29 & 1.21 & 0.10 & 0.98 & 0.20 \\
2636-195-1 & WASP-3 b & 0.68 & 0.01 & 0.03 & 1.65e-09 & 2.41e-11 & 27.19 & 0.87 & 1.44 & 0.12 & 0.77 & 0.16 & 1.62 & 0.53 & 1.42 & 0.17 & 2.43 & 0.53 \\
2648-2151-1 & HD 178911 B b & 5.01 & 0.00 & 0.00 & 1.92e-08 & 7.16e-10 & 121.55 & 5.49 & 1.08 & 0.05 & \nodata & \nodata & 1.24 & 0.58 & \nodata & \nodata & 8.03 & 2.51 \\
2649-1153-1 & HD 173416 b & 1.12 & 0.04 & 0.01 & 1.34e-07 & 4.20e-09 & 438.75 & 6.90 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2652-1324-1 & TrES-1 b & 0.58 & 0.00 & 0.03 & 6.13e-10 & 9.18e-12 & 24.80 & 0.51 & 0.85 & 0.05 & 2.37 & 0.19 & 1.04 & 0.19 & 1.13 & 0.06 & 0.84 & 0.11 \\
2653-91-1 & HD 180314 b & 2.34 & 0.04 & 0.01 & 7.62e-08 & 1.81e-09 & 311.74 & 4.90 & 8.13 & 0.30 & \nodata & \nodata & 2.20 & 0.27 & \nodata & \nodata & 20.13 & 1.66 \\
2664-550-1 & HD 187123 b & 0.99 & 0.00 & 0.00 & 2.00e-08 & 2.09e-10 & 114.86 & 0.98 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2717-417-1 & HAT-P-17 b & 0.56 & 0.00 & 0.00 & 1.97e-09 & 3.04e-11 & 44.15 & 1.39 & 0.87 & 0.04 & 2.08 & 0.19 & 0.99 & 0.15 & 1.05 & 0.04 & 0.58 & 0.06 \\
2757-1152-1 & HAT-P-8 b & 1.49 & 0.09 & 0.01 & 2.19e-09 & 3.39e-11 & 33.32 & 0.90 & 1.57 & 0.15 & 0.46 & 0.07 & 1.27 & 0.41 & 1.40 & 0.13 & 1.28 & 0.27 \\
2767-1746-1 & WASP-60 b & 2.31 & 0.13 & 0.00 & 4.03e-10 & 1.19e-11 & 15.80 & 0.59 & 1.17 & 0.15 & 1.03 & 0.36 & 1.19 & 0.61 & 0.88 & 0.12 & 0.55 & 0.19 \\
2792-1700-1 & HAT-P-16 b & 0.53 & 0.10 & 0.04 & 1.24e-09 & 1.94e-11 & 25.41 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2794-157-1 & GJ 15 A b & 6.42 & 0.00 & 0.00 & 4.82e-08 & 4.11e-09 & 472.89 & 20.36 & 0.36 & 0.02 & \nodata & \nodata & 0.38 & 0.15 & \nodata & \nodata & 0.02 & 0.00 \\
2822-2210-1 & upsilon And b & 1.53 & 0.00 & 0.00 & 5.95e-07 & 6.96e-09 & 558.55 & 3.86 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2831-594-1 & WASP-33 b & 2.17 & 0.00 & 0.01 & 1.42e-08 & 2.27e-10 & 61.20 & 1.29 & 1.55 & 0.05 & 0.70 & 0.06 & 1.85 & 0.25 & 1.60 & 0.06 & 1.17 & 1.16 \\
2840-1669-1 & HD 16175 b & 0.91 & 0.00 & 0.00 & 3.20e-08 & 3.76e-10 & 136.92 & 1.15 & 1.72 & 0.03 & \nodata & \nodata & 1.63 & 0.14 & \nodata & \nodata & 5.10 & 0.81 \\
2842-200-1 & HD 13931 b & 1.09 & 0.00 & 0.00 & 2.43e-08 & 2.33e-10 & 123.98 & 1.23 & 1.25 & 0.02 & \nodata & \nodata & 1.30 & 0.13 & \nodata & \nodata & 2.20 & 0.21 \\
2845-2243-1 & HD 16760 b & 2.59 & 0.00 & 0.00 & 9.12e-09 & 2.08e-10 & 84.37 & 2.62 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2867-1318-1 & HD 23596 b & 2.84 & 0.00 & 0.00 & 3.32e-08 & 6.99e-10 & 136.81 & 1.97 & 1.53 & 0.03 & \nodata & \nodata & 1.47 & 0.18 & \nodata & \nodata & 9.03 & 0.74 \\
2883-1687-1 & HAT-P-15 b & 1.32 & 0.15 & 0.06 & 8.38e-10 & 2.43e-11 & 25.57 & 0.91 & 1.07 & 0.07 & 1.14 & 0.14 & 1.00 & 0.23 & 1.06 & 0.07 & 1.94 & 0.30 \\
2927-323-1 & HD 45350 b & 1.53 & 0.00 & 0.00 & 1.97e-08 & 3.21e-10 & 123.59 & 1.34 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2930-2105-1 & HD 43691 b & 2.22 & 0.00 & 0.00 & 1.61e-08 & 2.76e-10 & 90.10 & 1.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2937-1747-1 & HD 40979 b & 0.51 & 0.00 & 0.00 & 5.30e-08 & 4.89e-10 & 165.91 & 1.58 & 1.21 & 0.02 & \nodata & \nodata & 1.45 & 0.15 & \nodata & \nodata & 4.67 & 0.34 \\
2946-426-1 & HD 49674 b & 0.53 & 0.00 & 0.00 & 1.60e-08 & 9.47e-11 & 110.26 & 0.97 & 1.02 & 0.01 & \nodata & \nodata & 1.03 & 0.11 & \nodata & \nodata & 0.10 & 0.01 \\
2996-683-1 & KELT-3 b & 1.10 & 0.00 & 0.00 & 2.98e-09 & 4.31e-11 & 37.63 & 0.65 & 1.70 & 0.12 & 0.56 & 0.08 & 1.96 & 0.50 & 1.56 & 0.11 & 1.94 & 0.33 \\
3004-578-1 & HD 89744 b & 0.76 & 0.00 & 0.00 & 1.35e-07 & 2.17e-09 & 258.10 & 2.61 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3009-2703-1 & 47 UMa b & 0.93 & 0.00 & 0.00 & 2.58e-07 & 4.17e-09 & 402.83 & 3.63 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3011-791-1 & HD 95127 b & 2.37 & 0.00 & 0.00 & 2.65e-08 & 7.70e-10 & 250.84 & 5.13 & 41.01 & 18.22 & \nodata & \nodata & 3.70 & 4.16 & \nodata & \nodata & 10.63 & 8.06 \\
3012-667-1 & HD 96127 b & 5.53 & 0.00 & 0.00 & 6.37e-08 & 4.05e-09 & 444.77 & 15.05 & 51.10 & 22.81 & \nodata & \nodata & 10.94 & 10.02 & \nodata & \nodata & 20.96 & 12.99 \\
3013-1229-1 & HAT-P-21 b & 1.63 & 0.00 & 0.00 & 5.67e-10 & 1.45e-11 & 20.89 & 0.66 & 1.21 & 0.17 & 1.00 & 0.23 & 1.24 & 0.60 & 1.11 & 0.16 & 4.87 & 1.57 \\
3015-1137-1 & HD 99706 b & 6.16 & 0.00 & 0.00 & 2.96e-08 & 1.54e-09 & 197.09 & 5.84 & 6.29 & 0.28 & \nodata & \nodata & 1.70 & 0.35 & \nodata & \nodata & 1.39 & 0.24 \\
3020-2221-1 & HAT-P-36 b & 0.86 & 0.00 & 0.00 & 3.30e-10 & 6.61e-12 & 16.11 & 0.60 & 1.00 & 0.09 & 1.10 & 0.18 & 0.78 & 0.25 & 1.15 & 0.10 & 1.53 & 0.32 \\
3048-172-1 & HD 136418 b & 1.54 & 0.00 & 0.00 & 2.23e-08 & 4.04e-10 & 164.34 & 1.63 & 3.78 & 0.10 & \nodata & \nodata & 1.48 & 0.12 & \nodata & \nodata & 2.14 & 0.15 \\
3050-1243-1 & HD 132563 B b & 10.49 & 0.00 & 0.00 & 8.29e-09 & 6.55e-10 & 69.64 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3063-1587-1 & HD 149026 b & 1.94 & 0.00 & 0.00 & 1.41e-08 & 2.28e-10 & 85.33 & 0.82 & 1.41 & 0.03 & 0.72 & 0.16 & 1.42 & 0.33 & 0.74 & 0.02 & 0.38 & 0.06 \\
3065-1195-1 & HAT-P-2 b & 1.58 & 0.00 & 0.00 & 8.55e-09 & 1.72e-10 & 61.61 & 0.62 & 1.71 & 0.06 & 0.55 & 0.13 & 1.93 & 0.49 & 1.20 & 0.08 & 11.43 & 1.94 \\
3067-576-1 & 14 Her b & 3.73 & 0.00 & 0.00 & 6.39e-08 & 1.29e-09 & 243.04 & 3.39 & 0.93 & 0.01 & \nodata & \nodata & 0.90 & 0.04 & \nodata & \nodata & 4.66 & 0.15 \\
3086-152-1 & HAT-P-14 b & 1.55 & 0.11 & 0.03 & 2.84e-09 & 8.57e-11 & 33.53 & 1.04 & 1.82 & 0.15 & 0.62 & 0.08 & 2.65 & 0.73 & 1.42 & 0.12 & 3.44 & 0.63 \\
3120-1368-1 & Kepler-454 b & 0.17 & 0.01 & 0.04 & 6.68e-10 & 4.44e-12 & 21.78 & 0.28 & 1.05 & 0.07 & 1.04 & 0.19 & 0.85 & 0.22 & 0.21 & 0.02 & 0.02 & 0.00 \\
3131-1199-1 & Kepler-37 b & 8.55 & 0.00 & 0.00 & 3.60e-09 & 1.49e-10 & 56.04 & 1.94 & 0.79 & 0.03 & 2.50 & 0.33 & 0.87 & 0.15 & 0.03 & 0.00 & 0.01 & 0.01 \\
3134-218-1 & Kepler-93 b & 0.47 & 0.04 & 0.01 & 2.92e-09 & 3.09e-11 & 46.08 & 1.27 & 0.98 & 0.04 & 1.65 & 0.01 & 1.09 & 0.14 & 0.14 & 0.01 & 0.01 & 0.00 \\
3140-349-1 & KOI-12 b & 1.34 & 0.30 & 0.02 & 9.06e-10 & 1.78e-11 & 17.72 & 0.65 & 1.75 & 0.51 & 0.47 & 0.11 & 1.82 & 1.64 & 1.54 & 0.45 & 5.32 & 6.11 \\
3147-188-1 & Kepler-78 b & 0.17 & 0.08 & 0.03 & 6.94e-10 & 4.24e-12 & 27.86 & 0.56 & 0.75 & 0.03 & 2.84 & 1.05 & 0.84 & 0.32 & 0.10 & 0.01 & 0.01 & 0.00 \\
3161-126-1 & HD 197037 b & 0.91 & 0.00 & 0.00 & 5.14e-08 & 8.10e-10 & 164.88 & 1.71 & 1.18 & 0.02 & \nodata & \nodata & 1.19 & \nodata & \nodata & \nodata & \nodata & \nodata \\
3227-413-1 & HD 216536 b & 1.88 & 0.25 & 0.01 & 9.49e-09 & 2.54e-10 & 123.98 & 2.94 & 9.83 & 1.28 & \nodata & \nodata & 0.81 & 0.44 & \nodata & \nodata & 1.05 & 0.40 \\
3231-323-1 & 14 And b & 3.00 & 0.00 & 0.00 & 2.78e-07 & 5.51e-09 & 663.23 & 10.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3239-992-1 & HAT-P-6 b & 1.04 & 0.03 & 0.05 & 1.83e-09 & 4.72e-11 & 27.12 & 0.75 & 1.62 & 0.17 & 0.59 & 0.08 & 1.79 & 0.60 & 1.48 & 0.15 & 1.32 & 0.30 \\
3281-800-1 & HAT-P-32 b & 0.33 & 0.07 & 0.02 & 8.72e-10 & 9.13e-12 & 21.00 & 0.61 & 1.19 & 0.10 & 0.91 & 0.06 & 1.09 & 0.28 & 1.75 & 0.14 & 0.83 & 0.21 \\
3293-1539-1 & HAT-P-29 b & 4.77 & 0.35 & 0.01 & 6.16e-10 & 1.89e-11 & 18.35 & 0.61 & 1.30 & 0.14 & 0.93 & 0.24 & 1.45 & 0.60 & 1.17 & 0.13 & 0.88 & 0.25 \\
3304-101-1 & HD 17092 b & 3.09 & 0.05 & 0.06 & 3.67e-08 & 2.17e-09 & 280.39 & 20.92 & 13.58 & 1.27 & \nodata & \nodata & 6.73 & 2.24 & \nodata & \nodata & 10.13 & 2.29 \\
3304-323-1 & BD +48 738 b & 1.60 & 0.40 & 0.01 & 1.42e-08 & 4.57e-10 & 167.95 & 12.33 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3413-5-1 & XO-2 b & 3.52 & 0.08 & 0.04 & 1.04e-09 & 5.21e-11 & 30.99 & 1.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3413-210-1 & XO-2S b & 2.04 & 0.12 & 0.06 & 1.09e-09 & 4.23e-11 & 31.06 & 0.88 & 1.00 & 0.04 & \nodata & \nodata & 0.98 & 0.20 & \nodata & \nodata & 0.26 & 0.04 \\
3416-543-1 & HAT-P-13 b & 0.70 & 0.00 & 0.00 & 1.63e-09 & 3.13e-11 & 34.58 & 1.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3425-1596-1 & HD 81688 b & 1.66 & 0.00 & 0.00 & 2.25e-07 & 3.59e-09 & 552.65 & 8.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3431-46-1 & HD 80606 b & 1.71 & 0.00 & 0.00 & 6.98e-09 & 1.32e-10 & 73.99 & 0.97 & 1.04 & 0.02 & 1.45 & 0.32 & 1.15 & 0.27 & 1.07 & 0.03 & 4.38 & 0.74 \\
3441-925-1 & HAT-P-22 b & 5.47 & 0.00 & 0.00 & 3.99e-09 & 1.25e-10 & 61.53 & 2.09 & 1.11 & 0.05 & 1.16 & 0.16 & 1.13 & 0.22 & 1.15 & 0.19 & 2.47 & 0.32 \\
3466-819-1 & HAT-P-3 b & 0.68 & 0.03 & 0.01 & 8.26e-10 & 1.73e-11 & 29.29 & 0.95 & 0.87 & 0.06 & 2.28 & 0.34 & 1.06 & 0.28 & 0.94 & 0.07 & 0.65 & 0.11 \\
3501-1373-1 & HD 154345 b & 0.95 & 0.00 & 0.00 & 5.56e-08 & 9.58e-10 & 215.91 & 2.18 & 0.85 & 0.01 & \nodata & \nodata & 0.71 & 0.07 & \nodata & \nodata & 0.82 & 0.07 \\
3525-76-1 & WASP-58 b & 1.23 & 0.00 & 0.00 & 5.46e-10 & 1.14e-11 & 19.03 & 1.00 & 1.22 & 0.11 & 0.83 & 0.29 & 1.06 & 0.47 & 1.43 & 0.14 & 0.97 & 0.28 \\
3546-413-1 & Kepler-14 b & 1.72 & 0.00 & 0.00 & 3.67e-10 & 8.68e-12 & 12.83 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3547-1402-1 & HAT-P-7 b & 1.10 & 0.14 & 0.04 & 1.72e-09 & 5.00e-11 & 27.85 & 0.43 & 2.00 & 0.28 & 0.27 & 0.03 & 1.56 & 0.68 & 1.51 & 0.21 & 1.84 & 0.53 \\
3549-2811-1 & TrES-2 b & 3.38 & 0.13 & 0.01 & 7.84e-10 & 2.02e-11 & 22.41 & 0.48 & 1.12 & 0.07 & 1.38 & 0.16 & 1.36 & 0.30 & 1.36 & 0.08 & 1.49 & 0.22 \\
3551-189-1 & Kepler-68 b & 2.26 & 0.04 & 0.01 & 2.41e-09 & 6.76e-11 & 40.06 & 1.17 & 1.28 & 0.06 & 0.80 & 0.05 & 1.19 & 0.18 & 0.21 & 0.06 & 0.02 & 0.01 \\
3561-2092-1 & HAT-P-11 b & 2.21 & 0.00 & 0.00 & 5.86e-09 & 2.07e-10 & 94.63 & 3.77 & 0.77 & 0.03 & 2.73 & 0.26 & 0.88 & 0.14 & 0.43 & 0.02 & 0.09 & 0.01 \\
3565-1525-1 & 16 Cyg B b & 2.45 & 0.00 & 0.00 & 9.03e-08 & 1.83e-09 & 248.82 & 2.64 & 1.13 & 0.01 & \nodata & \nodata & 1.08 & 0.04 & \nodata & \nodata & 1.78 & 0.08 \\
3607-1028-1 & HAT-P-40 b & 0.54 & 0.25 & 0.06 & 7.90e-10 & 1.60e-11 & 20.82 & 0.72 & 1.94 & 0.22 & 0.20 & 0.04 & 1.03 & 0.40 & 1.52 & 0.17 & 0.48 & 0.13 \\
3646-2286-1 & HD 222155 b & 0.93 & 0.00 & 0.00 & 4.00e-08 & 4.25e-10 & 168.49 & 2.80 & 1.85 & 0.04 & \nodata & \nodata & 1.21 & 0.10 & \nodata & \nodata & 2.12 & 0.50 \\
3658-583-1 & HD 2952 b & 0.60 & 0.08 & 0.04 & 1.51e-07 & 6.42e-09 & 453.47 & 10.56 & 10.76 & 0.58 & \nodata & \nodata & 1.97 & 0.38 & \nodata & \nodata & 1.37 & 0.26 \\
3727-1064-1 & XO-3 b & 1.21 & 0.00 & 0.01 & 2.86e-09 & 7.47e-11 & 35.45 & 0.72 & 1.54 & 0.11 & 0.22 & 0.02 & 0.58 & 0.14 & 1.41 & 0.12 & 7.29 & 1.19 \\
3777-2071-1 & 6 Lyn b & 2.72 & 0.00 & 0.00 & 1.38e-07 & 3.11e-09 & 402.86 & 6.43 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3793-1994-1 & XO-4 b & 0.97 & 0.00 & 0.00 & 1.54e-09 & 3.33e-11 & 26.28 & 0.64 & 1.45 & 0.09 & 0.50 & 0.02 & 1.10 & 0.22 & 1.25 & 0.08 & 1.42 & 0.19 \\
3839-846-1 & HD 102956 b & 5.36 & 0.00 & 0.00 & 2.31e-08 & 6.36e-10 & 166.81 & 2.53 & 4.41 & 0.15 & \nodata & \nodata & 1.59 & 0.18 & \nodata & \nodata & 0.92 & 0.07 \\
3850-458-1 & HD 118203 b & 6.79 & 0.00 & 0.00 & 1.74e-08 & 6.50e-10 & 105.21 & 2.16 & 2.06 & 0.06 & \nodata & \nodata & 1.84 & 0.24 & \nodata & \nodata & 2.79 & 0.25 \\
3861-267-1 & HD 132406 b & 1.44 & 0.00 & 0.00 & 1.17e-08 & 2.15e-10 & 88.61 & 1.43 & 1.34 & 0.04 & \nodata & \nodata & 1.03 & 0.15 & \nodata & \nodata & 5.38 & 1.31 \\
3869-494-1 & HD 139357 b & 1.61 & 0.00 & 0.00 & 1.50e-07 & 3.24e-09 & 501.15 & 5.49 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3875-1620-1 & iota Dra b & 7.50 & 0.00 & 0.00 & 1.74e-06 & 6.73e-08 & 1739.51 & 40.53 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3903-2143-1 & HD 167042 b & 0.85 & 0.00 & 0.00 & 1.35e-07 & 1.46e-09 & 422.98 & 12.53 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3910-257-1 & HD 163607 b & 3.03 & 0.00 & 0.00 & 1.77e-08 & 3.64e-10 & 117.43 & 1.33 & 1.69 & 0.03 & \nodata & \nodata & 1.17 & \nodata & \nodata & \nodata & \nodata & \nodata \\
3925-739-1 & WASP-48 b & 2.77 & 0.00 & 0.01 & 5.57e-10 & 1.51e-11 & 18.44 & 0.97 & 1.58 & 0.21 & 0.32 & 0.04 & 0.88 & 0.36 & 1.50 & 0.20 & 0.80 & 0.23 \\
4006-19-1 & HD 240237 b & 11.61 & 0.31 & 0.05 & 4.54e-08 & 4.50e-09 & 378.45 & 26.90 & 71.23 & 17.07 & \nodata & \nodata & 8.76 & 4.21 & \nodata & \nodata & 15.89 & 5.58 \\
4006-980-1 & HD 240210 b & 6.54 & 0.12 & 0.04 & 3.73e-08 & 2.59e-09 & 356.81 & 22.30 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4054-322-1 & HD 13908 b & 1.96 & 0.00 & 0.00 & 2.62e-08 & 4.06e-10 & 113.68 & 2.09 & 1.95 & 0.06 & \nodata & \nodata & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata \\
4126-818-1 & HD 68988 b & 1.43 & 0.00 & 0.00 & 1.40e-08 & 2.05e-10 & 92.03 & 1.02 & 1.19 & 0.02 & \nodata & \nodata & 1.28 & 0.09 & \nodata & \nodata & 1.97 & 0.10 \\
4127-2431-1 & omicron UMa b & 7.38 & 0.00 & 0.00 & 1.34e-06 & 5.27e-08 & 1178.36 & 25.32 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4130-2355-1 & 4 UMa b & 3.48 & 0.05 & 0.08 & 5.80e-07 & 5.91e-08 & 1050.13 & 54.34 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4166-541-1 & HD 113337 b & 1.14 & 0.00 & 0.00 & 1.02e-07 & 1.08e-09 & 200.39 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4202-656-1 & HD 156279 b & 2.56 & 0.00 & 0.00 & 1.73e-08 & 6.00e-10 & 121.28 & 2.76 & 0.95 & 0.02 & \nodata & \nodata & 0.95 & 0.08 & \nodata & \nodata & 9.88 & 0.69 \\
4215-406-1 & HIP 91258 b & 1.63 & 0.00 & 0.00 & 1.01e-08 & 2.20e-10 & 90.17 & 2.50 & 0.89 & 0.03 & \nodata & \nodata & 0.97 & 0.28 & \nodata & \nodata & 1.09 & 0.21 \\
4222-2311-1 & 42 Dra b & 5.36 & 0.00 & 0.00 & 4.56e-07 & 1.82e-08 & 952.00 & 24.36 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4283-211-1 & HD 220074 b & 12.09 & 0.20 & 0.09 & 2.34e-07 & 3.36e-08 & 923.70 & 86.92 & 54.92 & 8.76 & \nodata & \nodata & 2.20 & 2.62 & \nodata & \nodata & 16.64 & 13.26 \\
4321-1320-1 & HD 17156 b & 1.04 & 0.00 & 0.00 & 1.45e-08 & 2.12e-10 & 90.38 & 0.99 & 1.55 & 0.04 & 0.53 & 0.03 & 1.41 & 0.12 & 1.10 & 0.03 & 3.51 & 0.21 \\
4322-1310-1 & HD 11755 b & 1.15 & 0.14 & 0.11 & 8.86e-08 & 1.01e-08 & 438.50 & 24.95 & 20.58 & 2.27 & \nodata & \nodata & 0.72 & 0.17 & \nodata & \nodata & 5.63 & 0.92 \\
4339-2274-1 & HD 24064 b & 7.05 & 0.32 & 0.09 & 1.38e-07 & 1.61e-08 & 619.67 & 36.93 & 40.00 & 4.20 & \nodata & \nodata & 1.61 & 0.53 & \nodata & \nodata & 12.89 & 2.89 \\
4346-320-1 & HD 32518 b & 1.63 & 0.20 & 0.13 & 1.16e-07 & 1.56e-08 & 429.29 & 30.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4400-99-1 & HD 109246 b & 3.14 & 0.00 & 0.00 & 8.28e-09 & 1.70e-10 & 72.98 & 0.91 & 1.07 & 0.02 & \nodata & \nodata & 1.20 & 0.53 & \nodata & \nodata & 0.86 & 0.25 \\
4414-2315-1 & 11 UMi b & 5.91 & 0.00 & 0.00 & 4.50e-07 & 2.49e-08 & 1035.45 & 36.73 & 29.79 & 2.84 & \nodata & \nodata & 2.78 & 0.69 & \nodata & \nodata & 14.74 & 2.50 \\
4416-1799-1 & bet UMi b & 2.02 & 0.00 & 0.00 & 8.48e-06 & 1.87e-07 & 4910.83 & 249.69 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4417-267-1 & 8 UMi b & 8.07 & 0.02 & 0.03 & 6.37e-08 & 5.38e-09 & 294.33 & 12.47 & 10.30 & 0.57 & \nodata & \nodata & 1.44 & 0.19 & \nodata & \nodata & 1.31 & 0.16 \\
4428-1943-1 & GJ 687 b & 5.14 & 0.00 & 0.00 & 3.24e-08 & 2.32e-09 & 441.80 & 30.24 & 0.43 & 0.03 & \nodata & \nodata & 0.45 & 0.07 & \nodata & \nodata & 0.06 & 0.01 \\
4494-1346-1 & HD 7924 b & 0.86 & 0.00 & 0.00 & 4.22e-08 & 6.19e-10 & 213.63 & 2.01 & 0.78 & 0.01 & \nodata & \nodata & 0.65 & 0.05 & \nodata & \nodata & 0.02 & 0.00 \\
4532-2096-1 & HD 33564 b & 0.65 & 0.00 & 0.00 & 2.38e-07 & 0.00e+00 & 325.01 & 5.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4550-2113-1 & HD 104985 b & 4.91 & 0.00 & 0.00 & 1.56e-07 & 4.34e-09 & 481.22 & 14.31 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4561-2319-1 & HD 120084 b & 0.62 & 0.00 & 0.00 & 1.42e-07 & 2.34e-09 & 432.02 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4606-3584-1 & gamma Cep b & 2.86 & 0.00 & 0.00 & 1.66e-06 & 3.06e-08 & 1525.31 & 30.65 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4620-542-1 & HD 12648 b & 0.58 & 0.01 & 0.01 & 5.54e-08 & 8.55e-10 & 275.72 & 2.31 & 11.02 & 0.48 & \nodata & \nodata & 0.67 & 0.07 & \nodata & \nodata & 1.96 & 0.22 \\
4671-94-1 & HD 2638 b & 4.19 & 0.00 & 0.00 & 5.82e-09 & 2.97e-10 & 77.68 & 2.00 & 0.94 & 0.03 & \nodata & \nodata & 0.77 & 0.09 & \nodata & \nodata & 0.42 & 0.03 \\
4683-883-1 & HD 7449 b & 1.87 & 0.00 & 0.00 & 2.67e-08 & 4.30e-10 & 122.48 & 1.19 & 0.97 & 0.02 & \nodata & \nodata & 1.14 & 0.05 & \nodata & \nodata & 1.38 & 0.53 \\
4697-201-1 & WASP-77 A b & 2.35 & 0.00 & 0.00 & 2.77e-09 & 1.16e-10 & 50.11 & 3.17 & 1.09 & 0.07 & 1.64 & 0.11 & 1.49 & 0.32 & 1.38 & 0.09 & 2.29 & 0.33 \\
4698-1302-1 & 75 Cet b & 1.49 & 0.00 & 0.00 & 2.32e-07 & 3.28e-09 & 561.73 & 6.70 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4701-1094-1 & 81 Cet b & 1.64 & 0.10 & 0.03 & 1.90e-07 & 8.55e-09 & 503.49 & 11.84 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4701-1095-1 & HD 16141 b & 1.36 & 0.00 & 0.00 & 5.01e-08 & 5.72e-10 & 184.90 & 1.21 & 1.48 & 0.02 & \nodata & \nodata & 1.11 & 0.06 & \nodata & \nodata & 0.26 & 0.02 \\
4708-1423-1 & HD 19994 b & 0.49 & 0.00 & 0.00 & 2.41e-07 & 1.47e-09 & 355.43 & 2.45 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4748-1630-1 & HD 30562 b & 1.37 & 0.00 & 0.00 & 1.28e-07 & 1.48e-09 & 283.67 & 1.90 & 1.61 & 0.03 & \nodata & \nodata & 1.12 & 0.07 & \nodata & \nodata & 1.22 & 0.14 \\
4757-731-1 & HD 290327 b & 0.67 & 0.00 & 0.00 & 7.31e-09 & 1.38e-10 & 77.27 & 1.91 & 0.95 & 0.03 & \nodata & \nodata & 0.84 & 0.20 & \nodata & \nodata & 2.43 & 0.42 \\
4762-714-1 & WASP-35 b & 0.36 & 0.09 & 0.00 & 1.15e-09 & 1.77e-11 & 25.88 & 0.72 & 1.08 & 0.06 & 1.17 & 0.09 & 1.05 & 0.19 & 1.30 & 0.07 & 0.71 & 0.10 \\
4799-1733-1 & CoRoT-7 b & 1.21 & 0.03 & 0.00 & 6.11e-10 & 1.37e-11 & 24.34 & 0.75 & 0.83 & 0.04 & 2.00 & 0.29 & 0.82 & 0.17 & 0.15 & 0.01 & 0.01 & 0.00 \\
4822-3681-1 & HD 52265 b & 1.18 & 0.00 & 0.00 & 7.87e-08 & 1.13e-09 & 205.37 & 1.64 & 1.32 & 0.02 & \nodata & \nodata & 1.32 & 0.07 & \nodata & \nodata & 1.16 & 0.10 \\
4846-68-1 & HD 66428 b & 1.11 & 0.00 & 0.00 & 1.37e-08 & 1.63e-10 & 98.30 & 0.91 & 1.13 & 0.02 & \nodata & \nodata & 1.00 & 0.07 & \nodata & \nodata & 2.64 & 0.20 \\
4862-360-1 & HD 72659 b & 0.75 & 0.00 & 0.00 & 2.82e-08 & 2.94e-10 & 130.75 & 1.10 & 1.46 & 0.02 & \nodata & \nodata & 1.43 & 0.11 & \nodata & \nodata & 3.85 & 0.23 \\
4899-942-1 & HD 86081 b & 0.98 & 0.00 & 0.00 & 8.87e-09 & 1.65e-10 & 71.24 & 0.80 & 1.58 & 0.04 & \nodata & \nodata & 1.39 & 0.11 & \nodata & \nodata & 1.64 & 0.09 \\
4905-1374-1 & 24 Sex b & 3.35 & 0.00 & 0.00 & 8.28e-08 & 1.63e-09 & 312.93 & 3.85 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4913-618-1 & HD 92788 b & 0.92 & 0.00 & 0.00 & 3.23e-08 & 4.91e-10 & 149.51 & 1.40 & 1.11 & 0.01 & \nodata & \nodata & 1.15 & 0.08 & \nodata & \nodata & 3.71 & 0.17 \\
4923-464-1 & HD 99109 b & 0.71 & 0.00 & 0.00 & 7.13e-09 & 9.83e-11 & 82.87 & 1.19 & 0.98 & 0.02 & \nodata & \nodata & 0.76 & 0.10 & \nodata & \nodata & 0.44 & 0.08 \\
4924-460-1 & HD 96063 b & 2.78 & 0.07 & 0.02 & 1.76e-08 & 6.79e-10 & 138.48 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4927-1063-1 & WASP-106 b & 0.74 & 0.01 & 0.01 & 6.65e-10 & 1.12e-11 & 19.26 & 0.88 & 1.31 & 0.38 & 0.57 & 0.06 & 0.93 & 0.80 & 1.02 & 0.30 & 1.62 & 0.94 \\
4933-678-1 & HD 100777 b & 1.09 & 0.00 & 0.00 & 1.21e-08 & 2.95e-10 & 98.33 & 1.21 & 1.04 & 0.02 & \nodata & \nodata & 0.83 & 0.04 & \nodata & \nodata & 1.03 & 0.04 \\
4943-39-1 & HD 107148 b & 0.84 & 0.00 & 0.00 & 1.66e-08 & 9.37e-11 & 105.82 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4958-894-1 & HD 114783 b & 3.28 & 0.00 & 0.00 & 2.91e-08 & 6.80e-10 & 178.81 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4967-678-1 & WASP-54 b & 0.42 & 0.04 & 0.03 & 1.92e-09 & 3.65e-11 & 32.28 & 1.10 & 1.76 & 0.19 & 0.28 & 0.04 & 1.08 & 0.38 & 1.58 & 0.17 & 0.59 & 0.14 \\
4983-226-1 & HD 126614 A b & 2.73 & 0.00 & 0.00 & 8.77e-09 & 3.60e-10 & 82.75 & 1.84 & 1.32 & 0.05 & \nodata & \nodata & 1.26 & 0.20 & \nodata & \nodata & 0.41 & 0.06 \\
4986-302-1 & HD 130322 b & 0.51 & 0.00 & 0.00 & 1.77e-08 & 1.53e-10 & 125.54 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5002-997-1 & HD 136118 b & 1.10 & 0.00 & 0.00 & 4.53e-08 & 9.97e-10 & 152.88 & 2.12 & 1.71 & 0.03 & \nodata & \nodata & 1.84 & 0.23 & \nodata & \nodata & 15.49 & 1.33 \\
5133-750-1 & HD 179079 b & 1.98 & 0.00 & 0.00 & 1.80e-08 & 3.14e-10 & 111.84 & 1.44 & 1.70 & 0.04 & \nodata & \nodata & 1.53 & 0.14 & \nodata & \nodata & 0.10 & 0.01 \\
5146-2250-1 & HIP 97233 b & 2.68 & 0.03 & 0.01 & 3.77e-08 & 1.03e-09 & 211.19 & 12.99 & 4.52 & 0.31 & \nodata & \nodata & 1.35 & \nodata & \nodata & \nodata & \nodata & \nodata \\
5161-868-1 & HD 192263 b & 1.73 & 0.00 & 0.00 & 2.52e-08 & 3.76e-10 & 175.72 & 1.86 & 0.74 & 0.01 & \nodata & \nodata & 0.66 & 0.08 & \nodata & \nodata & 0.56 & 0.05 \\
5162-1142-1 & WASP-74 b & 2.73 & 0.07 & 0.00 & 3.68e-09 & 9.40e-11 & 46.29 & 1.80 & 1.42 & 0.10 & 0.48 & 0.06 & 0.98 & 0.24 & 1.36 & 0.10 & 0.72 & 0.12 \\
5200-1560-1 & WASP-69 b & 0.71 & 0.00 & 0.00 & 4.09e-09 & 6.37e-11 & 79.30 & 1.81 & 0.86 & 0.03 & 2.18 & 0.25 & 0.98 & 0.14 & 1.11 & 0.04 & 0.29 & 0.03 \\
5221-210-1 & HD 206610 b & 2.19 & 0.06 & 0.01 & 1.65e-08 & 6.08e-10 & 147.08 & 5.08 & 4.92 & 0.30 & \nodata & \nodata & 1.93 & 0.59 & \nodata & \nodata & 2.56 & 0.53 \\
5227-1521-1 & GJ 849 b & 1.79 & 0.00 & 0.00 & 1.15e-08 & 4.73e-10 & 280.12 & 26.56 & 0.53 & 0.05 & \nodata & \nodata & 0.65 & 0.24 & \nodata & \nodata & 1.00 & 0.31 \\
5235-1468-1 & HD 217107 b & 2.80 & 0.00 & 0.00 & 8.91e-08 & 1.49e-09 & 258.69 & 2.71 & 1.11 & 0.01 & \nodata & \nodata & 1.00 & 0.05 & \nodata & \nodata & 1.30 & 0.05 \\
5242-229-1 & HD 218566 b & 5.71 & 0.00 & 0.00 & 1.27e-08 & 4.88e-10 & 137.92 & 6.41 & 0.85 & 0.04 & \nodata & \nodata & 0.76 & 0.32 & \nodata & \nodata & 0.20 & 0.06 \\
5242-591-1 & HD 217786 b & 1.48 & 0.00 & 0.00 & 2.07e-08 & 3.51e-10 & 109.06 & 1.51 & 1.32 & 0.03 & \nodata & \nodata & 1.43 & \nodata & \nodata & \nodata & \nodata & \nodata \\
5258-491-1 & HD 222582 b & 1.19 & 0.00 & 0.00 & 2.29e-08 & 2.24e-10 & 123.69 & 0.87 & 1.13 & 0.02 & \nodata & \nodata & 1.12 & 0.06 & \nodata & \nodata & 8.37 & 0.40 \\
5261-789-1 & HD 1461 b & 1.92 & 0.00 & 0.00 & 6.84e-08 & 9.99e-10 & 217.69 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5262-825-1 & HD 1690 b & 6.77 & 0.07 & 0.03 & 1.09e-08 & 9.58e-10 & 149.58 & 6.90 & 21.66 & 6.18 & \nodata & \nodata & 1.86 & 1.06 & \nodata & \nodata & 8.79 & 3.63 \\
5273-16-1 & HD 6718 b & 1.04 & 0.00 & 0.00 & 1.15e-08 & 1.24e-10 & 87.32 & 1.34 & 0.95 & 0.02 & \nodata & \nodata & 1.08 & 0.21 & \nodata & \nodata & 1.68 & 0.24 \\
5278-2314-1 & HD 11964 b & 3.14 & 0.00 & 0.00 & 7.71e-08 & 1.24e-09 & 269.79 & 4.79 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5290-462-1 & WASP-50 b & 1.56 & 0.00 & 0.00 & 5.77e-10 & 1.33e-11 & 22.57 & 0.88 & 0.89 & 0.07 & 2.12 & 0.30 & 1.06 & 0.29 & 1.22 & 0.09 & 1.65 & 0.29 \\
5296-1533-1 & epsilon Eri b & 1.46 & 0.00 & 0.00 & 9.71e-07 & 1.40e-08 & 1040.95 & 8.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5317-733-1 & HD 28185 b & 0.79 & 0.00 & 0.00 & 2.05e-08 & 1.14e-10 & 122.42 & 0.68 & 1.03 & 0.01 & \nodata & \nodata & 1.02 & 0.06 & \nodata & \nodata & 5.90 & 0.24 \\
5342-401-1 & HD 33844 b & 0.88 & 0.03 & 0.00 & 4.19e-08 & 4.07e-10 & 237.20 & 9.83 & 5.39 & 0.28 & \nodata & \nodata & 1.84 & 0.39 & \nodata & \nodata & 2.01 & 0.31 \\
5342-891-1 & HD 33142 b & 0.80 & 0.03 & 0.00 & 2.13e-08 & 2.14e-10 & 159.44 & 1.25 & 3.97 & 0.14 & \nodata & \nodata & 1.78 & 0.31 & \nodata & \nodata & 1.50 & 0.22 \\
5347-367-1 & HD 38801 b & 2.77 & 0.00 & 0.00 & 1.52e-08 & 4.80e-10 & 121.22 & 2.28 & 2.38 & 0.07 & \nodata & \nodata & 1.64 & 0.15 & \nodata & \nodata & 12.12 & 0.79 \\
5367-701-1 & HD 44219 b & 1.40 & 0.00 & 0.00 & 2.26e-08 & 3.34e-10 & 122.80 & 2.44 & 1.39 & 0.03 & \nodata & \nodata & 1.12 & \nodata & \nodata & \nodata & \nodata & \nodata \\
5409-2156-1 & NGC 2423 3 b & 1.15 & 0.45 & 0.09 & 5.01e-09 & 1.84e-10 & 93.81 & 3.40 & 19.17 & 4.96 & \nodata & \nodata & 2.12 & 1.47 & \nodata & \nodata & 9.78 & 4.56 \\
5435-2991-1 & HD 69830 b & 1.42 & 0.00 & 0.00 & 1.17e-07 & 2.16e-09 & 318.20 & 3.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5469-1000-1 & HD 82943 b & 1.14 & 0.00 & 0.00 & 6.39e-08 & 6.66e-10 & 193.68 & 1.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5480-20-1 & BD -08 2823 b & 2.17 & 0.00 & 0.00 & 4.67e-09 & 1.84e-10 & 80.67 & 4.15 & 0.71 & 0.04 & \nodata & \nodata & 0.50 & 0.26 & \nodata & \nodata & 0.04 & 0.01 \\
5503-946-1 & BD -10 3166 b & 3.18 & 0.00 & 0.00 & 3.01e-09 & 1.27e-10 & 51.68 & 1.38 & 0.91 & 0.04 & \nodata & \nodata & 1.47 & 0.24 & \nodata & \nodata & 0.59 & 0.07 \\
5504-418-1 & HD 96167 b & 1.48 & 0.00 & 0.00 & 1.54e-08 & 2.91e-10 & 100.67 & 1.45 & 1.85 & 0.05 & \nodata & \nodata & 1.67 & 0.13 & \nodata & \nodata & 0.80 & 0.08 \\
5519-1520-1 & HD 106270 b & 1.25 & 0.00 & 0.00 & 2.60e-08 & 3.89e-10 & 144.50 & 3.78 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5521-1086-1 & HD 103774 b & 1.54 & 0.00 & 0.00 & 3.60e-08 & 5.47e-10 & 120.95 & 3.42 & 1.47 & 0.05 & \nodata & \nodata & 5.07 & \nodata & \nodata & \nodata & \nodata & \nodata \\
5594-1093-1 & GJ 581 b & 0.61 & 0.00 & 0.00 & 9.49e-09 & 2.88e-10 & 225.25 & 7.85 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5639-555-1 & HD 148427 b & 2.16 & 0.00 & 0.00 & 5.51e-08 & 9.07e-10 & 254.58 & 2.14 & 3.86 & 0.12 & \nodata & \nodata & 1.64 & 0.27 & \nodata & \nodata & 1.30 & 0.17 \\
5681-1576-1 & HD 168443 b & 0.89 & 0.00 & 0.00 & 4.77e-08 & 4.66e-10 & 192.88 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5685-2670-1 & HD 168746 b & 1.66 & 0.00 & 0.00 & 1.88e-08 & 2.35e-10 & 121.04 & 0.93 & 1.09 & 0.02 & \nodata & \nodata & 1.07 & 0.06 & \nodata & \nodata & 0.27 & 0.02 \\
5782-970-1 & WASP-70 A b & 2.30 & 0.08 & 0.03 & 1.06e-09 & 3.14e-11 & 27.49 & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5803-1956-1 & HD 210277 b & 0.78 & 0.00 & 0.00 & 6.82e-08 & 7.84e-10 & 233.17 & 1.82 & 1.07 & 0.01 & \nodata & \nodata & 1.01 & 0.05 & \nodata & \nodata & 1.29 & 0.05 \\
5811-835-1 & K2-39 b & 3.38 & 0.08 & 0.01 & 1.62e-09 & 3.62e-11 & 46.33 & 0.64 & 2.97 & 0.77 & 0.04 & 0.01 & 0.66 & 0.56 & 0.56 & 0.15 & 0.09 & 0.05 \\
5819-1255-1 & GJ 876 b & 1.70 & 0.00 & 0.00 & 1.82e-08 & 6.84e-10 & 377.30 & 8.44 & 0.38 & 0.01 & \nodata & \nodata & 0.17 & \nodata & \nodata & \nodata & \nodata & \nodata \\
5839-876-1 & WASP-26 b & 0.95 & 0.00 & 0.03 & 1.01e-09 & 2.43e-11 & 23.88 & 0.38 & 1.22 & 0.15 & 0.66 & 0.09 & 0.86 & 0.34 & 1.21 & 0.15 & 0.85 & 0.23 \\
5840-482-1 & HIP 2247 b & 3.78 & 0.00 & 0.00 & 6.21e-09 & 3.07e-10 & 99.18 & 5.66 & 0.74 & 0.04 & \nodata & \nodata & 0.31 & 0.19 & \nodata & \nodata & 2.85 & 1.16 \\
5842-736-1 & HD 1666 b & 0.42 & 0.03 & 0.00 & 1.44e-08 & 1.44e-10 & 81.27 & 2.20 & 2.06 & 0.08 & \nodata & \nodata & 4.90 & \nodata & \nodata & \nodata & \nodata & \nodata \\
5853-449-1 & HIP 5158 b & 1.71 & 0.00 & 0.00 & 3.44e-09 & 9.19e-11 & 69.40 & 5.02 & 0.75 & 0.06 & \nodata & \nodata & 0.43 & 0.35 & \nodata & \nodata & 0.96 & 0.56 \\
5858-2028-1 & HD 11506 b & 1.91 & 0.00 & 0.00 & 2.57e-08 & 3.87e-10 & 114.88 & 1.10 & 1.24 & 0.02 & \nodata & \nodata & 1.51 & 0.06 & \nodata & \nodata & 5.54 & 0.29 \\
5870-602-1 & HD 18742 b & 3.79 & 0.03 & 0.01 & 2.46e-08 & 7.53e-10 & 170.30 & 2.78 & 5.88 & 0.23 & \nodata & \nodata & 2.58 & 0.24 & \nodata & \nodata & 3.73 & 0.39 \\
5889-271-1 & WASP-78 b & 0.94 & 0.00 & 0.01 & 3.19e-10 & 7.97e-12 & 13.14 & 0.67 & 2.46 & 0.58 & 0.18 & 0.03 & 1.87 & 1.36 & 1.93 & 0.45 & 1.11 & 0.54 \\
5936-2086-1 & WASP-49 b & 1.83 & 0.07 & 0.01 & 7.89e-10 & 2.17e-11 & 24.54 & 1.36 & 0.97 & 0.09 & 1.43 & 0.19 & 0.92 & 0.30 & 1.11 & 0.11 & 0.37 & 0.08 \\
5956-2621-1 & 7 CMa b & 9.27 & 0.00 & 0.00 & 8.44e-07 & 2.93e-08 & 1098.30 & 23.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5991-217-1 & HD 60532 b & 1.37 & 0.00 & 0.00 & 4.36e-07 & 4.71e-09 & 467.58 & 4.69 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6045-1121-1 & HD 86264 b & 2.04 & 0.00 & 0.00 & 2.79e-08 & 4.67e-10 & 112.16 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6083-1275-1 & HD 95872 b & 0.80 & 0.00 & 0.00 & 3.55e-09 & 6.22e-11 & 57.81 & 2.23 & 0.84 & 0.04 & \nodata & \nodata & 0.70 & 0.25 & \nodata & \nodata & 3.74 & 0.93 \\
6087-1053-1 & WASP-31 b & 0.89 & 0.10 & 0.04 & 4.84e-10 & 1.25e-11 & 15.18 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6100-1491-1 & HD 104067 b & 3.84 & 0.00 & 0.00 & 2.26e-08 & 8.03e-10 & 168.74 & 3.46 & 0.74 & 0.02 & \nodata & \nodata & 0.62 & 0.13 & \nodata & \nodata & 0.16 & 0.02 \\
6107-663-1 & WASP-83 b & 0.41 & 0.00 & 0.05 & 4.07e-10 & 4.60e-12 & 18.41 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6116-1517-1 & 61 Vir b & 3.17 & 0.00 & 0.00 & 3.35e-07 & 1.13e-08 & 514.69 & 8.90 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6125-113-1 & WASP-55 b & 0.23 & 0.13 & 0.00 & 5.12e-10 & 3.08e-12 & 17.81 & 0.61 & 1.09 & 0.11 & 1.20 & 0.10 & 1.11 & 0.35 & 1.33 & 0.13 & 0.61 & 0.13 \\
6143-1696-1 & HD 125612 b & 1.11 & 0.00 & 0.00 & 1.26e-08 & 1.86e-10 & 87.39 & 1.10 & 1.07 & 0.02 & \nodata & \nodata & 1.19 & 0.07 & \nodata & \nodata & 3.23 & 0.15 \\
6147-229-1 & WASP-16 b & 2.32 & 0.10 & 0.00 & 9.23e-10 & 2.15e-11 & 25.61 & 1.38 & 1.14 & 0.09 & 1.68 & 0.30 & 1.78 & 0.54 & 1.22 & 0.10 & 1.24 & 0.25 \\
6191-172-1 & HD 141937 b & 1.33 & 0.00 & 0.00 & 3.38e-08 & 4.79e-10 & 146.12 & 1.15 & 1.03 & 0.01 & \nodata & \nodata & 1.09 & 0.05 & \nodata & \nodata & 9.69 & 0.40 \\
6209-1322-1 & HIP 79431 b & 2.53 & 0.00 & 0.00 & 4.13e-09 & 2.11e-10 & 172.90 & 6.11 & 0.54 & 0.02 & \nodata & \nodata & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata \\
6242-339-1 & HD 156846 b & 1.99 & 0.00 & 0.00 & 6.38e-08 & 7.69e-10 & 186.51 & 2.24 & 1.90 & 0.04 & \nodata & \nodata & 1.38 & 0.14 & \nodata & \nodata & 10.67 & 0.74 \\
6244-136-1 & HD 155233 b & 6.66 & 0.00 & 0.00 & 5.98e-08 & 3.43e-09 & 272.37 & 18.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6307-1388-1 & WASP-67 b & 4.01 & 0.10 & 0.01 & 4.43e-10 & 1.57e-11 & 21.31 & 0.90 & 0.88 & 0.08 & 1.88 & 0.28 & 0.91 & 0.28 & 1.15 & 0.11 & 0.43 & 0.09 \\
6336-204-1 & WASP-68 b & 0.80 & 0.13 & 0.04 & 1.89e-09 & 2.45e-11 & 34.09 & 0.73 & 1.79 & 0.19 & 0.36 & 0.06 & 1.49 & 0.53 & 1.32 & 0.14 & 1.08 & 0.25 \\
6359-848-1 & HD 202206 b & 1.10 & 0.00 & 0.00 & 1.63e-08 & 2.57e-10 & 105.43 & 0.95 & 1.03 & 0.02 & \nodata & \nodata & 1.27 & 0.12 & \nodata & \nodata & 18.63 & 1.15 \\
6373-214-1 & HD 204941 b & 1.17 & 0.00 & 0.00 & 1.35e-08 & 3.48e-10 & 126.03 & 2.20 & 0.78 & 0.01 & \nodata & \nodata & 0.58 & 0.08 & \nodata & \nodata & 0.23 & 0.03 \\
6373-682-1 & HD 204313 b & 0.70 & 0.00 & 0.00 & 1.72e-08 & 2.52e-10 & 107.41 & 1.35 & 1.10 & 0.02 & \nodata & \nodata & 1.03 & 0.04 & \nodata & \nodata & 3.46 & 0.21 \\
6385-788-1 & HD 212771 b & 3.49 & 0.01 & 0.01 & 3.16e-08 & 1.14e-09 & 189.40 & 3.64 & 4.55 & 0.15 & \nodata & \nodata & 2.41 & 0.18 & \nodata & \nodata & 3.69 & 0.52 \\
6411-109-1 & HD 224693 b & 4.07 & 0.00 & 0.00 & 1.33e-08 & 4.09e-10 & 84.77 & 2.66 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6413-439-1 & WASP-20 b & 1.86 & 0.00 & 0.00 & 1.29e-09 & 2.89e-11 & 27.81 & 0.99 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6421-1078-1 & HD 4732 b & 1.63 & 0.00 & 0.00 & 1.45e-07 & 2.03e-09 & 418.87 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6423-1832-1 & HD 4208 b & 0.71 & 0.00 & 0.00 & 2.13e-08 & 2.13e-10 & 126.15 & 0.95 & 0.92 & 0.01 & \nodata & \nodata & 0.90 & 0.04 & \nodata & \nodata & 0.82 & 0.04 \\
6434-494-1 & HIP 12961 b & 1.26 & 0.00 & 0.00 & 5.19e-09 & 1.51e-10 & 129.73 & 11.80 & 0.65 & 0.06 & \nodata & \nodata & 0.69 & 0.19 & \nodata & \nodata & 0.36 & 0.07 \\
6445-136-1 & HD 20782 b & 0.51 & 0.00 & 0.00 & 3.09e-08 & 1.51e-10 & 143.71 & 0.90 & 1.11 & 0.01 & \nodata & \nodata & 1.07 & 0.07 & \nodata & \nodata & 1.95 & 0.59 \\
6446-326-1 & WASP-22 b & 0.87 & 0.08 & 0.02 & 5.64e-10 & 1.16e-11 & 18.07 & 0.64 & 1.24 & 0.13 & 1.08 & 0.31 & 1.46 & 0.63 & 1.23 & 0.14 & 0.67 & 0.19 \\
6466-1769-1 & HD 30856 b & 1.64 & 0.03 & 0.00 & 2.26e-08 & 4.31e-10 & 166.74 & 2.49 & 4.73 & 0.17 & \nodata & \nodata & 1.65 & 0.31 & \nodata & \nodata & 2.11 & 0.32 \\
6469-1972-1 & WASP-61 b & 0.79 & 0.00 & 0.01 & 3.46e-10 & 6.86e-12 & 13.05 & 0.64 & 1.55 & 0.24 & 0.69 & 0.06 & 1.82 & 0.85 & 1.41 & 0.22 & 2.68 & 0.84 \\
6481-1002-1 & HD 33283 b & 1.98 & 0.00 & 0.00 & 1.56e-08 & 1.98e-10 & 91.65 & 1.71 & 1.74 & 0.05 & \nodata & \nodata & 1.47 & 0.18 & \nodata & \nodata & 0.37 & 0.04 \\
6507-2660-1 & WASP-101 b & 0.44 & 0.05 & 0.04 & 2.10e-09 & 3.25e-11 & 30.81 & 1.19 & 1.31 & 0.08 & 0.89 & 0.09 & 1.41 & 0.30 & 1.43 & 0.09 & 0.51 & 0.08 \\
6516-711-1 & HD 47186 b & 0.89 & 0.00 & 0.00 & 2.44e-08 & 2.46e-10 & 133.78 & 0.82 & 1.08 & 0.01 & \nodata & \nodata & 0.96 & 0.05 & \nodata & \nodata & 0.07 & 0.00 \\
6517-2108-1 & HD 43197 b & 0.97 & 0.00 & 0.00 & 7.29e-09 & 7.80e-11 & 78.09 & 0.81 & 1.03 & 0.02 & \nodata & \nodata & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata \\
6589-761-1 & HD 77338 b & 0.73 & 0.00 & 0.00 & 1.06e-08 & 1.56e-10 & 98.64 & 1.40 & 0.97 & 0.02 & \nodata & \nodata & 1.37 & 0.32 & \nodata & \nodata & 0.06 & 0.02 \\
6631-431-1 & HD 90156 b & 0.68 & 0.00 & 0.00 & 4.82e-08 & 4.80e-10 & 191.03 & 1.08 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6636-540-1 & WASP-34 b & 0.50 & 0.04 & 0.00 & 1.99e-09 & 2.07e-11 & 37.59 & 1.33 & 0.91 & 0.08 & 1.78 & 0.70 & 0.96 & 0.45 & 1.00 & 0.08 & 0.56 & 0.17 \\
6649-807-1 & HD 98219 b & 1.43 & 0.00 & 0.00 & 1.95e-08 & 3.16e-10 & 156.54 & 2.06 & 3.85 & 0.15 & \nodata & \nodata & 1.71 & 0.31 & \nodata & \nodata & 2.20 & 0.28 \\
6706-861-1 & WASP-25 b & 1.93 & 0.14 & 0.00 & 5.45e-10 & 1.23e-11 & 19.35 & 0.71 & 0.80 & 0.08 & 1.82 & 0.25 & 0.67 & 0.22 & 1.07 & 0.10 & 0.44 & 0.10 \\
6766-877-1 & HD 134987 b & 2.52 & 0.00 & 0.00 & 6.79e-08 & 1.07e-09 & 216.81 & 2.19 & 1.22 & 0.03 & \nodata & \nodata & 1.10 & 0.07 & \nodata & \nodata & 1.61 & 0.07 \\
6779-268-1 & K2-38 b & 0.64 & 0.13 & 0.04 & 1.09e-09 & 2.31e-11 & 27.23 & 0.64 & 1.38 & 0.21 & 1.21 & 0.70 & 2.24 & 1.67 & 0.17 & 0.03 & 0.06 & 0.03 \\
6787-1927-1 & WASP-17 b & 0.43 & 0.04 & 0.06 & 7.76e-10 & 1.47e-11 & 17.79 & 0.57 & 1.49 & 0.19 & 0.98 & 0.20 & 2.28 & 0.99 & 1.87 & 0.24 & 0.78 & 0.23 \\
6801-585-1 & HD 145377 b & 1.45 & 0.00 & 0.00 & 1.51e-08 & 1.66e-10 & 92.96 & 0.82 & 1.05 & 0.02 & \nodata & \nodata & 1.20 & 0.14 & \nodata & \nodata & 6.02 & 0.48 \\
6854-175-1 & HD 164604 b & 2.57 & 0.00 & 0.00 & 4.95e-09 & 1.40e-10 & 86.62 & 2.81 & 0.72 & 0.02 & \nodata & \nodata & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata \\
6866-1721-1 & HD 171238 b & 0.71 & 0.00 & 0.00 & 1.03e-08 & 1.01e-10 & 94.98 & 0.86 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6869-1277-1 & HD 169830 b & 0.81 & 0.00 & 0.00 & 1.13e-07 & 5.70e-10 & 230.56 & 1.28 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6875-192-1 & HD 181342 b & 5.01 & 0.03 & 0.01 & 3.26e-08 & 1.44e-09 & 197.37 & 4.59 & 5.09 & 0.20 & \nodata & \nodata & 2.25 & 0.31 & \nodata & \nodata & 3.79 & 0.44 \\
6875-222-1 & HD 180902 b & 1.18 & 0.03 & 0.00 & 2.62e-08 & 5.69e-10 & 177.80 & 1.95 & 3.78 & 0.11 & \nodata & \nodata & 1.52 & 0.09 & \nodata & \nodata & 1.56 & 0.20 \\
6875-3273-1 & HD 179949 b & 2.07 & 0.00 & 0.00 & 8.08e-08 & 1.19e-09 & 201.21 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6914-1943-1 & HD 192310 b & 9.61 & 0.00 & 0.00 & 1.48e-07 & 5.43e-09 & 410.30 & 7.99 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
6926-454-1 & HATS-3 b & 0.91 & 0.00 & 0.06 & 4.70e-10 & 1.21e-11 & 14.73 & 0.40 & 1.00 & 0.20 & 0.62 & 0.05 & 0.44 & 0.26 & 0.99 & 0.19 & 0.55 & 0.23 \\
6956-378-1 & HD 207832 b & 1.34 & 0.00 & 0.00 & 8.45e-09 & 1.26e-10 & 75.88 & 1.03 & 0.96 & 0.02 & \nodata & \nodata & 1.02 & 0.06 & \nodata & \nodata & 0.60 & 0.06 \\
6972-75-1 & WASP-6 b & 2.87 & 0.07 & 0.01 & 3.99e-10 & 1.36e-11 & 18.42 & 0.75 & 0.73 & 0.07 & 2.01 & 0.23 & 0.55 & 0.17 & 1.03 & 0.10 & 0.37 & 0.08 \\
6974-283-1 & HD 216770 b & 5.29 & 0.00 & 0.00 & 1.58e-08 & 4.35e-10 & 118.09 & 1.82 & 0.93 & 0.02 & \nodata & \nodata & 0.74 & 0.07 & \nodata & \nodata & 0.57 & 0.05 \\
6996-583-1 & WASP-45 b & 3.07 & 0.00 & 0.00 & 3.64e-10 & 1.23e-11 & 19.79 & 1.58 & 0.96 & 0.10 & 1.53 & 0.40 & 0.95 & 0.39 & 1.14 & 0.13 & 1.04 & 0.29 \\
7011-487-1 & WASP-72 b & 0.54 & 0.07 & 0.00 & 1.17e-09 & 1.06e-11 & 24.00 & 0.78 & 2.18 & 0.29 & 0.38 & 0.08 & 2.78 & 1.28 & 1.29 & 0.18 & 2.30 & 0.70 \\
7014-630-1 & HD 16417 b & 2.66 & 0.00 & 0.00 & 1.28e-07 & 1.42e-09 & 290.73 & 3.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7023-236-1 & HD 20868 b & 1.97 & 0.00 & 0.00 & 3.84e-09 & 1.41e-10 & 73.59 & 4.68 & 0.76 & 0.05 & \nodata & \nodata & 0.39 & 0.27 & \nodata & \nodata & 1.25 & 0.59 \\
7038-834-1 & WASP-79 b & 1.06 & 0.00 & 0.01 & 2.37e-09 & 4.55e-11 & 30.60 & 0.97 & 1.60 & 0.14 & 0.49 & 0.08 & 1.43 & 0.43 & 1.67 & 0.15 & 0.85 & 0.18 \\
7073-2172-1 & HD 45364 b & 0.45 & 0.00 & 0.00 & 1.69e-08 & 1.38e-10 & 119.64 & 0.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7096-565-1 & HD 50499 b & 0.88 & 0.00 & 0.00 & 3.43e-08 & 3.99e-10 & 138.97 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7136-2007-1 & HD 73256 b & 1.47 & 0.00 & 0.00 & 1.71e-08 & 2.60e-10 & 119.99 & 1.51 & 0.93 & 0.01 & \nodata & \nodata & 0.81 & 0.04 & \nodata & \nodata & 1.57 & 0.07 \\
7144-1553-1 & HD 73267 b & 1.19 & 0.00 & 0.00 & 8.11e-09 & 1.04e-10 & 84.98 & 0.65 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7190-2048-1 & HD 93083 b & 5.28 & 0.00 & 0.00 & 1.47e-08 & 5.42e-10 & 130.24 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7193-1804-1 & WASP-66 b & 0.48 & 0.22 & 0.03 & 6.79e-10 & 1.23e-11 & 16.39 & 0.76 & 1.76 & 0.35 & 0.34 & 0.06 & 1.33 & 0.83 & 1.40 & 0.28 & 2.35 & 0.98 \\
7220-1321-1 & GJ 433 b & 1.19 & 0.00 & 0.00 & 1.24e-08 & 3.72e-10 & 255.09 & 22.44 & 0.50 & 0.04 & \nodata & \nodata & 0.59 & 0.22 & \nodata & \nodata & 0.02 & 0.01 \\
7247-587-1 & WASP-41 b & 4.46 & 0.08 & 0.01 & 7.62e-10 & 3.33e-11 & 24.59 & 0.61 & 0.83 & 0.04 & 2.01 & 0.26 & 0.81 & 0.15 & 1.10 & 0.05 & 0.85 & 0.11 \\
7258-1542-1 & HD 114386 b & 2.96 & 0.00 & 0.00 & 1.16e-08 & 4.94e-10 & 126.10 & 2.85 & 0.76 & 0.02 & \nodata & \nodata & 0.60 & 0.09 & \nodata & \nodata & 1.14 & 0.13 \\
7263-2071-1 & HD 114729 b & 2.15 & 0.00 & 0.00 & 5.68e-08 & 8.72e-10 & 191.69 & 1.76 & 1.55 & 0.02 & \nodata & \nodata & 1.24 & 0.08 & \nodata & \nodata & 1.09 & 0.09 \\
7272-1998-1 & HD 117207 b & 0.92 & 0.00 & 0.00 & 3.46e-08 & 2.03e-10 & 158.80 & 0.91 & 1.11 & 0.01 & \nodata & \nodata & 0.96 & 0.08 & \nodata & \nodata & 1.73 & 0.11 \\
7283-1162-1 & WASP-15 b & 0.48 & 0.03 & 0.03 & 1.17e-09 & 1.83e-11 & 23.63 & 0.77 & 1.48 & 0.38 & 0.52 & 0.08 & 1.18 & 0.93 & 1.41 & 0.36 & 0.54 & 0.29 \\
7287-1874-1 & HIP 67851 b & 1.87 & 0.00 & 0.00 & 1.11e-07 & 1.59e-09 & 396.25 & 15.08 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7428-2738-1 & HD 181720 b & 2.83 & 0.00 & 0.00 & 2.04e-08 & 2.43e-10 & 118.98 & 1.71 & 1.50 & 0.07 & \nodata & \nodata & 1.03 & 0.20 & \nodata & \nodata & 0.40 & 0.06 \\
7449-1245-1 & HD 190647 b & 0.90 & 0.00 & 0.00 & 2.11e-08 & 2.28e-10 & 125.15 & 0.77 & 1.45 & 0.02 & \nodata & \nodata & 1.14 & 0.04 & \nodata & \nodata & 1.94 & 0.08 \\
7466-1400-1 & WASP-94 A b & 0.19 & 0.00 & 0.01 & 2.32e-09 & 2.29e-11 & 34.67 & 0.92 & 1.48 & 0.12 & 0.73 & 0.22 & 1.67 & 0.64 & 1.58 & 0.13 & 0.50 & 0.13 \\
7487-1980-1 & HD 205739 b & 1.79 & 0.03 & 0.00 & 1.00e-08 & 1.61e-10 & 67.27 & 1.88 & 1.35 & 0.05 & \nodata & \nodata & 1.66 & \nodata & \nodata & \nodata & \nodata & \nodata \\
7522-505-1 & WASP-8 b & 3.15 & 0.00 & 0.00 & 3.76e-09 & 1.38e-10 & 53.56 & 1.82 & 1.03 & 0.04 & 1.74 & 0.26 & 1.34 & 0.26 & 1.13 & 0.05 & 2.54 & 0.33 \\
7532-852-1 & HD 4113 b & 1.13 & 0.00 & 0.00 & 1.92e-08 & 2.00e-10 & 118.34 & 1.47 & 1.06 & 0.02 & \nodata & \nodata & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata \\
7533-1111-1 & HD 6434 b & 1.58 & 0.00 & 0.00 & 2.23e-08 & 2.30e-10 & 122.84 & 0.87 & 1.12 & 0.01 & \nodata & \nodata & 1.10 & 0.13 & \nodata & \nodata & 0.49 & 0.04 \\
7544-986-1 & HD 8535 b & 1.23 & 0.00 & 0.00 & 2.22e-08 & 2.56e-10 & 106.93 & 0.90 & 1.27 & 0.02 & \nodata & \nodata & 1.55 & \nodata & \nodata & \nodata & \nodata & \nodata \\
7567-1183-1 & HD 20794 b & 1.99 & 0.00 & 0.00 & 5.57e-07 & 8.29e-09 & 700.70 & 6.93 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7612-556-1 & WASP-63 b & 1.43 & 0.11 & 0.04 & 1.07e-09 & 2.93e-11 & 29.15 & 1.13 & 1.86 & 0.19 & 0.28 & 0.04 & 1.28 & 0.42 & 1.41 & 0.14 & 0.37 & 0.09 \\
7665-696-1 & HD 70642 b & 3.40 & 0.00 & 0.00 & 3.61e-08 & 6.85e-10 & 162.27 & 1.66 & 1.02 & 0.01 & \nodata & \nodata & 0.96 & 0.03 & \nodata & \nodata & 1.85 & 0.09 \\
7670-3068-1 & HD 73526 b & 0.52 & 0.03 & 0.01 & 7.35e-09 & 8.16e-11 & 74.82 & 0.77 & 1.53 & 0.03 & \nodata & \nodata & 1.14 & 0.15 & \nodata & \nodata & 3.08 & 0.31 \\
7683-1503-1 & HD 75289 b & 2.36 & 0.00 & 0.00 & 7.33e-08 & 1.10e-09 & 198.18 & 1.84 & 1.23 & 0.02 & \nodata & \nodata & 1.29 & 0.10 & \nodata & \nodata & 0.49 & 0.03 \\
7704-39-1 & HD 83443 b & 7.18 & 0.00 & 0.00 & 1.37e-08 & 4.91e-10 & 108.26 & 2.06 & 0.94 & 0.02 & \nodata & \nodata & 0.79 & 0.07 & \nodata & \nodata & 0.34 & 0.02 \\
7706-1752-1 & HD 85512 b & 4.96 & 0.00 & 0.00 & 3.92e-08 & 1.47e-09 & 293.21 & 8.26 & 0.71 & 0.02 & \nodata & \nodata & 0.43 & 0.10 & \nodata & \nodata & 0.01 & 0.00 \\
7745-1381-1 & HD 102365 b & 0.85 & 0.00 & 0.00 & 3.07e-07 & 1.79e-09 & 484.08 & 3.87 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7762-1479-1 & HD 109749 b & 0.72 & 0.00 & 0.00 & 1.42e-08 & 1.47e-10 & 95.01 & 0.99 & 1.28 & 0.03 & \nodata & \nodata & 1.23 & 0.05 & \nodata & \nodata & 0.28 & 0.01 \\
7774-1925-1 & HD 114613 b & 2.59 & 0.00 & 0.00 & 3.00e-07 & 4.85e-09 & 461.84 & 4.73 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7809-2461-1 & HD 125595 b & 2.67 & 0.00 & 0.00 & 9.55e-09 & 3.48e-10 & 121.67 & 8.89 & 0.74 & 0.05 & \nodata & \nodata & 0.29 & 0.25 & \nodata & \nodata & 0.02 & 0.01 \\
7853-621-1 & HD 147513 b & 1.24 & 0.00 & 0.00 & 1.87e-07 & 2.08e-09 & 344.37 & 2.53 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7863-1386-1 & HD 143361 b & 0.63 & 0.00 & 0.00 & 5.82e-09 & 5.13e-11 & 68.89 & 0.39 & 1.02 & 0.02 & \nodata & \nodata & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata \\
7881-474-1 & HD 153950 b & 3.83 & 0.00 & 0.00 & 2.87e-08 & 4.88e-10 & 123.75 & 3.46 & 1.28 & 0.04 & \nodata & \nodata & 1.25 & 0.18 & \nodata & \nodata & 2.95 & 0.29 \\
7890-1378-1 & HD 162020 b & 3.90 & 0.00 & 0.00 & 8.64e-09 & 2.35e-10 & 114.13 & 3.77 & 0.75 & 0.03 & \nodata & \nodata & 0.42 & 0.18 & \nodata & \nodata & 9.84 & 2.75 \\
7896-3839-1 & HD 159868 b & 1.91 & 0.00 & 0.00 & 3.52e-08 & 6.01e-10 & 165.76 & 1.88 & 1.97 & 0.04 & \nodata & \nodata & 1.42 & 0.12 & \nodata & \nodata & 2.51 & 0.16 \\
7963-1570-1 & WASP-7 b & 0.60 & 0.00 & 0.00 & 4.02e-09 & 6.26e-11 & 42.39 & 1.37 & 1.44 & 0.07 & 0.90 & 0.12 & 1.91 & 0.39 & 1.07 & 0.06 & 1.25 & 0.23 \\
7979-47-1 & HIP 105854 b & 5.40 & 0.00 & 0.00 & 2.30e-07 & 6.54e-09 & 672.35 & 31.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
7982-636-1 & HD 208487 b & 1.26 & 0.00 & 0.00 & 2.69e-08 & 3.93e-10 & 118.41 & 1.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8015-1020-1 & WASP-29 b & 0.56 & 0.01 & 0.01 & 1.25e-09 & 2.11e-11 & 42.05 & 2.65 & 0.79 & 0.07 & 2.22 & 0.38 & 0.77 & 0.25 & 0.77 & 0.07 & 0.23 & 0.05 \\
8017-108-1 & WASP-4 b & 1.74 & 0.00 & 0.00 & 2.80e-10 & 7.56e-12 & 15.16 & 0.85 & 0.90 & 0.18 & 1.69 & 0.15 & 0.87 & 0.53 & 1.33 & 0.27 & 1.18 & 0.48 \\
8025-341-1 & HD 142 b & 1.19 & 0.00 & 0.00 & 1.37e-07 & 1.93e-09 & 259.40 & 3.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8031-1-1 & HD 5388 b & 0.76 & 0.00 & 0.00 & 5.44e-08 & 3.25e-10 & 163.20 & 1.79 & 1.86 & 0.04 & \nodata & \nodata & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata \\
8040-72-1 & WASP-18 b & 0.48 & 0.00 & 0.00 & 5.10e-09 & 6.31e-11 & 47.28 & 0.77 & 1.29 & 0.05 & 0.97 & 0.15 & 1.46 & 0.29 & 1.20 & 0.05 & 11.44 & 1.51 \\
8048-1022-1 & GJ 86 b & 3.06 & 0.00 & 0.00 & 9.85e-08 & 2.93e-09 & 320.07 & 4.96 & 0.77 & 0.01 & \nodata & \nodata & 0.93 & 0.06 & \nodata & \nodata & 4.42 & 0.20 \\
8055-876-1 & WASP-117 b & 0.52 & 0.00 & 0.01 & 2.34e-09 & 2.34e-11 & 36.31 & 1.10 & 1.22 & 0.06 & 1.00 & 0.17 & 1.29 & 0.30 & 1.06 & 0.07 & 0.30 & 0.05 \\
8056-948-1 & WASP-99 b & 0.59 & 0.06 & 0.01 & 4.65e-09 & 5.60e-11 & 49.39 & 1.63 & 1.64 & 0.09 & 0.39 & 0.06 & 1.21 & 0.28 & 1.02 & 0.06 & 2.43 & 0.37 \\
8056-1164-1 & iota Hor b & 1.03 & 0.00 & 0.00 & 1.77e-07 & 1.63e-09 & 302.68 & 2.77 & 1.13 & 0.02 & \nodata & \nodata & 1.34 & 0.13 & \nodata & \nodata & 2.27 & 0.25 \\
8075-1657-1 & HD 28254 b & 2.15 & 0.00 & 0.00 & 2.29e-08 & 4.45e-10 & 129.78 & 3.37 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8108-493-1 & HD 48265 b & 1.56 & 0.00 & 0.00 & 1.64e-08 & 1.94e-10 & 106.65 & 2.16 & 2.06 & 0.06 & \nodata & \nodata & 1.90 & \nodata & \nodata & \nodata & \nodata & \nodata \\
8146-86-1 & KELT-15 b & 0.20 & 0.02 & 0.01 & 8.71e-10 & 8.25e-12 & 22.43 & 0.42 & 1.78 & 0.21 & 0.51 & 0.06 & 2.06 & 0.75 & 1.74 & 0.20 & 1.31 & 0.43 \\
8189-1278-1 & HD 85390 b & 1.57 & 0.00 & 0.00 & 1.19e-08 & 1.94e-10 & 112.12 & 1.02 & 0.80 & 0.01 & \nodata & \nodata & 0.54 & 0.04 & \nodata & \nodata & 0.11 & 0.01 \\
8224-925-1 & HD 103197 b & 2.95 & 0.00 & 0.00 & 5.38e-09 & 1.97e-10 & 72.88 & 2.69 & 0.88 & 0.03 & \nodata & \nodata & 0.80 & 0.28 & \nodata & \nodata & 0.09 & 0.02 \\
8265-2722-1 & HD 117618 b & 0.79 & 0.00 & 0.00 & 3.62e-08 & 3.69e-10 & 145.78 & 1.05 & 1.20 & 0.01 & \nodata & \nodata & 1.17 & 0.09 & \nodata & \nodata & 0.19 & 0.04 \\
8312-3251-1 & HD 148156 b & 0.98 & 0.00 & 0.00 & 2.18e-08 & 2.64e-10 & 105.64 & 1.42 & 1.30 & 0.03 & \nodata & \nodata & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata \\
8317-525-1 & HD 330075 b & 0.96 & 0.00 & 0.00 & 6.14e-09 & 9.87e-11 & 85.83 & 1.02 & 0.84 & 0.01 & \nodata & \nodata & 0.47 & 0.04 & \nodata & \nodata & 0.48 & 0.02 \\
8345-4656-1 & HD 156411 b & 1.16 & 0.00 & 0.00 & 5.84e-08 & 7.03e-10 & 190.02 & 1.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8346-37-1 & GJ 674 b & 3.38 & 0.00 & 0.00 & 2.39e-08 & 1.27e-09 & 399.60 & 38.32 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8354-785-1 & GJ 676 A b & 4.85 & 0.00 & 0.00 & 1.07e-08 & 6.19e-10 & 203.01 & 20.55 & 0.69 & 0.07 & \nodata & \nodata & 0.73 & 0.21 & \nodata & \nodata & 4.96 & 0.96 \\
8355-436-1 & mu Ara b & 2.95 & 0.00 & 0.00 & 2.34e-07 & 3.79e-09 & 401.18 & 4.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8378-64-1 & KELT-10 b & 0.44 & 0.00 & 0.01 & 1.34e-09 & 1.87e-11 & 28.37 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8411-1384-1 & WASP-88 b & 1.08 & 0.12 & 0.01 & 6.86e-10 & 1.35e-11 & 17.35 & 0.72 & 1.80 & 0.26 & 0.23 & 0.03 & 0.94 & 0.42 & 1.46 & 0.21 & 0.42 & 0.14 \\
8431-60-1 & GJ 832 b & 7.62 & 0.00 & 0.00 & 3.82e-08 & 1.92e-09 & 457.89 & 41.80 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8442-960-1 & WASP-95 b & 0.87 & 0.00 & 0.00 & 2.56e-09 & 4.43e-11 & 40.80 & 1.99 & 1.23 & 0.09 & 1.09 & 0.20 & 1.46 & 0.42 & 1.23 & 0.09 & 1.44 & 0.28 \\
8449-868-1 & HD 213240 b & 2.03 & 0.00 & 0.00 & 4.92e-08 & 5.23e-10 & 169.93 & 1.45 & 1.51 & 0.02 & \nodata & \nodata & 1.57 & 0.12 & \nodata & \nodata & 5.58 & 0.31 \\
8450-1093-1 & tau Gru b & 1.95 & 0.00 & 0.00 & 9.95e-08 & 1.66e-09 & 244.44 & 2.54 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8468-177-1 & HD 2039 b & 1.13 & 0.03 & 0.01 & 6.79e-09 & 8.34e-11 & 63.88 & 0.88 & 1.19 & 0.03 & \nodata & \nodata & 1.23 & 0.19 & \nodata & \nodata & 6.29 & 1.16 \\
8475-527-1 & HD 10647 b & 0.59 & 0.00 & 0.00 & 1.62e-07 & 1.49e-09 & 290.60 & 2.38 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8478-1241-1 & WASP-97 b & 0.36 & 0.02 & 0.02 & 1.59e-09 & 2.50e-11 & 34.30 & 1.25 & 1.08 & 0.06 & 1.34 & 0.17 & 1.18 & 0.24 & 1.14 & 0.06 & 1.36 & 0.19 \\
8500-534-1 & HD 23079 b & 1.57 & 0.00 & 0.00 & 3.85e-08 & 5.49e-10 & 150.64 & 1.21 & 1.07 & 0.01 & \nodata & \nodata & 1.12 & 0.06 & \nodata & \nodata & 2.61 & 0.11 \\
8502-1934-1 & GJ 163 b & 5.66 & 0.00 & 0.00 & 3.03e-09 & 1.51e-10 & 145.20 & 15.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8508-1724-1 & HD 27894 b & 1.23 & 0.00 & 0.00 & 6.31e-09 & 1.14e-10 & 90.84 & 1.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8508-2041-1 & epsilon Ret b & 3.52 & 0.00 & 0.00 & 5.63e-07 & 1.13e-08 & 901.71 & 21.75 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8515-1843-1 & HD 30177 b & 1.39 & 0.00 & 0.00 & 1.20e-08 & 1.65e-10 & 97.18 & 1.06 & 1.13 & 0.04 & \nodata & \nodata & 0.93 & 0.12 & \nodata & \nodata & 9.46 & 0.84 \\
8553-2637-1 & HD 63765 b & 0.82 & 0.00 & 0.00 & 1.66e-08 & 2.15e-10 & 118.74 & 0.94 & 0.83 & 0.01 & \nodata & \nodata & 0.65 & 0.01 & \nodata & \nodata & 0.53 & 0.03 \\
8638-692-1 & HD 101930 b & 1.84 & 0.00 & 0.00 & 1.62e-08 & 4.81e-10 & 133.53 & 2.47 & 0.86 & 0.02 & \nodata & \nodata & 0.57 & 0.07 & \nodata & \nodata & 0.25 & 0.02 \\
8642-742-1 & HD 102117 b & 0.86 & 0.00 & 0.00 & 2.85e-08 & 3.10e-10 & 144.59 & 1.17 & 1.23 & 0.02 & \nodata & \nodata & 1.06 & 0.07 & \nodata & \nodata & 0.17 & 0.01 \\
8668-674-1 & HD 121504 b & 0.88 & 0.00 & 0.00 & 2.55e-08 & 2.74e-10 & 120.36 & 1.19 & 1.07 & 0.02 & \nodata & \nodata & 1.62 & 0.21 & \nodata & \nodata & 1.51 & 0.13 \\
8735-1682-1 & HD 154857 b & 1.57 & 0.00 & 0.00 & 3.62e-08 & 4.47e-10 & 166.75 & 1.52 & 2.30 & 0.06 & \nodata & \nodata & 1.96 & 0.12 & \nodata & \nodata & 2.45 & 0.11 \\
8735-1768-1 & HD 154672 b & 1.22 & 0.00 & 0.00 & 1.42e-08 & 1.49e-10 & 98.92 & 0.95 & 1.32 & 0.02 & \nodata & \nodata & 1.18 & 0.12 & \nodata & \nodata & 5.37 & 0.39 \\
8805-131-1 & WASP-73 b & 0.65 & 0.03 & 0.04 & 1.87e-09 & 3.81e-11 & 32.62 & 1.34 & 2.55 & 0.38 & 0.21 & 0.04 & 2.52 & 1.22 & 1.42 & 0.22 & 2.86 & 0.92 \\
8826-247-1 & HD 215497 b & 4.74 & 0.00 & 0.00 & 8.68e-09 & 4.31e-10 & 97.76 & 4.79 & 0.85 & 0.04 & \nodata & \nodata & 0.67 & 0.33 & \nodata & \nodata & 0.02 & 0.01 \\
8838-463-1 & HD 221287 b & 2.20 & 0.00 & 0.00 & 1.97e-08 & 3.09e-10 & 96.23 & 1.55 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8847-598-1 & HD 4308 b & 2.44 & 0.00 & 0.00 & 6.49e-08 & 8.06e-10 & 215.79 & 1.84 & 1.02 & 0.01 & \nodata & \nodata & 0.93 & 0.10 & \nodata & \nodata & 0.05 & 0.00 \\
8855-128-1 & HD 7199 b & 3.09 & 0.00 & 0.00 & 1.74e-08 & 3.77e-10 & 125.11 & 1.90 & 0.97 & 0.02 & \nodata & \nodata & 0.77 & 0.09 & \nodata & \nodata & 0.27 & 0.03 \\
8867-913-1 & HD 23127 b & 1.26 & 0.00 & 0.00 & 9.94e-09 & 1.14e-10 & 81.94 & 1.68 & 1.64 & 0.05 & \nodata & \nodata & 1.42 & 0.20 & \nodata & \nodata & 1.64 & 0.18 \\
8874-376-1 & HD 25171 b & 1.32 & 0.00 & 0.00 & 2.09e-08 & 3.51e-10 & 102.24 & 1.58 & 1.25 & 0.03 & \nodata & \nodata & 1.53 & \nodata & \nodata & \nodata & \nodata & \nodata \\
8884-719-1 & WASP-100 b & 1.20 & 0.10 & 0.00 & 1.47e-09 & 2.11e-11 & 22.07 & 0.79 & 1.57 & 0.16 & 0.28 & 0.13 & 0.77 & 0.42 & 1.33 & 0.14 & 1.26 & 0.45 \\
8892-1247-1 & HD 40307 b & 3.02 & 0.00 & 0.00 & 4.70e-08 & 9.74e-10 & 250.83 & 3.80 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8900-874-1 & WASP-62 b & 0.17 & 0.01 & 0.01 & 2.22e-09 & 1.98e-11 & 33.24 & 0.87 & 1.23 & 0.08 & 0.85 & 0.11 & 1.11 & 0.25 & 1.32 & 0.08 & 0.52 & 0.08 \\
8915-2808-1 & HD 65216 b & 1.44 & 0.00 & 0.00 & 1.84e-08 & 1.85e-10 & 116.54 & 1.04 & 0.88 & 0.01 & \nodata & \nodata & 0.88 & 0.04 & \nodata & \nodata & 1.18 & 0.06 \\
8939-306-1 & HD 76700 b & 0.93 & 0.00 & 0.00 & 1.51e-08 & 1.66e-10 & 105.50 & 1.37 & 1.37 & 0.03 & \nodata & \nodata & 0.99 & 0.17 & \nodata & \nodata & 0.21 & 0.03 \\
8975-2606-1 & NGC 4349 127 b & 1.95 & 1.40 & 0.05 & 5.60e-09 & 2.29e-10 & 103.73 & 4.59 & 19.98 & 6.23 & \nodata & \nodata & 0.64 & 0.52 & \nodata & \nodata & 5.90 & 3.24 \\
8983-384-1 & HD 108147 b & 0.92 & 0.00 & 0.00 & 4.16e-08 & 3.77e-10 & 143.44 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
9023-815-1 & HD 142415 b & 1.79 & 0.00 & 0.00 & 3.04e-08 & 4.08e-10 & 135.29 & 1.60 & 1.04 & 0.02 & \nodata & \nodata & 1.07 & 0.10 & \nodata & \nodata & 1.67 & 0.12 \\
9037-233-1 & HD 147018 b & 1.11 & 0.00 & 0.00 & 1.35e-08 & 1.86e-10 & 105.59 & 0.87 & 0.92 & 0.01 & \nodata & \nodata & 0.97 & \nodata & \nodata & \nodata & \nodata & \nodata \\
9083-198-1 & HD 181433 b & 4.31 & 0.00 & 0.00 & 1.44e-08 & 3.80e-10 & 135.95 & 1.99 & 0.79 & 0.01 & \nodata & \nodata & 0.63 & 0.07 & \nodata & \nodata & 0.02 & 0.00 \\
9100-354-1 & HD 196050 b & 1.73 & 0.00 & 0.00 & 2.65e-08 & 4.21e-10 & 128.89 & 1.66 & 1.42 & 0.03 & \nodata & \nodata & 1.31 & 0.17 & \nodata & \nodata & 3.18 & 0.30 \\
9143-238-1 & HD 11977 b & 8.81 & 0.00 & 0.00 & 4.08e-07 & 1.86e-08 & 730.46 & 37.55 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
9175-83-1 & HD 38283 b & 0.51 & 0.00 & 0.00 & 5.70e-08 & 2.83e-10 & 182.77 & 0.99 & 1.49 & 0.01 & \nodata & \nodata & 1.37 & 0.07 & \nodata & \nodata & 0.40 & 0.04 \\
9236-2866-1 & HD 108341 b & 2.80 & 0.00 & 0.00 & 5.34e-09 & 1.35e-10 & 74.50 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
9241-249-1 & HD 111232 b & 0.38 & 0.00 & 0.00 & 2.63e-08 & 1.37e-10 & 146.18 & 1.43 & 0.90 & 0.01 & \nodata & \nodata & 0.84 & 0.03 & \nodata & \nodata & 7.14 & 0.19 \\
9270-1491-1 & HD 131664 b & 1.32 & 0.00 & 0.00 & 1.48e-08 & 2.45e-10 & 96.11 & 1.57 & 1.08 & 0.02 & \nodata & \nodata & 1.19 & 0.11 & \nodata & \nodata & 19.12 & 1.70 \\
9296-423-1 & HD 175167 b & 3.42 & 0.00 & 0.00 & 1.73e-08 & 3.52e-10 & 113.52 & 1.61 & 1.75 & 0.04 & \nodata & \nodata & 1.37 & 0.29 & \nodata & \nodata & 8.97 & 3.32 \\
9340-1818-1 & HD 216437 b & 1.81 & 0.00 & 0.00 & 9.87e-08 & 1.04e-09 & 252.33 & 2.35 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
9354-780-1 & HD 1237 b & 0.47 & 0.00 & 0.00 & 6.51e-08 & 3.25e-10 & 229.36 & 1.00 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
9385-1045-1 & HD 63454 b & 1.14 & 0.00 & 0.00 & 6.34e-09 & 1.50e-10 & 94.20 & 1.57 & 0.77 & 0.01 & \nodata & \nodata & 0.42 & 0.03 & \nodata & \nodata & 0.25 & 0.01 \\
9386-2614-1 & HD 39091 b & 2.65 & 0.00 & 0.00 & 1.43e-07 & 2.86e-09 & 292.33 & 3.81 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
9437-1921-1 & HD 137388 b & 0.82 & 0.00 & 0.00 & 9.85e-09 & 8.42e-11 & 101.25 & 1.24 & 0.88 & 0.01 & \nodata & \nodata & 0.68 & 0.05 & \nodata & \nodata & 0.20 & 0.02 \\
9479-407-1 & HD 212301 b & 2.23 & 0.00 & 0.00 & 2.06e-08 & 3.58e-10 & 100.88 & 1.19 & 1.16 & 0.02 & \nodata & \nodata & 1.55 & 0.16 & \nodata & \nodata & 0.51 & 0.04 \\
9522-552-1 & HD 142022 b & 1.72 & 0.00 & 0.00 & 2.30e-08 & 2.18e-10 & 141.33 & 4.10 & 1.04 & 0.03 & \nodata & \nodata & 0.90 & 0.05 & \nodata & \nodata & 4.44 & 3.17 \\

\enddata
\tablenotetext{a}{Reduced $\chi^2$ of the SED fit.}
\tablenotetext{b}{For transiting planet hosts, \mstar\ is calculated from the direct observables $\rho_\star$ and \rstar. For RV planet hosts, \mstar\ is calculated from the direct observables \logg\ and \rstar.}
\tablenotetext{c}{For RV planets, $M_p$ is modulo $\sin i$.}
\end{deluxetable*}
